Leveraging Non-Steady-State Frequency-Domain Data in Willems' Fundamental Lemma

Willems' fundamental lemma enables data-driven analysis and control by characterizing an unknown system's behavior directly in terms of measured data. In this work, we extend a recent frequency-domain variant of this result--previously limited to steady-state data--to incorporate non-steady-state data including transient phenomena. This approach eliminates the need to wait for transients to decay during data collection, significantly reducing the experiment duration. Unlike existing frequency-domain system identification methods, our approach integrates transient data without preprocessing, making it well-suited for direct data-driven analysis and control. We demonstrate its effectiveness by isolating transients in the collected data and performing FRF evaluation at arbitrary frequencies in a numerical case study including noise.

==> images/noisefree-frf-eval-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={$0$,,,,,,,$\pi$,},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-340,
ymax=-260,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (db)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-301.029995663981\\
0.00314159265358979	-301.222835815084\\
0.00628318530717959	-296.871177911333\\
0.00942477796076938	-310.971642795419\\
0.0125663706143592	-306.655541857969\\
0.015707963267949	-300.441736499566\\
0.0188495559215388	-300.82699801072\\
0.0219911485751286	-294.698402920858\\
0.0251327412287183	-295.005156663182\\
0.0282743338823081	-296.828918562648\\
0.0314159265358979	-304.334033996492\\
0.0345575191894877	-297.275927299433\\
0.0376991118430775	-296.68006753612\\
0.0408407044966673	-301.02939929222\\
0.0439822971502571	-300.82699801072\\
0.0471238898038469	-292.976543364739\\
0.0502654824574367	-304.715775982721\\
0.0534070751110265	-306.387190706955\\
0.0565486677646163	-300.742263795262\\
0.0596902604182061	-300.940209219854\\
0.0628318530717959	-294.780907530653\\
0.0659734457253857	-299.733368508607\\
0.0691150383789754	-300.797752480547\\
0.0722566310325652	-294.298022053581\\
0.075398223686155	-299.658550904897\\
0.0785398163397448	-292.978504551761\\
0.0816814089933346	-291.447436144701\\
0.0848230016469244	-306.523077686188\\
0.0879645943005142	-295.005156663182\\
0.091106186954104	-300.625332118049\\
0.0942477796076938	-297.488306105315\\
0.0973893722612836	-298.447215511551\\
0.100530964914873	-294.633261076471\\
0.103672557568463	-300.625332118049\\
0.106814150222053	-295.009329483128\\
0.109955742875643	-305.914262467691\\
0.113097335529233	-302.570238883739\\
0.116238928182822	-309.194794970218\\
0.119380520836412	-290.148613138473\\
0.122522113490002	-306.915927924081\\
0.125663706143592	-294.81342362308\\
0.128805298797181	-300.585907350999\\
0.131946891450771	-297.45152155559\\
0.135088484104361	-297.416775958619\\
0.138230076757951	-294.146770933358\\
0.141371669411541	-293.90151824883\\
0.14451326206513	-297.285877800997\\
0.14765485471872	-295.262343074404\\
0.15079644737231	-294.999863615825\\
0.1539380400259	-300.54494036362\\
0.15707963267949	-297.416775958619\\
0.160221225333079	-304.311544466641\\
0.163362817986669	-288.988530773195\\
0.166504410640259	-296.03525936217\\
0.169646003293849	-289.86681147515\\
0.172787595947439	-299.09179540382\\
0.175929188601028	-293.509961597502\\
0.179070781254618	-302.831922449233\\
0.182212373908208	-291.900425483216\\
0.185353966561798	-301.020463529104\\
0.188495559215388	-297.500637185542\\
0.191637151868977	-288.856634452362\\
0.194778744522567	-297.050595577261\\
0.197920337176157	-297.38917824987\\
0.201061929829747	-300.218963871464\\
0.204203522483337	-294.942061924112\\
0.207345115136926	-289.240900334556\\
0.210486707790516	-290.518470439507\\
0.213628300444106	-287.962395642979\\
0.216769893097696	-290.099063530644\\
0.219911485751286	-295.569970222706\\
0.223053078404875	-289.525309611768\\
0.226194671058465	-291.475805527937\\
0.229336263712055	-296.68006753612\\
0.232477856365645	-297.416775958619\\
0.235619449019234	-300.962661837392\\
0.238761041672824	-295.569970222706\\
0.241902634326414	-303.49871529475\\
0.245044226980004	-288.962369171854\\
0.248185819633594	-304.849105929876\\
0.251327412287183	-293.003861663951\\
0.254469004940773	-288.912857728666\\
0.257610597594363	-290.120681362472\\
0.260752190247953	-298.561010968986\\
0.263893782901543	-289.937467253708\\
0.267035375555132	-295.911162054192\\
0.270176968208722	-292.499766629175\\
0.273318560862312	-297.440836656278\\
0.276460153515902	-297.285877800997\\
0.279601746169492	-292.900862097553\\
0.282743338823081	-288.813204962064\\
0.285884931476671	-290.148634776976\\
0.289026524130261	-294.904640435164\\
0.292168116783851	-291.224281182364\\
0.295309709437441	-299.836096308386\\
0.29845130209103	-291.420236742998\\
0.30159289474462	-304.581610882266\\
0.30473448739821	-287.882767227675\\
0.3078760800518	-289.920680678883\\
0.31101767270539	-292.635116988002\\
0.314159265358979	-293.07119549054\\
0.317300858012569	-288.921462010832\\
0.320442450666159	-293.003861663951\\
0.323584043319749	-292.900862097553\\
0.326725635973339	-290.147250130122\\
0.329867228626928	-287.007381839434\\
0.333008821280518	-288.177764044904\\
0.336150413934108	-285.651313012731\\
0.339292006587698	-291.082907023656\\
0.342433599241287	-290.386293341139\\
0.345575191894877	-288.971864257227\\
0.348716784548467	-295.569970222706\\
0.351858377202057	-286.213778104518\\
0.354999969855647	-286.733986700544\\
0.358141562509236	-294.497870526228\\
0.361283155162826	-287.909148142925\\
0.364424747816416	-284.614015310874\\
0.367566340470006	-282.304791053837\\
0.370707933123596	-285.091599053168\\
0.373849525777185	-284.581610882266\\
0.376991118430775	-290.709603184744\\
0.380132711084365	-286.385007042373\\
0.383274303737955	-286.479166715895\\
0.386415896391545	-281.924251829493\\
0.389557489045134	-280.584108134531\\
0.392699081698724	-281.931761967472\\
0.395840674352314	-287.756406320118\\
0.398982267005904	-279.399500605194\\
0.402123859659494	-279.530111099066\\
0.405265452313083	-290.494409741849\\
0.408407044966673	-279.431317193056\\
0.411548637620263	-277.756406320118\\
0.414690230273853	-278.252471387434\\
0.417831822927442	-278.094988992728\\
0.420973415581032	-277.138334820336\\
0.424115008234622	-280.067414841833\\
0.427256600888212	-277.163891432614\\
0.430398193541802	-282.337678466671\\
0.433539786195391	-280.122126384489\\
0.436681378848981	-281.931761967472\\
0.439822971502571	-274.854750315118\\
0.442964564156161	-278.921462010832\\
0.446106156809751	-276.61697279705\\
0.44924774946334	-276.519811142427\\
0.45238934211693	-281.931761967472\\
0.45553093477052	-274.105933315645\\
0.45867252742411	-276.943356923343\\
0.4618141200777	-284.040295620621\\
0.464955712731289	-272.153822660624\\
0.468097305384879	-273.299448730339\\
0.471238898038469	-271.827457625694\\
0.474380490692059	-270.690734459252\\
0.477522083345649	-276.019403041804\\
0.480663675999238	-270.077430159937\\
0.483805268652828	-274.411277489278\\
0.486946861306418	-274.315952851047\\
0.490088453960008	-271.641984915384\\
0.493230046613597	-271.457515468191\\
0.496371639267187	-269.584594109901\\
0.499513231920777	-277.800679378679\\
0.502654824574367	-275.35228762739\\
0.505796417227957	-274.695153300558\\
0.508938009881546	-274.683806194383\\
0.512079602535136	-272.954222609399\\
0.515221195188726	-274.473809828569\\
0.518362787842316	-273.406962031103\\
0.521504380495906	-282.081299096529\\
0.524645973149495	-276.648529301514\\
0.527787565803085	-278.140799607364\\
0.530929158456675	-280.933362497187\\
0.534070751110265	-277.907164006066\\
0.537212343763855	-281.261339682673\\
0.540353936417444	-280.373731759233\\
0.543495529071034	-285.1123953171\\
0.546637121724624	-282.753072777237\\
0.549778714378214	-292.389336873079\\
0.552920307031804	-289.627272753689\\
0.556061899685393	-286.673841090868\\
0.559203492338983	-287.307781988483\\
0.562345084992573	-284.869180895684\\
0.565486677646163	-288.785798184161\\
0.568628270299753	-286.329475824602\\
0.571769862953342	-305.1123953171\\
0.574911455606932	-284.92206367779\\
0.578053048260522	-289.300866397437\\
0.581194640914112	-289.001537982951\\
0.584336233567701	-301.849036707812\\
0.587477826221291	-287.045170286338\\
0.590619418874881	-290.81164476158\\
0.593761011528471	-291.420236742998\\
0.596902604182061	-287.02556022581\\
0.60004419683565	-292.241099109909\\
0.60318578948924	-304.467815424831\\
0.60632738214283	-289.001537982951\\
0.60946897479642	-295.450977989709\\
0.61261056745001	-292.452431612149\\
0.615752160103599	-289.823228314323\\
0.618893752757189	-299.953656879983\\
0.622035345410779	-292.644948219861\\
0.625176938064369	-294.05303776615\\
0.628318530717959	-294.188698320808\\
0.631460123371548	-289.637109552502\\
0.634601716025138	-291.085376283492\\
0.637743308678728	-291.896281575152\\
0.640884901332318	-295.761102967943\\
0.644026493985908	-294.674337899033\\
0.647168086639497	-296.275403990187\\
0.650309679293087	-295.569668639788\\
0.653451271946677	-303.528770396147\\
0.656592864600267	-299.442131655509\\
0.659734457253857	-311.132995230379\\
0.662876049907446	-303.437375871899\\
0.666017642561036	-295.380828031073\\
0.669159235214626	-299.993561707311\\
0.672300827868216	-295.761102967943\\
0.675442420521805	-300.156951941635\\
0.678584013175395	-306.464319026838\\
0.681725605828985	-315.569970222706\\
0.684867198482575	-309.51931520803\\
0.688008791136165	-300.410496254244\\
0.691150383789755	-296.070651634258\\
0.694291976443344	-299.993561707311\\
0.697433569096934	-298.838736751172\\
0.700575161750524	-295.864435359121\\
0.703716754404114	-305.908552895316\\
0.706858347057703	-298.549017189424\\
0.709999939711293	-302.608195294011\\
0.713141532364883	-300.195277415392\\
0.716283125018473	-299.212899303843\\
0.719424717672063	-298.828506016597\\
0.722566310325652	-299.02446157723\\
0.725707902979242	-297.146651984995\\
0.728849495632832	-302.957341534782\\
0.731991088286422	-299.631573611894\\
0.735132680940012	-300.32312476127\\
0.738274273593601	-300.156951941635\\
0.741415866247191	-311.132995230379\\
0.744557458900781	-303.972961794031\\
0.747699051554371	-298.655716901282\\
0.75084064420796	-304.610531820346\\
0.75398223686155	-300.503416889534\\
0.75712382951514	-313.003861663951\\
0.76026542216873	-297.048899445695\\
0.76340701482232	-301.762834155731\\
0.76654860747591	-303.528770396147\\
0.769690200129499	-306.479166715895\\
0.772831792783089	-311.132995230379\\
0.775973385436679	-307.611170049266\\
0.779114978090269	-300.503416889534\\
0.782256570743858	-309.09179540382\\
0.785398163397448	-306.289996836911\\
0.788539756051038	-304.581610882266\\
0.791681348704628	-319.09179540382\\
0.794822941358218	-304.430536699638\\
0.797964534011807	-299.348981815042\\
0.801106126665397	-303.745189645536\\
0.804247719318987	-311.132995230379\\
0.807389311972577	-311.63909516393\\
0.810530904626167	-301.457515468191\\
0.813672497279756	-303.015569975965\\
0.816814089933346	-298.078944076\\
0.819955682586936	-305.088034702669\\
0.823097275240526	-312.310596750191\\
0.826238867894116	-299.619296727905\\
0.829380460547705	-303.511838815953\\
0.832522053201295	-299.080951590898\\
0.835663645854885	-318.828506016597\\
0.838805238508475	-313.003861663951\\
0.841946831162065	-317.65969507721\\
0.845088423815654	-314.481877859629\\
0.848230016469244	-298.243799173762\\
0.851371609122834	-inf\\
0.854513201776424	-313.003861663951\\
0.857654794430014	-304.391275564441\\
0.860796387083603	-305.818206059957\\
0.863937979737193	-300.578256268079\\
0.867079572390783	-302.731934285812\\
0.870221165044373	-304.311544466641\\
0.873362757697962	-302.188449956681\\
0.876504350351552	-308.854128184243\\
0.879645943005142	-306.5655402769\\
0.882787535658732	-317.65969507721\\
0.885929128312322	-308.580270179346\\
0.889070720965912	-301.668472580249\\
0.892212313619501	-301.716638820566\\
0.895353906273091	-312.544616716093\\
0.898495498926681	-311.132995230379\\
0.901637091580271	-316.622810708825\\
0.90477868423386	-310.332144379921\\
0.90792027688745	-306.187970759918\\
0.91106186954104	-318.520366542454\\
0.91420346219463	-301.238497053712\\
0.91734505484822	-301.158039233799\\
0.920486647501809	-314.874728097522\\
0.923628240155399	-304.311544466641\\
0.926769832808989	-297.48514090711\\
0.929911425462579	-310.060895533901\\
0.933053018116169	-306.719972363448\\
0.936194610769758	-313.631769962545\\
0.939336203423348	-305.241880586373\\
0.942477796076938	-302.594492739831\\
0.945619388730528	-306.5655402769\\
0.948760981384117	-321.590570135986\\
0.951902574037707	-304.391275564441\\
0.955044166691297	-303.581872566429\\
0.958185759344887	-303.015569975965\\
0.961327351998477	-301.926545216311\\
0.964468944652067	-313.054263910346\\
0.967610537305656	-305.462731568789\\
0.970752129959246	-303.481900258312\\
0.973893722612836	-301.618405742169\\
0.977035315266426	-304.228819206981\\
0.980176907920015	-299.993561707311\\
0.983318500573605	-305.866372300275\\
0.986460093227195	-307.080385614432\\
0.989601685880785	-306.900536491011\\
0.992743278534375	-304.143295187019\\
0.995884871187964	-308.854128184243\\
0.999026463841554	-305.1123953171\\
1.00216805649514	-303.581872566429\\
1.00530964914873	-303.481900258312\\
1.00845124180232	-306.787306190037\\
1.01159283445591	-308.432032416176\\
1.0147344271095	-304.849105929876\\
1.01787601976309	-318.828506016597\\
1.02101761241668	-312.310596750191\\
1.02415920507027	-305.856696221666\\
1.02730079772386	-312.807906103317\\
1.03044239037745	-301.220734473454\\
1.03358398303104	-311.63909516393\\
1.03672557568463	-305.101551504178\\
1.03986716833822	-306.387190706955\\
1.04300876099181	-305.069181579273\\
1.0461503536454	-302.256822227022\\
1.04929194629899	-306.983261750671\\
1.05243353895258	-306.300689361358\\
1.05557513160617	-304.143295187019\\
1.05871672425976	-302.096670069537\\
1.06185831691335	-331.132995230379\\
1.06499990956694	-309.286080922203\\
1.06814150222053	-306.272234256653\\
1.07128309487412	-299.048581665994\\
1.07442468752771	-306.847597923999\\
1.0775662801813	-305.1123953171\\
1.08070787283489	-312.10209536046\\
1.08384946548848	-305.1123953171\\
1.08699105814207	-305.015762150306\\
1.09013265079566	-299.950347969485\\
1.09327424344925	-305.639896641184\\
1.09641583610284	-303.277917349487\\
1.09955742875643	-303.265481008924\\
1.10269902141002	-309.789630120893\\
1.10584061406361	-309.250743503326\\
1.1089822067172	-311.675848089781\\
1.11212379937079	-303.07119549054\\
1.11526539202438	-300.895328010802\\
1.11840698467797	-303.40977816315\\
1.12154857733156	-312.499766629175\\
1.12469016998515	-307.952361880752\\
1.12783176263874	-301.020463529104\\
1.13097335529233	-306.645932031329\\
1.13411494794592	-309.09179540382\\
1.13725654059951	-318.068744954872\\
1.1403981332531	-307.952361880752\\
1.14353972590668	-305.369581728321\\
1.14668131856027	-301.683236146259\\
1.14982291121386	-302.053510014257\\
1.15296450386745	-305.495218896758\\
1.15610609652104	-304.715775982721\\
1.15924768917463	-301.503385860206\\
1.16238928182822	-337.153595143659\\
1.16553087448181	-303.265481008924\\
1.1686724671354	-307.033663997066\\
1.17181405978899	-302.177388645846\\
1.17495565244258	-304.981388587214\\
1.17809724509617	-312.310596750191\\
1.18123883774976	-306.387190706955\\
1.18438043040335	-307.012591928463\\
1.18752202305694	-305.856696221666\\
1.19066361571053	-298.921462010832\\
1.19380520836412	-323.174195056939\\
1.19694680101771	-298.687131857888\\
1.2000883936713	-304.897918009264\\
1.20322998632489	-308.854128184243\\
1.20637157897848	-302.631129398455\\
1.20951317163207	-312.310596750191\\
1.21265476428566	-323.174195056939\\
1.21579635693925	-306.300689361358\\
1.21893794959284	-312.666531944608\\
1.22207954224643	-300.991992015183\\
1.22522113490002	-305.369581728321\\
1.22836272755361	-300.82699801072\\
1.2315043202072	-311.132995230379\\
1.23464591286079	-303.096717276931\\
1.23778750551438	-306.847597923999\\
1.24092909816797	-306.645932031329\\
1.24407069082156	-303.230143590047\\
1.24721228347515	-303.364168157525\\
1.25035387612874	-307.952361880752\\
1.25349546878233	-303.306477714276\\
1.25663706143592	-306.787306190037\\
1.25977865408951	-303.174195056939\\
1.2629202467431	-312.807906103317\\
1.26606183939669	-304.089344868152\\
1.26920343205028	-301.847756547208\\
1.27234502470387	-309.51931520803\\
1.27548661735746	-311.132995230379\\
1.27862821001105	-309.549370309427\\
1.28176980266464	-313.631769962545\\
1.28491139531823	-307.050595577261\\
1.28805298797182	-309.194794970218\\
1.29119458062541	-304.981388587214\\
1.29433617327899	-312.544616716093\\
1.29747776593258	-313.054263910346\\
1.30061935858617	-312.921136404291\\
1.30376095123976	-306.783316346101\\
1.30690254389335	-307.046356489741\\
1.31004413654694	-303.124106850215\\
1.31318572920053	-310.332144379921\\
1.31632732185412	-312.310596750191\\
1.31946891450771	-310.305141527215\\
1.3226105071613	-298.746889530325\\
1.32575209981489	-306.983261750671\\
1.32889369246848	-305.856696221666\\
1.33203528512207	-301.025756576462\\
1.33517687777566	-312.807906103317\\
1.33831847042925	-309.51931520803\\
1.34146006308284	-312.921136404291\\
1.34460165573643	-298.802399239413\\
1.34774324839002	-306.479166715895\\
1.35088484104361	-308.461277946349\\
1.3540264336972	-314.231034430094\\
1.35716802635079	-301.327280748763\\
1.36030961900438	-306.900536491011\\
1.36345121165797	-303.49871529475\\
1.36659280431156	-311.132995230379\\
1.36973439696515	-303.07119549054\\
1.37287598961874	-306.751528867912\\
1.37601758227233	-321.590570135986\\
1.37915917492592	-314.231034430094\\
1.38230076757951	-306.900536491011\\
1.3854423602331	-302.963956836623\\
1.38858395288669	-309.789630120893\\
1.39172554554028	-317.153595143659\\
1.39486713819387	-310.602210795545\\
1.39800873084746	-316.325741440494\\
1.40115032350105	-302.570238883739\\
1.40429191615464	-307.012591928463\\
1.40743350880823	-300.90355913351\\
1.41057510146182	-313.003861663951\\
1.41371669411541	-306.479166715895\\
1.416858286769	-312.499766629175\\
1.41999987942259	-303.124106850215\\
1.42314147207618	-313.631769962545\\
1.42628306472977	-305.1123953171\\
1.42942465738336	-315.569970222706\\
1.43256625003695	-306.983261750671\\
1.43570784269054	-306.524016802814\\
1.43884943534413	-307.703836059538\\
1.44199102799772	-306.08149544718\\
1.4451326206513	-305.856696221666\\
1.44827421330489	-310.060895533901\\
1.45141580595848	-308.204898576206\\
1.45455739861207	-311.132995230379\\
1.45769899126566	-297.440836656278\\
1.46084058391925	-303.174195056939\\
1.46398217657284	-306.387190706955\\
1.46712376922643	-303.528770396147\\
1.47026536188002	-325.1123953171\\
1.47340695453361	-303.49871529475\\
1.4765485471872	-306.5655402769\\
1.47969013984079	-303.437375871899\\
1.48283173249438	-307.050595577261\\
1.48597332514797	-299.597895337371\\
1.48911491780156	-304.715775982721\\
1.49225651045515	-300.54494036362\\
1.49539810310874	-304.981388587214\\
1.49853969576233	-319.09179540382\\
1.50168128841592	-300.962661837392\\
1.50482288106951	-312.921136404291\\
1.5079644737231	-313.054263910346\\
1.51110606637669	-306.983261750671\\
1.51424765903028	-320.251634343374\\
1.51738925168387	-306.983261750671\\
1.52053084433746	-303.49871529475\\
1.52367243699105	-312.310596750191\\
1.52681402964464	-302.957341534782\\
1.52995562229823	-312.10209536046\\
1.53309721495182	-312.921136404291\\
1.53623880760541	-312.807906103317\\
1.539380400259	-306.847597923999\\
1.54252199291259	-306.187970759918\\
1.54566358556618	-302.256822227022\\
1.54880517821977	-303.07119549054\\
1.55194677087336	-308.721267362679\\
1.55508836352695	-307.050595577261\\
1.55822995618054	-303.221353980046\\
1.56137154883413	-300.663168802797\\
1.56451314148772	-311.132995230379\\
1.56765473414131	-303.124106850215\\
1.5707963267949	-298.589931907066\\
1.57393791944849	-312.921136404291\\
1.57707951210208	-302.411432502896\\
1.58022110475567	-325.1123953171\\
1.58336269740926	-299.067434789389\\
1.58650429006285	-306.479166715895\\
1.58964588271644	-310.869705843156\\
1.59278747537003	-312.807906103317\\
1.59592906802361	-306.645932031329\\
1.5990706606772	-306.787306190037\\
1.60221225333079	-312.544616716093\\
1.60535384598438	-300.944950391008\\
1.60849543863797	-317.153595143659\\
1.61163703129156	-311.390181641601\\
1.61477862394515	-303.437375871899\\
1.61792021659874	-306.787306190037\\
1.62106180925233	-305.1123953171\\
1.62420340190592	-306.479166715895\\
1.62734499455951	-312.807906103317\\
1.6304865872131	-306.289996836911\\
1.63362817986669	-301.238497053712\\
1.63676977252028	-311.63909516393\\
1.63991136517387	-303.528770396147\\
1.64305295782746	-314.231034430094\\
1.64619455048105	-321.590570135986\\
1.64933614313464	-306.983261750671\\
1.65247773578823	-306.900536491011\\
1.65561932844182	-299.048581665994\\
1.65876092109541	-300.699372450168\\
1.661902513749	-297.323650597072\\
1.66504410640259	-306.900536491011\\
1.66818569905618	-306.479166715895\\
1.67132729170977	-304.040295620621\\
1.67446888436336	-305.369581728321\\
1.67761047701695	-314.231034430094\\
1.68075206967054	-306.983261750671\\
1.68389366232413	-306.787306190037\\
1.68703525497772	-300.366590793676\\
1.69017684763131	-310.305141527215\\
1.6933184402849	-307.033663997066\\
1.69646003293849	-306.479166715895\\
1.69960162559208	-306.08149544718\\
1.70274321824567	-306.08149544718\\
1.70588481089926	-303.230143590047\\
1.70902640355285	-303.528770396147\\
1.71216799620644	-302.411432502896\\
1.71530958886003	-305.1123953171\\
1.71845118151362	-304.040295620621\\
1.72159277416721	-302.411432502896\\
1.7247343668208	-302.096670069537\\
1.72787595947439	-303.344250510352\\
1.73101755212798	-307.050595577261\\
1.73415914478157	-306.524016802814\\
1.73730073743516	-312.10209536046\\
1.74044233008875	-312.499766629175\\
1.74358392274234	-303.521237098822\\
1.74672551539592	-331.132995230379\\
1.74986710804951	-303.174195056939\\
1.7530087007031	-302.559670266067\\
1.75615029335669	-299.348981815042\\
1.75929188601028	-305.856696221666\\
1.76243347866387	-302.833528270963\\
1.76557507131746	-317.153595143659\\
1.76871666397105	-311.132995230379\\
1.77185825662464	-306.289996836911\\
1.77499984927823	-303.07119549054\\
1.77814144193182	-317.153595143659\\
1.78128303458541	-315.569970222706\\
1.784424627239	-300.82699801072\\
1.78756621989259	-298.589931907066\\
1.79070781254618	-310.060895533901\\
1.79384940519977	-300.458566802616\\
1.79699099785336	-297.500637185542\\
1.80013259050695	-301.013064083787\\
1.80327418316054	-304.849105929876\\
1.80641577581413	-303.521237098822\\
1.80955736846772	-313.003861663951\\
1.81269896112131	-308.984556749902\\
1.8158405537749	-303.461436569558\\
1.81898214642849	-309.51931520803\\
1.82212373908208	-312.499766629175\\
1.82526533173567	-303.174195056939\\
1.82840692438926	-302.833528270963\\
1.83154851704285	-297.200754066766\\
1.83469010969644	-302.411432502896\\
1.83783170235003	-299.089081911186\\
1.84097329500362	-302.411432502896\\
1.84411488765721	-312.807906103317\\
1.8472564803108	-303.461436569558\\
1.85039807296439	-307.611170049266\\
1.85353966561798	-302.700667449399\\
1.85668125827157	-303.49871529475\\
1.85982285092516	-298.561010968986\\
1.86296444357875	-304.467815424831\\
1.86610603623234	-302.700667449399\\
1.86924762888593	-307.952361880752\\
1.87238922153952	-296.812928357683\\
1.87553081419311	-298.208219293701\\
1.8786724068467	-299.221280673094\\
1.88181399950029	-306.027545128313\\
1.88495559215388	-306.983261750671\\
1.88809718480747	-300.060895533901\\
1.89123877746106	-298.520366542454\\
1.89438037011465	-301.292224891351\\
1.89752196276823	-302.700667449399\\
1.90066355542182	-313.07119549054\\
1.90380514807541	-298.877318095985\\
1.906946740729	-306.479166715895\\
1.91008833338259	-302.963956836623\\
1.91322992603618	-315.569970222706\\
1.91637151868977	-297.613100676023\\
1.91951311134336	-301.238497053712\\
1.92265470399695	-305.369581728321\\
1.92579629665054	-303.40977816315\\
1.92893788930413	-306.479166715895\\
1.93207948195772	-312.807906103317\\
1.93522107461131	-319.09179540382\\
1.9383626672649	-300.060895533901\\
1.94150425991849	-306.983261750671\\
1.94464585257208	-312.10209536046\\
1.94778744522567	-300.962661837392\\
1.95092903787926	-310.060895533901\\
1.95407063053285	-306.479166715895\\
1.95721222318644	-305.1123953171\\
1.96035381584003	-306.983261750671\\
1.96349540849362	-308.210434516815\\
1.96663700114721	-313.07119549054\\
1.9697785938008	-303.528770396147\\
1.97292018645439	-297.050595577261\\
1.97606177910798	-297.47811538147\\
1.97920337176157	-298.019695707341\\
1.98234496441516	-304.581610882266\\
1.98548655706875	-302.833528270963\\
1.98862814972234	-301.43883610684\\
1.99176974237593	-300.879936577732\\
1.99491133502952	-305.618495250651\\
1.99805292768311	-301.931761967472\\
2.0011945203367	-305.1123953171\\
2.00433611299029	-304.040295620621\\
2.00747770564388	-294.904640435164\\
2.01061929829747	-297.38917824987\\
2.01376089095106	-296.032910100977\\
2.01690248360465	-304.581610882266\\
2.02004407625824	-306.08149544718\\
2.02318566891183	-303.07119549054\\
2.02632726156542	-305.1123953171\\
2.02946885421901	-325.1123953171\\
2.0326104468726	-296.943356923343\\
2.03575203952619	-297.500637185542\\
2.03889363217978	-298.717530424414\\
2.04203522483337	-303.745189645536\\
2.04517681748696	-303.49871529475\\
2.04831841014055	-310.060895533901\\
2.05146000279414	-300.766706276758\\
2.05460159544772	-305.618495250651\\
2.05774318810131	-293.046834876109\\
2.0608847807549	-299.597895337371\\
2.06402637340849	-302.44067803307\\
2.06716796606208	-306.08149544718\\
2.07030955871567	-302.833528270963\\
2.07345115136926	-295.321466310716\\
2.07659274402285	-301.590570135986\\
2.07973433667644	-299.634648263221\\
2.08287592933003	-297.38917824987\\
2.08601752198362	-298.589931907066\\
2.08915911463721	-298.828506016597\\
2.0923007072908	-296.147133142204\\
2.09544229994439	-294.794272603796\\
2.09858389259798	-297.38917824987\\
2.10172548525157	-296.076070156257\\
2.10486707790516	-294.859336664452\\
2.10800867055875	-310.060895533901\\
2.11115026321234	-300.962661837392\\
2.11429185586593	-307.952361880752\\
2.11743344851952	-299.597895337371\\
2.12057504117311	-303.07119549054\\
2.1237166338267	-299.597895337371\\
2.12685822648029	-297.47811538147\\
2.12999981913388	-296.812928357683\\
2.13314141178747	-297.050595577261\\
2.13628300444106	-303.528770396147\\
2.13942459709465	-298.263941700656\\
2.14256618974824	-294.040295620621\\
2.14570778240183	-296.236222313742\\
2.14884937505542	-298.019695707341\\
2.15199096770901	-292.426615598271\\
2.1551325603626	-294.040295620621\\
2.15827415301619	-297.38917824987\\
2.16141574566978	-304.040295620621\\
2.16455733832337	-292.807906103317\\
2.16769893097696	-299.597895337371\\
2.17084052363055	-294.859336664452\\
2.17398211628414	-300.962661837392\\
2.17712370893773	-319.09179540382\\
2.18026530159132	-296.943356923343\\
2.18340689424491	-300.962661837392\\
2.1865484868985	-293.328381901762\\
2.18969007955209	-291.132995230379\\
2.19283167220568	-299.09179540382\\
2.19597326485927	-305.1123953171\\
2.19911485751286	-295.41823619356\\
2.20225645016645	-299.09179540382\\
2.20539804282003	-289.197297227153\\
2.20853963547362	-293.027981752714\\
2.21168122812721	-289.197297227153\\
2.2148228207808	-298.447215511551\\
2.21796441343439	-299.09179540382\\
2.22110600608798	-289.953656879983\\
2.22424759874157	-292.426615598271\\
2.22738919139516	-298.447215511551\\
2.23053078404875	-298.019695707341\\
2.23367237670234	-291.112198966448\\
2.23681396935593	-292.900862097553\\
2.23995556200952	-291.999095794062\\
2.24309715466311	-289.197297227153\\
2.2462387473167	-289.890562140913\\
2.24938033997029	-287.307781988483\\
2.25252193262388	-295.828436794533\\
2.25566352527747	-290.494409741849\\
2.25880511793106	-285.715206493559\\
2.26194671058465	-287.846753155477\\
2.26508830323824	-287.448266845976\\
2.26822989589183	-287.448266845976\\
2.27137148854542	-287.556695510812\\
2.27451308119901	-295.009395750702\\
2.2776546738526	-292.426615598271\\
2.28079626650619	-287.171699477283\\
2.28393785915978	-287.756406320118\\
2.28707945181337	-286.797536924613\\
2.29022104446696	-284.546395554172\\
2.29336263712055	-288.417366976056\\
2.29650422977414	-287.912457053424\\
2.29964582242773	-286.519811142427\\
2.30278741508132	-290.060895533901\\
2.30592900773491	-285.911162054192\\
2.3090706003885	-285.347978423311\\
2.31221219304209	-285.407067019416\\
2.31535378569568	-280.060895533901\\
2.31849537834927	-289.807836881253\\
2.32163697100286	-282.396767062777\\
2.32477856365645	-283.230425151512\\
2.32792015631004	-297.050595577261\\
2.33106174896363	-280.441940797222\\
2.33420334161722	-284.473809828569\\
2.33734493427081	-297.050595577261\\
2.3404865269244	-288.417366976056\\
2.34362811957799	-277.431640840582\\
2.34676971223158	-276.880262184273\\
2.34991130488517	-282.704906536919\\
2.35305289753876	-279.224078061158\\
2.35619449019234	-278.668403358185\\
2.35933608284593	-282.095152201796\\
2.36247767549952	-293.986345301754\\
2.36561926815311	-281.888548229646\\
2.3687608608067	-279.890562140913\\
2.37190245346029	-288.228197097073\\
2.37504404611388	-279.936214249705\\
2.37818563876747	-279.067110902537\\
2.38132723142106	-282.866012748483\\
2.38446882407465	-284.443547885802\\
2.38761041672824	-284.581610882266\\
2.39075200938183	-281.825338201411\\
2.39389360203542	-285.302368417686\\
2.39703519468901	-285.715206493559\\
2.4001767873426	-277.782028487764\\
2.40331837999619	-288.725506450198\\
2.40645997264978	-278.057863704085\\
2.40960156530337	-290.792328444404\\
2.41274315795696	-282.452902417593\\
2.41588475061055	-283.927763919346\\
2.41902634326414	-287.007381839434\\
2.42216793591773	-287.007381839434\\
2.42530952857132	-287.050595577261\\
2.42845112122491	-279.416315641631\\
2.4315927138785	-281.572848523383\\
2.43473430653209	-279.233041830736\\
2.43787589918568	-283.452240753862\\
2.44101749183927	-285.715206493559\\
2.44415908449286	-304.040295620621\\
2.44730067714645	-286.880262184273\\
2.45044226980004	-290.518470439507\\
2.45358386245363	-290.060895533901\\
2.45672545510722	-292.10209536046\\
2.45986704776081	-288.402519286999\\
2.4630086404144	-285.707230467774\\
2.46615023306799	-288.358278379951\\
2.46929182572158	-288.402519286999\\
2.47243341837517	-283.933056966703\\
2.47557501102876	-285.39221933036\\
2.47871660368235	-287.952361880752\\
2.48185819633594	-294.942061924112\\
2.48499978898953	-295.436915554911\\
2.48814138164312	-288.838736751172\\
2.49128297429671	-292.696930511134\\
2.4944245669503	-289.472840667142\\
2.49756615960389	-291.571310925626\\
2.50070775225748	-300.766706276758\\
2.50384934491107	-303.07119549054\\
2.50699093756465	-299.597895337371\\
2.51013253021824	-291.857238683468\\
2.51327412287183	-293.374707085733\\
2.51641571552542	-299.797606146677\\
2.51955730817901	-289.355899169548\\
2.5226989008326	-297.244881095644\\
2.52584049348619	-300.962661837392\\
2.52898208613978	-293.528770396147\\
2.53212367879337	-291.931761967472\\
2.53526527144696	-300.458566802616\\
2.53840686410055	-306.787306190037\\
2.54154845675414	-290.766706276758\\
2.54469004940773	-292.223199260482\\
2.54783164206132	-305.1123953171\\
2.55097323471491	-305.244677974437\\
2.5541148273685	-296.253131919085\\
2.55725642002209	-293.003861663951\\
2.56039801267568	-299.09179540382\\
2.56353960532927	-295.271624978071\\
2.56668119798286	-303.40977816315\\
2.56982279063645	-296.097812103139\\
2.57296438329004	-301.994856706542\\
2.57610597594363	-304.430536699638\\
2.57924756859722	-302.731934285812\\
2.58238916125081	-308.984556749902\\
2.5855307539044	-302.10209536046\\
2.58867234655799	-298.589931907066\\
2.59181393921158	-299.836096308386\\
2.59495553186517	-299.395306999013\\
2.59809712451876	-315.569970222706\\
2.60123871717235	-299.953656879983\\
2.60438030982594	-303.40977816315\\
2.60752190247953	-305.655248176501\\
2.61066349513312	-298.877318095985\\
2.61380508778671	-297.285877800997\\
2.6169466804403	-300.443719113559\\
2.62008827309389	-297.748430294333\\
2.62322986574748	-304.581610882266\\
2.62637145840107	-298.62879520729\\
2.62951305105466	-299.348981815042\\
2.63265464370825	-306.524016802814\\
2.63579623636184	-295.073483654731\\
2.63893782901543	-301.668472580249\\
2.64207942166902	-305.818206059957\\
2.64522101432261	-302.559670266067\\
2.6483626069762	-303.769030207613\\
2.65150419962979	-311.63909516393\\
2.65464579228338	-304.942061924112\\
2.65778738493696	-304.021252226712\\
2.66092897759055	-304.446806782212\\
2.66407057024414	-302.058881622633\\
2.66721216289773	-301.292224891351\\
2.67035375555132	-303.49871529475\\
2.67349534820491	-303.364168157525\\
2.6766369408585	-302.256822227022\\
2.67977853351209	-301.210774855541\\
2.68292012616568	-311.132995230379\\
2.68606171881927	-300.318621966861\\
2.68920331147286	-317.153595143659\\
2.69234490412645	-309.43037807643\\
2.69548649678004	-303.633700589303\\
2.69862808943363	-305.495218896758\\
2.70176968208722	-305.04506149051\\
2.70491127474081	-301.668472580249\\
2.7080528673944	-307.219232838683\\
2.71119446004799	-315.005156663182\\
2.71433605270158	-307.033663997066\\
2.71747764535517	-301.8850352724\\
2.72061923800876	-307.178639147079\\
2.72376083066235	-299.474618983478\\
2.72690242331594	-301.198632925403\\
2.73004401596953	-313.066956403021\\
2.73318560862312	-300.244328391098\\
2.73632720127671	-302.59563296952\\
2.7394687939303	-312.559670266067\\
2.74261038658389	-313.07119549054\\
2.74575197923748	-309.117317190211\\
2.74889357189107	-304.533833229681\\
2.75203516454466	-305.495218896758\\
2.75517675719825	-305.1123953171\\
2.75831834985184	-300.467639567409\\
2.76145994250543	-311.590570135986\\
2.76460153515902	-321.132995230379\\
2.76774312781261	-299.356007340681\\
2.7708847204662	-314.225498489486\\
2.77402631311979	-300.247205026499\\
2.77716790577338	-308.62879520729\\
2.78030949842697	-320.473232242735\\
2.78345109108056	-303.844260149215\\
2.78659268373415	-312.35982179342\\
2.78973427638774	-327.046356489741\\
2.79287586904133	-303.780874893281\\
2.79601746169492	-302.24523494772\\
2.79915905434851	-305.798293394081\\
2.8023006470021	-310.427421998812\\
2.80544223965569	-307.462932286095\\
2.80858383230927	-299.856886128784\\
2.81172542496286	-309.724380917666\\
2.81486701761645	-309.765789558815\\
2.81800861027004	-297.461300345032\\
2.82115020292363	-303.677855818946\\
2.82429179557722	-304.97859119915\\
2.82743338823081	-307.740655318539\\
2.8305749808844	-305.325883275694\\
2.83371657353799	-301.572211795773\\
2.83685816619158	-301.494453174376\\
2.83999975884517	-311.34149662011\\
2.84314135149876	-309.394647566214\\
2.84628294415235	-310.647939930018\\
2.84942453680594	-304.840133930043\\
2.85256612945953	-313.609809262422\\
2.85570772211312	-305.952587941448\\
2.85884931476671	-305.045353813942\\
2.8619909074203	-300.042907918487\\
2.86513250007389	-307.138150896501\\
2.86827409272748	-306.800048335566\\
2.87141568538107	-313.872029774011\\
2.87455727803466	-301.488317990567\\
2.87769887068825	-304.68245872595\\
2.88084046334184	-310.37239649003\\
2.88398205599543	-308.325415852435\\
2.88712364864902	-300.855598244141\\
2.89026524130261	-306.858489168574\\
2.8934068339562	-305.861682757481\\
2.89654842660979	-301.685157367588\\
2.89969001926338	-303.478892973671\\
2.90283161191697	-307.907930038478\\
2.90597320457056	-310.305807545091\\
2.90911479722415	-305.020026139059\\
2.91225638987774	-303.218487471914\\
2.91539798253133	-302.055166950356\\
2.91853957518492	-312.803417786517\\
2.92168116783851	-310.978349794796\\
2.9248227604921	-306.678154264809\\
2.92796435314569	-301.787808527954\\
2.93110594579928	-303.638462950665\\
2.93424753845287	-317.686463334652\\
2.93738913110646	-301.390523647572\\
2.94053072376005	-301.824414898838\\
2.94367231641364	-310.576231809133\\
2.94681390906723	-307.261583274694\\
2.94995550172082	-304.236176630306\\
2.95309709437441	-300.710871408146\\
2.956238687028	-310.813193721794\\
2.95938027968159	-309.916722038536\\
2.96252187233517	-304.579357179559\\
2.96566346498876	-305.967973954052\\
2.96880505764235	-305.251504166188\\
2.97194665029594	-307.20326209838\\
2.97508824294953	-302.692472775598\\
2.97822983560312	-302.459218165751\\
2.98137142825671	-305.691835411118\\
2.9845130209103	-303.823835985714\\
2.98765461356389	-309.108999494153\\
2.99079620621748	-312.83188717173\\
2.99393779887107	-307.436199234781\\
2.99707939152466	-312.007482138489\\
3.00022098417825	-300.457746018396\\
3.00336257683184	-307.056227872851\\
3.00650416948543	-312.334632630586\\
3.00964576213902	-308.300551781606\\
3.01278735479261	-309.179993138009\\
3.0159289474462	-302.30148773506\\
3.01907054009979	-303.479660525315\\
3.02221213275338	-304.200448097322\\
3.02535372540697	-306.704398237319\\
3.02849531806056	-311.049347967034\\
3.03163691071415	-311.091083428955\\
3.03477850336774	-302.894012260684\\
3.03792009602133	-304.425173855322\\
3.04106168867492	-301.408684023873\\
3.04420328132851	-303.650766120227\\
3.0473448739821	-300.777848173332\\
3.05048646663569	-300.421959080948\\
3.05362805928928	-302.961703675157\\
3.05676965194287	-308.875968739054\\
3.05991124459646	-306.451449763408\\
3.06305283725005	-308.526176509264\\
3.06619442990364	-303.015268802718\\
3.06933602255723	-308.875258932125\\
3.07247761521082	-304.517225925997\\
3.07561920786441	-309.617394281554\\
3.078760800518	-301.326555373117\\
3.08190239317159	-304.745032858499\\
3.08504398582518	-302.712033546798\\
3.08818557847877	-307.02291088485\\
3.09132717113236	-304.950691911703\\
3.09446876378595	-303.034388307344\\
3.09761035643954	-306.98904254396\\
3.10075194909313	-306.525444538452\\
3.10389354174672	-299.609564943074\\
3.10703513440031	-316.254852079004\\
3.1101767270539	-309.289025569369\\
3.11331831970748	-311.063448083899\\
3.11645991236107	-302.473178725061\\
3.11960150501466	-307.090086264349\\
3.12274309766825	-304.670439526961\\
3.12588469032184	-310.626542686995\\
3.12902628297543	-302.240214462788\\
3.13216787562902	-312.911031853523\\
3.13530946828261	-299.86684572161\\
3.1384510609362	-301.991031961441\\
};
% \addlegendentry{$H(z)-Y_z$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-295.177439010355\\
0.00314159265358979	-294.822870311093\\
0.00628318530717959	-301.828616627561\\
0.00942477796076938	-297.392695351937\\
0.0125663706143592	-298.856301379785\\
0.015707963267949	-293.584194969196\\
0.0188495559215388	-302.813897750373\\
0.0219911485751286	-296.907208632511\\
0.0251327412287183	-297.036245764165\\
0.0282743338823081	-295.258936558611\\
0.0314159265358979	-293.642399046282\\
0.0345575191894877	-298.686720741696\\
0.0376991118430775	-295.966473232394\\
0.0408407044966673	-295.516828649686\\
0.0439822971502571	-294.353981948123\\
0.0471238898038469	-296.347955925395\\
0.0502654824574367	-293.724669363078\\
0.0534070751110265	-299.523763387797\\
0.0565486677646163	-294.443481533016\\
0.0596902604182061	-301.488110872117\\
0.0628318530717959	-299.175271239817\\
0.0659734457253857	-296.909019081587\\
0.0691150383789754	-294.331091540503\\
0.0722566310325652	-295.64744569364\\
0.075398223686155	-295.589499828336\\
0.0785398163397448	-298.725007519206\\
0.0816814089933346	-295.722490392662\\
0.0848230016469244	-295.000905174648\\
0.0879645943005142	-294.117258044477\\
0.091106186954104	-298.172894213396\\
0.0942477796076938	-297.982078008667\\
0.0973893722612836	-296.064938821258\\
0.100530964914873	-298.445817251692\\
0.103672557568463	-298.112088379793\\
0.106814150222053	-296.605550141449\\
0.109955742875643	-295.308366537419\\
0.113097335529233	-296.224898038659\\
0.116238928182822	-293.985180448795\\
0.119380520836412	-293.954158770198\\
0.122522113490002	-293.824857157501\\
0.125663706143592	-299.226177285311\\
0.128805298797181	-295.732184775336\\
0.131946891450771	-294.861541825648\\
0.135088484104361	-296.723455730782\\
0.138230076757951	-293.724633159806\\
0.141371669411541	-297.676677617111\\
0.14451326206513	-294.301958224139\\
0.14765485471872	-293.374661604394\\
0.15079644737231	-293.050452832329\\
0.1539380400259	-299.842342976411\\
0.15707963267949	-296.489008046621\\
0.160221225333079	-295.93321897295\\
0.163362817986669	-298.438704979916\\
0.166504410640259	-298.097659922289\\
0.169646003293849	-293.472295897167\\
0.172787595947439	-295.892098359366\\
0.175929188601028	-298.193709863402\\
0.179070781254618	-294.97533533466\\
0.182212373908208	-298.788929784885\\
0.185353966561798	-295.11753864385\\
0.188495559215388	-294.210572818641\\
0.191637151868977	-293.946097394527\\
0.194778744522567	-296.465430844437\\
0.197920337176157	-299.374797828919\\
0.201061929829747	-292.948591752284\\
0.204203522483337	-293.920455239038\\
0.207345115136926	-296.96302969494\\
0.210486707790516	-296.890280209776\\
0.213628300444106	-296.314181634607\\
0.216769893097696	-296.01249157834\\
0.219911485751286	-296.766201662611\\
0.223053078404875	-294.213440750443\\
0.226194671058465	-296.105289784783\\
0.229336263712055	-292.354532473608\\
0.232477856365645	-295.063809970896\\
0.235619449019234	-294.519365034985\\
0.238761041672824	-294.604113432343\\
0.241902634326414	-291.606939769776\\
0.245044226980004	-293.685849214501\\
0.248185819633594	-296.33688227075\\
0.251327412287183	-295.419911136457\\
0.254469004940773	-300.496319854102\\
0.257610597594363	-293.78294791589\\
0.260752190247953	-295.032718358316\\
0.263893782901543	-296.85651151851\\
0.267035375555132	-297.046780212345\\
0.270176968208722	-300.925693193396\\
0.273318560862312	-292.6778968021\\
0.276460153515902	-293.706026159016\\
0.279601746169492	-295.592175156202\\
0.282743338823081	-293.718278386619\\
0.285884931476671	-296.086842595488\\
0.289026524130261	-292.563894627371\\
0.292168116783851	-296.305598913601\\
0.295309709437441	-293.394399706612\\
0.29845130209103	-295.077722676573\\
0.30159289474462	-291.554738268963\\
0.30473448739821	-290.514231351988\\
0.3078760800518	-292.521087409731\\
0.31101767270539	-294.372864600769\\
0.314159265358979	-296.582166282293\\
0.317300858012569	-295.002443170548\\
0.320442450666159	-295.985443015532\\
0.323584043319749	-291.619984398712\\
0.326725635973339	-293.49889079445\\
0.329867228626928	-295.486260628256\\
0.333008821280518	-292.997143649959\\
0.336150413934108	-296.275403990187\\
0.339292006587698	-299.157433098844\\
0.342433599241287	-296.030708822158\\
0.345575191894877	-296.436592678867\\
0.348716784548467	-292.374418789378\\
0.351858377202057	-292.885382985197\\
0.354999969855647	-296.314964757965\\
0.358141562509236	-293.970339593298\\
0.361283155162826	-292.108614668393\\
0.364424747816416	-298.993793668501\\
0.367566340470006	-295.352336392018\\
0.370707933123596	-290.826435194661\\
0.373849525777185	-289.970649536339\\
0.376991118430775	-301.864428140882\\
0.380132711084365	-293.796208673608\\
0.383274303737955	-289.494954593599\\
0.386415896391545	-290.159532632529\\
0.389557489045134	-295.237897419088\\
0.392699081698724	-292.373685064278\\
0.395840674352314	-287.977705640901\\
0.398982267005904	-285.923166014194\\
0.402123859659494	-292.44360427079\\
0.405265452313083	-291.804631818244\\
0.408407044966673	-287.624812873814\\
0.411548637620263	-291.642002014127\\
0.414690230273853	-287.945328685402\\
0.417831822927442	-286.625453190432\\
0.420973415581032	-302.723680458169\\
0.424115008234622	-297.239534431895\\
0.427256600888212	-289.147455245396\\
0.430398193541802	-293.939475163919\\
0.433539786195391	-294.105244451369\\
0.436681378848981	-287.949218037861\\
0.439822971502571	-288.272867812422\\
0.442964564156161	-292.993184474015\\
0.446106156809751	-286.626771127488\\
0.44924774946334	-286.022722312916\\
0.45238934211693	-288.379190555105\\
0.45553093477052	-290.242072671952\\
0.45867252742411	-284.697974977099\\
0.4618141200777	-294.482816976255\\
0.464955712731289	-287.767597422844\\
0.468097305384879	-295.1123953171\\
0.471238898038469	-284.7870135245\\
0.474380490692059	-285.391756157019\\
0.477522083345649	-280.575199605079\\
0.480663675999238	-290.179209234779\\
0.483805268652828	-290.733304961705\\
0.486946861306418	-283.513716846174\\
0.490088453960008	-287.905841751582\\
0.493230046613597	-286.479166715895\\
0.496371639267187	-285.251847509403\\
0.499513231920777	-287.797313481139\\
0.502654824574367	-288.655962411038\\
0.505796417227957	-285.369581728321\\
0.508938009881546	-287.553408666857\\
0.512079602535136	-285.047066389285\\
0.515221195188726	-288.21375947154\\
0.518362787842316	-287.744796093164\\
0.521504380495906	-286.308323877653\\
0.524645973149495	-286.667895390519\\
0.527787565803085	-289.072025783314\\
0.530929158456675	-287.123947399638\\
0.534070751110265	-292.643564357385\\
0.537212343763855	-293.34786511299\\
0.540353936417444	-288.155390119388\\
0.543495529071034	-289.059597438143\\
0.546637121724624	-295.208451724834\\
0.549778714378214	-290.855423183474\\
0.552920307031804	-296.940022171904\\
0.556061899685393	-296.559381078502\\
0.559203492338983	-287.633897171681\\
0.562345084992573	-291.696126036339\\
0.565486677646163	-290.400120158804\\
0.568628270299753	-292.818136837893\\
0.571769862953342	-289.531870785044\\
0.574911455606932	-298.536571231735\\
0.578053048260522	-295.670403384607\\
0.581194640914112	-303.9802757892\\
0.584336233567701	-290.435181507085\\
0.587477826221291	-294.717758383677\\
0.590619418874881	-294.421035309141\\
0.593761011528471	-291.668933182814\\
0.596902604182061	-303.235425907526\\
0.60004419683565	-302.664890127274\\
0.60318578948924	-291.416381539153\\
0.60632738214283	-300.23813902501\\
0.60946897479642	-293.312526228916\\
0.61261056745001	-305.065655711985\\
0.615752160103599	-305.288976184714\\
0.618893752757189	-299.356007340681\\
0.622035345410779	-294.870666517162\\
0.625176938064369	-301.626589858783\\
0.628318530717959	-296.223340792617\\
0.631460123371548	-302.594397734202\\
0.634601716025138	-295.132977307795\\
0.637743308678728	-294.602383020742\\
0.640884901332318	-301.28614211388\\
0.644026493985908	-307.036685015416\\
0.647168086639497	-307.397482230744\\
0.650309679293087	-311.693569702384\\
0.653451271946677	-297.624755438429\\
0.656592864600267	-300.597889218167\\
0.659734457253857	-302.810476506035\\
0.662876049907446	-298.580034565901\\
0.666017642561036	-303.569844055134\\
0.669159235214626	-302.87214592319\\
0.672300827868216	-309.090099272254\\
0.675442420521805	-298.718464357571\\
0.678584013175395	-309.010702896398\\
0.681725605828985	-307.178639147079\\
0.684867198482575	-301.221565473518\\
0.688008791136165	-299.013617764308\\
0.691150383789755	-300.51323105985\\
0.694291976443344	-311.019802351541\\
0.697433569096934	-299.969356816311\\
0.700575161750524	-301.953265583504\\
0.703716754404114	-306.3147633699\\
0.706858347057703	-302.486401426843\\
0.709999939711293	-304.598307305113\\
0.713141532364883	-306.33922188014\\
0.716283125018473	-299.423048210016\\
0.719424717672063	-312.411432502896\\
0.722566310325652	-303.077561890145\\
0.725707902979242	-312.278676228074\\
0.728849495632832	-301.442332372816\\
0.731991088286422	-298.861200862245\\
0.735132680940012	-302.072002820045\\
0.738274273593601	-309.819616050045\\
0.741415866247191	-311.132995230379\\
0.744557458900781	-309.803597793733\\
0.747699051554371	-305.450977989709\\
0.75084064420796	-306.156788732566\\
0.75398223686155	-306.201029639615\\
0.75712382951514	-309.096887776675\\
0.76026542216873	-309.474618983478\\
0.76340701482232	-305.432676467391\\
0.76654860747591	-304.86702556257\\
0.769690200129499	-302.768171655798\\
0.772831792783089	-306.354550466992\\
0.775973385436679	-310.879936577732\\
0.779114978090269	-300.640572658608\\
0.782256570743858	-309.662031603545\\
0.785398163397448	-305.545909525048\\
0.788539756051038	-307.787201261514\\
0.791681348704628	-300.624124839021\\
0.794822941358218	-317.099644824792\\
0.797964534011807	-302.661897822007\\
0.801106126665397	-307.285877800997\\
0.804247719318987	-308.453948079936\\
0.807389311972577	-310.48841533811\\
0.810530904626167	-311.273680879347\\
0.813672497279756	-309.919038423307\\
0.816814089933346	-311.06566140379\\
0.819955682586936	-308.008841317981\\
0.823097275240526	-312.071665883405\\
0.826238867894116	-306.023358349989\\
0.829380460547705	-303.776507302405\\
0.832522053201295	-307.748430294333\\
0.835663645854885	-303.040766013485\\
0.838805238508475	-318.520366542454\\
0.841946831162065	-308.254977931077\\
0.845088423815654	-308.473031525429\\
0.848230016469244	-313.631769962545\\
0.851371609122834	-310.756240743987\\
0.854513201776424	-310.163895100299\\
0.857654794430014	-308.461277946349\\
0.860796387083603	-304.298022053581\\
0.863937979737193	-309.910836447651\\
0.867079572390783	-304.132451374097\\
0.870221165044373	-305.554916672733\\
0.873362757697962	-302.346341353774\\
0.876504350351552	-313.972961794031\\
0.879645943005142	-308.828506016597\\
0.882787535658732	-311.089781492553\\
0.885929128312322	-303.37143364616\\
0.889070720965912	-307.869636621092\\
0.892212313619501	-304.298022053581\\
0.895353906273091	-308.62879520729\\
0.898495498926681	-306.122402608202\\
0.901637091580271	-304.887596091585\\
0.90477868423386	-310.305141527215\\
0.90792027688745	-307.254649506471\\
0.91106186954104	-306.966590156997\\
0.91420346219463	-304.646955949027\\
0.91734505484822	-310.910774185302\\
0.920486647501809	-321.025756576462\\
0.923628240155399	-304.939452765236\\
0.926769832808989	-312.921136404291\\
0.929911425462579	-302.731934285812\\
0.933053018116169	-307.236905069859\\
0.936194610769758	-308.752534199091\\
0.939336203423348	-309.250743503326\\
0.942477796076938	-308.074109927536\\
0.945619388730528	-306.50901525139\\
0.948760981384117	-316.622810708825\\
0.951902574037707	-304.610531820346\\
0.955044166691297	-310.120681362472\\
0.958185759344887	-314.849105929876\\
0.961327351998477	-307.703836059538\\
0.964468944652067	-307.321844423281\\
0.967610537305656	-306.900536491011\\
0.970752129959246	-306.642069919185\\
0.973893722612836	-308.918852851956\\
0.977035315266426	-310.788716180125\\
0.980176907920015	-310.758730250973\\
0.983318500573605	-308.473031525429\\
0.986460093227195	-307.611170049266\\
0.989601685880785	-309.194794970218\\
0.992743278534375	-306.471736526197\\
0.995884871187964	-309.167088689206\\
0.999026463841554	-309.656231987968\\
1.00216805649514	-306.966590156997\\
1.00530964914873	-305.761102967943\\
1.00845124180232	-310.451136612918\\
1.01159283445591	-305.450977989709\\
1.0147344271095	-309.112200820305\\
1.01787601976309	-304.524340450341\\
1.02101761241668	-310.869705843156\\
1.02415920507027	-311.838805973236\\
1.02730079772386	-304.400481598241\\
1.03044239037745	-304.76560951652\\
1.03358398303104	-308.520366542454\\
1.03672557568463	-307.308322010221\\
1.03986716833822	-310.060895533901\\
1.04300876099181	-305.253080966067\\
1.0461503536454	-313.631769962545\\
1.04929194629899	-306.50901525139\\
1.05243353895258	-307.783434069011\\
1.05557513160617	-313.003861663951\\
1.05871672425976	-312.921136404291\\
1.06185831691335	-311.436506825572\\
1.06499990956694	-308.721267362679\\
1.06814150222053	-307.362666137276\\
1.07128309487412	-305.843828227603\\
1.07442468752771	-303.995990237002\\
1.0775662801813	-305.818206059957\\
1.08070787283489	-308.984556749902\\
1.08384946548848	-309.09179540382\\
1.08699105814207	-308.12269527374\\
1.09013265079566	-302.411432502896\\
1.09327424344925	-306.929311431804\\
1.09641583610284	-307.952361880752\\
1.09955742875643	-306.275780965564\\
1.10269902141002	-307.952361880752\\
1.10584061406361	-306.642069919185\\
1.1089822067172	-309.985217910664\\
1.11212379937079	-307.436199234781\\
1.11526539202438	-308.918852851956\\
1.11840698467797	-306.673063412503\\
1.12154857733156	-309.821622492593\\
1.12469016998515	-312.544616716093\\
1.12783176263874	-305.332303003129\\
1.13097335529233	-306.289996836911\\
1.13411494794592	-308.550215077949\\
1.13725654059951	-305.109681824466\\
1.1403981332531	-307.689072493528\\
1.14353972590668	-305.495218896758\\
1.14668131856027	-306.42007811979\\
1.14982291121386	-307.748430294333\\
1.15296450386745	-313.315441483855\\
1.15610609652104	-307.952361880752\\
1.15924768917463	-306.401776597472\\
1.16238928182822	-307.783434069011\\
1.16553087448181	-309.765789558815\\
1.1686724671354	-310.910774185302\\
1.17181405978899	-306.673063412503\\
1.17495565244258	-306.524016802814\\
1.17809724509617	-306.289996836911\\
1.18123883774976	-308.204898576206\\
1.18438043040335	-307.823786924427\\
1.18752202305694	-303.290389404718\\
1.19066361571053	-303.003861663951\\
1.19380520836412	-308.461277946349\\
1.19694680101771	-306.642069919185\\
1.2000883936713	-306.995807579769\\
1.20322998632489	-311.265277887717\\
1.20637157897848	-304.255476752483\\
1.20951317163207	-307.844104831984\\
1.21265476428566	-307.459436020119\\
1.21579635693925	-302.700667449399\\
1.21893794959284	-303.07119549054\\
1.22207954224643	-304.400481598241\\
1.22522113490002	-307.53464040698\\
1.22836272755361	-308.796689428735\\
1.2315043202072	-305.843828227603\\
1.23464591286079	-306.645932031329\\
1.23778750551438	-305.879307365143\\
1.24092909816797	-311.590570135986\\
1.24407069082156	-303.680294990489\\
1.24721228347515	-303.313647249242\\
1.25035387612874	-308.204898576206\\
1.25349546878233	-304.676316814562\\
1.25663706143592	-306.835472430355\\
1.25977865408951	-304.960370059466\\
1.2629202467431	-305.015762150306\\
1.26606183939669	-304.929031776866\\
1.26920343205028	-306.642069919185\\
1.27234502470387	-306.401776597472\\
1.27548661735746	-306.50901525139\\
1.27862821001105	-307.312824804631\\
1.28176980266464	-306.177551854915\\
1.28491139531823	-304.64939512057\\
1.28805298797182	-306.479166715895\\
1.29119458062541	-303.745189645536\\
1.29433617327899	-306.524016802814\\
1.29747776593258	-304.228819206981\\
1.30061935858617	-307.748430294333\\
1.30376095123976	-307.885028054162\\
1.30690254389335	-312.987190070276\\
1.31004413654694	-305.077251469769\\
1.31318572920053	-307.611170049266\\
1.31632732185412	-305.495218896758\\
1.31946891450771	-307.885028054162\\
1.3226105071613	-303.54955459636\\
1.32575209981489	-306.642069919185\\
1.32889369246848	-306.755489602175\\
1.33203528512207	-308.977941448061\\
1.33517687777566	-303.847428470715\\
1.33831847042925	-307.606347233868\\
1.34146006308284	-309.51931520803\\
1.34460165573643	-303.174195056939\\
1.34774324839002	-305.077251469769\\
1.35088484104361	-308.188332968763\\
1.3540264336972	-306.464319026838\\
1.35716802635079	-304.493631438708\\
1.36030961900438	-304.143295187019\\
1.36345121165797	-306.163698749647\\
1.36659280431156	-311.265277887717\\
1.36973439696515	-306.390832589617\\
1.37287598961874	-304.768116266846\\
1.37601758227233	-305.077251469769\\
1.37915917492592	-305.320896706831\\
1.38230076757951	-304.467815424831\\
1.3854423602331	-304.929031776866\\
1.38858395288669	-309.482036482837\\
1.39172554554028	-306.34372467455\\
1.39486713819387	-305.005156663182\\
1.39800873084746	-308.796689428735\\
1.40115032350105	-305.332303003129\\
1.40429191615464	-303.865723140114\\
1.40743350880823	-302.85284458814\\
1.41057510146182	-304.400481598241\\
1.41371669411541	-307.033663997066\\
1.416858286769	-306.719972363448\\
1.41999987942259	-304.64939512057\\
1.42314147207618	-308.204898576206\\
1.42628306472977	-308.796689428735\\
1.42942465738336	-307.591910838905\\
1.43256625003695	-308.210434516815\\
1.43570784269054	-307.440836656278\\
1.43884943534413	-309.194794970218\\
1.44199102799772	-305.208451724834\\
1.4451326206513	-307.440836656278\\
1.44827421330489	-307.033663997066\\
1.45141580595848	-305.483377185756\\
1.45455739861207	-305.866372300275\\
1.45769899126566	-303.5647330996\\
1.46084058391925	-303.003861663951\\
1.46398217657284	-304.204526037607\\
1.46712376922643	-308.62879520729\\
1.47026536188002	-305.751658357873\\
1.47340695453361	-305.077251469769\\
1.4765485471872	-305.554916672733\\
1.47969013984079	-304.143295187019\\
1.48283173249438	-308.254977931077\\
1.48597332514797	-304.627491737985\\
1.48911491780156	-306.014161620591\\
1.49225651045515	-305.145090162748\\
1.49539810310874	-304.400481598241\\
1.49853969576233	-307.869636621092\\
1.50168128841592	-304.981388587214\\
1.50482288106951	-308.828506016597\\
1.5079644737231	-305.856696221666\\
1.51110606637669	-310.758730250973\\
1.51424765903028	-306.014161620591\\
1.51738925168387	-304.76560951652\\
1.52053084433746	-302.053510014257\\
1.52367243699105	-307.53464040698\\
1.52681402964464	-306.275780965564\\
1.52995562229823	-308.721267362679\\
1.53309721495182	-308.210434516815\\
1.53623880760541	-306.289996836911\\
1.539380400259	-305.974256793263\\
1.54252199291259	-304.897918009264\\
1.54566358556618	-306.401776597472\\
1.54880517821977	-308.696414963992\\
1.55194677087336	-307.012591928463\\
1.55508836352695	-309.51931520803\\
1.55822995618054	-303.972961794031\\
1.56137154883413	-305.545909525048\\
1.56451314148772	-304.282298936468\\
1.56765473414131	-305.530939000679\\
1.5707963267949	-305.510066585815\\
1.57393791944849	-303.526885846402\\
1.57707951210208	-301.360333106106\\
1.58022110475567	-305.069181579273\\
1.58336269740926	-303.697897583095\\
1.58650429006285	-304.347811439978\\
1.58964588271644	-308.550215077949\\
1.59278747537003	-306.847597923999\\
1.59592906802361	-306.900536491011\\
1.5990706606772	-304.065817407012\\
1.60221225333079	-304.533833229681\\
1.60535384598438	-304.143295187019\\
1.60849543863797	-309.765789558815\\
1.61163703129156	-305.04506149051\\
1.61477862394515	-304.231034430094\\
1.61792021659874	-309.482036482837\\
1.62106180925233	-307.012591928463\\
1.62420340190592	-306.645932031329\\
1.62734499455951	-304.248797010352\\
1.6304865872131	-302.705343148561\\
1.63362817986669	-303.896386563465\\
1.63676977252028	-305.1123953171\\
1.63991136517387	-303.481900258312\\
1.64305295782746	-303.146488775927\\
1.64619455048105	-306.464319026838\\
1.64933614313464	-306.163698749647\\
1.65247773578823	-305.974256793263\\
1.65561932844182	-304.228819206981\\
1.65876092109541	-303.735294574454\\
1.661902513749	-303.372797279481\\
1.66504410640259	-310.302898849747\\
1.66818569905618	-310.127136074811\\
1.67132729170977	-305.551161424061\\
1.67446888436336	-303.43138146816\\
1.67761047701695	-308.413127888537\\
1.68075206967054	-304.065817407012\\
1.68389366232413	-307.952361880752\\
1.68703525497772	-304.849105929876\\
1.69017684763131	-305.986687709542\\
1.6933184402849	-305.960211301724\\
1.69646003293849	-308.209049869961\\
1.69960162559208	-305.057774842407\\
1.70274321824567	-306.754499079918\\
1.70588481089926	-308.074109927536\\
1.70902640355285	-308.12269527374\\
1.71216799620644	-303.972961794031\\
1.71530958886003	-304.175990032668\\
1.71845118151362	-304.282298936468\\
1.72159277416721	-305.927341174565\\
1.7247343668208	-302.140263357203\\
1.72787595947439	-301.82828070983\\
1.73101755212798	-304.282298936468\\
1.73415914478157	-308.04601747129\\
1.73730073743516	-307.947145129591\\
1.74044233008875	-305.079271287565\\
1.74358392274234	-306.026707449688\\
1.74672551539592	-306.014161620591\\
1.74986710804951	-302.719009428094\\
1.7530087007031	-307.869636621092\\
1.75615029335669	-305.76425574109\\
1.75929188601028	-305.111716784981\\
1.76243347866387	-305.069181579273\\
1.76557507131746	-305.866372300275\\
1.76871666397105	-302.090913114277\\
1.77185825662464	-304.257148294547\\
1.77499984927823	-303.42401508061\\
1.77814144193182	-308.977941448061\\
1.78128303458541	-305.908552895316\\
1.784424627239	-302.189488400432\\
1.78756621989259	-302.785212935793\\
1.79070781254618	-304.275577844357\\
1.79384940519977	-304.282298936468\\
1.79699099785336	-305.374624544469\\
1.80013259050695	-303.49871529475\\
1.80327418316054	-304.065817407012\\
1.80641577581413	-302.131714587034\\
1.80955736846772	-307.024168911693\\
1.81269896112131	-302.17290302334\\
1.8158405537749	-304.248797010352\\
1.81898214642849	-307.869636621092\\
1.82212373908208	-305.986687709542\\
1.82526533173567	-302.785212935793\\
1.82840692438926	-303.521237098822\\
1.83154851704285	-307.909509932244\\
1.83469010969644	-299.534316759454\\
1.83783170235003	-311.63909516393\\
1.84097329500362	-304.086664865093\\
1.84411488765721	-301.420236742998\\
1.8472564803108	-302.17290302334\\
1.85039807296439	-304.275577844357\\
1.85353966561798	-301.003568998413\\
1.85668125827157	-303.49871529475\\
1.85982285092516	-301.575817146227\\
1.86296444357875	-304.228819206981\\
1.86610603623234	-300.447368330843\\
1.86924762888593	-311.759697322934\\
1.87238922153952	-300.523893079708\\
1.87553081419311	-301.327280748763\\
1.8786724068467	-301.978667080267\\
1.88181399950029	-302.829916006685\\
1.88495559215388	-304.910207235062\\
1.88809718480747	-301.560515034589\\
1.89123877746106	-300.484439245961\\
1.89438037011465	-303.851360402158\\
1.89752196276823	-300.396212597393\\
1.90066355542182	-304.284401412659\\
1.90380514807541	-300.380948402512\\
1.906946740729	-302.74991670608\\
1.91008833338259	-301.692797691926\\
1.91322992603618	-302.744110958139\\
1.91637151868977	-300.303739718088\\
1.91951311134336	-300.061690823661\\
1.92265470399695	-304.044008219459\\
1.92579629665054	-302.096585353119\\
1.92893788930413	-300.725427055901\\
1.93207948195772	-299.981676645536\\
1.93522107461131	-302.151830954737\\
1.9383626672649	-300.96055808063\\
1.94150425991849	-304.788812985203\\
1.94464585257208	-300.844345067793\\
1.94778744522567	-303.515801236609\\
1.95092903787926	-304.760248362842\\
1.95407063053285	-303.517005354496\\
1.95721222318644	-306.87799691661\\
1.96035381584003	-301.994856706542\\
1.96349540849362	-304.301363524582\\
1.96663700114721	-301.483037254581\\
1.9697785938008	-309.547485759682\\
1.97292018645439	-302.118875003032\\
1.97606177910798	-299.382046643152\\
1.97920337176157	-301.82828070983\\
1.98234496441516	-301.028169534038\\
1.98548655706875	-302.088016358673\\
1.98862814972234	-298.658172623609\\
1.99176974237593	-304.472488695299\\
1.99491133502952	-300.359443724667\\
1.99805292768311	-300.417267270592\\
2.0011945203367	-303.8712772634\\
2.00433611299029	-298.658702650654\\
2.00747770564388	-298.502674446364\\
2.01061929829747	-300.908468857011\\
2.01376089095106	-301.563436272838\\
2.01690248360465	-303.462821510011\\
2.02004407625824	-301.731289857936\\
2.02318566891183	-309.476356323581\\
2.02632726156542	-300.993552450062\\
2.02946885421901	-299.954481268471\\
2.0326104468726	-300.005636413176\\
2.03575203952619	-300.441736499566\\
2.03889363217978	-300.972705409554\\
2.04203522483337	-301.67459875014\\
2.04517681748696	-299.010453141584\\
2.04831841014055	-299.070377446298\\
2.05146000279414	-300.98877436221\\
2.05460159544772	-298.12269527374\\
2.05774318810131	-297.481743817299\\
2.0608847807549	-299.300964305629\\
2.06402637340849	-302.151830954737\\
2.06716796606208	-302.189834603535\\
2.07030955871567	-300.006945215034\\
2.07345115136926	-298.761172190007\\
2.07659274402285	-298.795698906477\\
2.07973433667644	-300.991992015183\\
2.08287592933003	-298.100190726823\\
2.08601752198362	-302.164892194326\\
2.08915911463721	-299.964376433953\\
2.0923007072908	-295.438963492821\\
2.09544229994439	-297.3498112888\\
2.09858389259798	-296.138100481281\\
2.10172548525157	-298.000652313432\\
2.10486707790516	-299.883014142895\\
2.10800867055875	-301.82828070983\\
2.11115026321234	-296.790400842202\\
2.11429185586593	-300.998039770275\\
2.11743344851952	-301.029730599755\\
2.12057504117311	-302.090913114277\\
2.1237166338267	-298.828506016597\\
2.12685822648029	-298.208219293701\\
2.12999981913388	-297.465847992696\\
2.13314141178747	-293.933056966703\\
2.13628300444106	-298.331196663471\\
2.13942459709465	-299.221280673094\\
2.14256618974824	-296.776840657266\\
2.14570778240183	-295.005156663182\\
2.14884937505542	-296.144292281046\\
2.15199096770901	-295.426398530164\\
2.1551325603626	-294.990286379158\\
2.15827415301619	-297.506285933123\\
2.16141574566978	-298.147602777393\\
2.16455733832337	-293.269563308133\\
2.16769893097696	-297.036939339079\\
2.17084052363055	-296.936741621502\\
2.17398211628414	-297.47811538147\\
2.17712370893773	-295.923904199722\\
2.18026530159132	-297.359932719697\\
2.18340689424491	-299.048581665994\\
2.1865484868985	-296.77094621836\\
2.18969007955209	-293.982106214234\\
2.19283167220568	-297.036939339079\\
2.19597326485927	-296.234618441727\\
2.19911485751286	-294.775880700865\\
2.20225645016645	-296.092026273991\\
2.20539804282003	-293.514080808466\\
2.20853963547362	-293.029315192413\\
2.21168122812721	-292.586140190179\\
2.2148228207808	-294.040610405404\\
2.21796441343439	-297.285877800997\\
2.22110600608798	-291.625555549244\\
2.22424759874157	-297.827716101814\\
2.22738919139516	-293.727914054866\\
2.23053078404875	-291.705777974056\\
2.23367237670234	-293.28949735484\\
2.23681396935593	-292.215948467987\\
2.23995556200952	-291.727550240266\\
2.24309715466311	-295.647872666969\\
2.2462387473167	-291.614643567607\\
2.24938033997029	-293.18045340457\\
2.25252193262388	-293.528770396147\\
2.25566352527747	-290.759925721408\\
2.25880511793106	-288.075559607164\\
2.26194671058465	-290.730038287005\\
2.26508830323824	-290.312955084879\\
2.26822989589183	-289.23276143271\\
2.27137148854542	-289.696290895678\\
2.27451308119901	-293.509961597502\\
2.2776546738526	-291.759822752754\\
2.28079626650619	-291.153455189685\\
2.28393785915978	-287.972242881995\\
2.28707945181337	-288.462217062975\\
2.29022104446696	-288.716534450365\\
2.29336263712055	-289.973563460989\\
2.29650422977414	-288.198927675751\\
2.29964582242773	-286.38733632364\\
2.30278741508132	-296.08149544718\\
2.30592900773491	-286.947993637538\\
2.3090706003885	-291.913010917297\\
2.31221219304209	-287.293406123588\\
2.31535378569568	-284.034870329698\\
2.31849537834927	-292.163326211048\\
2.32163697100286	-287.293406123588\\
2.32477856365645	-285.978495880782\\
2.32792015631004	-289.807836881253\\
2.33106174896363	-283.868657452253\\
2.33420334161722	-286.536658275625\\
2.33734493427081	-289.197297227153\\
2.3404865269244	-288.921462010832\\
2.34362811957799	-282.426615598271\\
2.34676971223158	-282.544256071291\\
2.34991130488517	-282.669129214793\\
2.35305289753876	-284.771728531124\\
2.35619449019234	-281.148309364859\\
2.35933608284593	-289.890562140913\\
2.36247767549952	-294.497870526228\\
2.36561926815311	-282.452902417593\\
2.3687608608067	-281.070902825003\\
2.37190245346029	-285.282450770513\\
2.37504404611388	-281.368578336591\\
2.37818563876747	-283.864745476473\\
2.38132723142106	-285.091599053168\\
2.38446882407465	-286.368736959799\\
2.38761041672824	-285.683389905697\\
2.39075200938183	-283.280266484157\\
2.39389360203542	-288.358278379951\\
2.39703519468901	-286.587595380731\\
2.4001767873426	-281.646518669094\\
2.40331837999619	-285.803923400275\\
2.40645997264978	-281.536095597532\\
2.40960156530337	-294.482816976255\\
2.41274315795696	-282.483140623781\\
2.41588475061055	-286.877653025397\\
2.41902634326414	-293.956290200357\\
2.42216793591773	-289.197297227153\\
2.42530952857132	-286.283593935699\\
2.42845112122491	-281.906726616021\\
2.4315927138785	-283.174455641445\\
2.43473430653209	-281.31103630085\\
2.43787589918568	-288.598645877969\\
2.44101749183927	-287.677297669815\\
2.44415908449286	-300.879936577732\\
2.44730067714645	-296.465801513563\\
2.45044226980004	-300.730928954632\\
2.45358386245363	-298.447215511551\\
2.45672545510722	-296.119663443924\\
2.45986704776081	-289.765789558815\\
2.4630086404144	-285.951015486028\\
2.46615023306799	-288.114885000205\\
2.46929182572158	-290.81164476158\\
2.47243341837517	-288.210434516815\\
2.47557501102876	-288.708574870004\\
2.47871660368235	-289.675438994007\\
2.48185819633594	-293.777006233398\\
2.48499978898953	-295.782587097868\\
2.48814138164312	-288.453772315068\\
2.49128297429671	-293.614048349942\\
2.4944245669503	-289.09070980331\\
2.49756615960389	-294.231034430094\\
2.50070775225748	-301.029995663981\\
2.50384934491107	-299.348981815042\\
2.50699093756465	-293.972961794031\\
2.51013253021824	-292.608195294011\\
2.51327412287183	-295.828436794533\\
2.51641571552542	-296.48512003392\\
2.51955730817901	-292.306611613419\\
2.5226989008326	-299.348981815042\\
2.52584049348619	-293.245656642102\\
2.52898208613978	-291.63909516393\\
2.53212367879337	-291.931761967472\\
2.53526527144696	-298.828506016597\\
2.53840686410055	-301.931761967472\\
2.54154845675414	-289.038917549416\\
2.54469004940773	-295.911162054192\\
2.54783164206132	-306.479166715895\\
2.55097323471491	-300.518470439507\\
2.5541148273685	-296.83224467486\\
2.55725642002209	-295.178033012124\\
2.56039801267568	-300.269396923632\\
2.56353960532927	-296.68006753612\\
2.56668119798286	-298.828506016597\\
2.56982279063645	-292.764692365491\\
2.57296438329004	-298.747516353566\\
2.57610597594363	-299.048581665994\\
2.57924756859722	-298.62879520729\\
2.58238916125081	-296.236222313742\\
2.5855307539044	-295.974256793263\\
2.58867234655799	-294.349632763058\\
2.59181393921158	-297.591910838905\\
2.59495553186517	-299.212899303843\\
2.59809712451876	-301.931761967472\\
2.60123871717235	-302.44067803307\\
2.60438030982594	-298.447215511551\\
2.60752190247953	-296.787306190037\\
2.61066349513312	-298.828506016597\\
2.61380508778671	-298.828506016597\\
2.6169466804403	-296.910380722243\\
2.62008827309389	-303.40977816315\\
2.62322986574748	-299.797606146677\\
2.62637145840107	-302.731934285812\\
2.62951305105466	-297.47811538147\\
2.63265464370825	-300.962661837392\\
2.63579623636184	-296.42007811979\\
2.63893782901543	-305.1123953171\\
2.64207942166902	-299.597895337371\\
2.64522101432261	-297.381848383457\\
2.6483626069762	-300.458566802616\\
2.65150419962979	-300.962661837392\\
2.65464579228338	-308.210434516815\\
2.65778738493696	-298.447215511551\\
2.66092897759055	-299.549370309427\\
2.66407057024414	-299.489466672535\\
2.66721216289773	-301.514040493701\\
2.67035375555132	-298.869574358743\\
2.67349534820491	-298.513233316401\\
2.6766369408585	-300.443719113559\\
2.67977853351209	-304.467815424831\\
2.68292012616568	-303.745189645536\\
2.68606171881927	-301.514040493701\\
2.68920331147286	-300.101802694922\\
2.69234490412645	-300.766706276758\\
2.69548649678004	-301.238497053712\\
2.69862808943363	-299.634648263221\\
2.70176968208722	-307.259096966992\\
2.70491127474081	-302.10209536046\\
2.7080528673944	-305.1123953171\\
2.71119446004799	-297.153595143659\\
2.71433605270158	-301.292224891351\\
2.71747764535517	-301.994856706542\\
2.72061923800876	-303.07119549054\\
2.72376083066235	-305.818206059957\\
2.72690242331594	-301.029995663981\\
2.73004401596953	-300.443719113559\\
2.73318560862312	-303.153398793007\\
2.73632720127671	-302.140263357203\\
2.7394687939303	-300.699372450168\\
2.74261038658389	-307.312824804631\\
2.74575197923748	-301.994856706542\\
2.74889357189107	-307.952361880752\\
2.75203516454466	-301.931761967472\\
2.75517675719825	-302.10209536046\\
2.75831834985184	-300.503416889534\\
2.76145994250543	-299.489466672535\\
2.76460153515902	-302.750803011303\\
2.76774312781261	-303.898438510027\\
2.7708847204662	-307.869636621092\\
2.77402631311979	-305.244677974437\\
2.77716790577338	-307.869636621092\\
2.78030949842697	-300.269396923632\\
2.78345109108056	-300.814872517076\\
2.78659268373415	-301.025756576462\\
2.78973427638774	-300.156951941635\\
2.79287586904133	-301.803187011147\\
2.79601746169492	-302.10209536046\\
2.79915905434851	-302.44067803307\\
2.8023006470021	-302.273731832365\\
2.80544223965569	-301.590570135986\\
2.80858383230927	-300.503416889534\\
2.81172542496286	-307.312824804631\\
2.81486701761645	-308.210434516815\\
2.81800861027004	-302.963956836623\\
2.82115020292363	-303.49871529475\\
2.82429179557722	-302.10209536046\\
2.82743338823081	-310.602210795545\\
2.8305749808844	-304.849105929876\\
2.83371657353799	-301.590570135986\\
2.83685816619158	-307.952361880752\\
2.83999975884517	-301.566509438327\\
2.84314135149876	-303.528770396147\\
2.84628294415235	-299.048581665994\\
2.84942453680594	-301.590570135986\\
2.85256612945953	-301.43883610684\\
2.85570772211312	-303.769030207613\\
2.85884931476671	-305.655248176501\\
2.8619909074203	-302.140263357203\\
2.86513250007389	-299.797606146677\\
2.86827409272748	-300.60605581113\\
2.87141568538107	-303.174195056939\\
2.87455727803466	-304.688609335701\\
2.87769887068825	-302.700667449399\\
2.88084046334184	-302.750803011303\\
2.88398205599543	-307.53464040698\\
2.88712364864902	-301.727830381054\\
2.89026524130261	-309.797606146677\\
2.8934068339562	-301.292224891351\\
2.89654842660979	-303.769030207613\\
2.89969001926338	-302.189834603535\\
2.90283161191697	-304.143295187019\\
2.90597320457056	-308.204898576206\\
2.90911479722415	-302.155350185263\\
2.91225638987774	-303.898438510027\\
2.91539798253133	-306.243964377702\\
2.91853957518492	-307.046356489741\\
2.92168116783851	-302.450960674008\\
2.9248227604921	-300.830034681268\\
2.92796435314569	-304.735640830707\\
2.93110594579928	-305.866372300275\\
2.93424753845287	-304.890174272023\\
2.93738913110646	-303.402448296737\\
2.94053072376005	-302.807906103317\\
2.94367231641364	-300.962661837392\\
2.94681390906723	-301.345485417049\\
2.94995550172082	-303.380532632977\\
2.95309709437441	-301.849036707812\\
2.956238687028	-305.866372300275\\
2.95938027968159	-305.856696221666\\
2.96252187233517	-301.43883610684\\
2.96566346498876	-300.458566802616\\
2.96880505764235	-307.90563518568\\
2.97194665029594	-306.719972363448\\
2.97508824294953	-311.132995230379\\
2.97822983560312	-306.215877328672\\
2.98137142825671	-301.849036707812\\
2.9845130209103	-304.446806782212\\
2.98765461356389	-304.533833229681\\
2.99079620621748	-303.972961794031\\
2.99393779887107	-303.437375871899\\
2.99707939152466	-302.668077751643\\
3.00022098417825	-306.719972363448\\
3.00336257683184	-301.803187011147\\
3.00650416948543	-304.890174272023\\
3.00964576213902	-300.114665607334\\
3.01278735479261	-307.312824804631\\
3.0159289474462	-304.430536699638\\
3.01907054009979	-305.639896641184\\
3.02221213275338	-305.970947882764\\
3.02535372540697	-301.921009275703\\
3.02849531806056	-306.027545128313\\
3.03163691071415	-302.586519503234\\
3.03477850336774	-300.48841533811\\
3.03792009602133	-303.701328610161\\
3.04106168867492	-304.089344868152\\
3.04420328132851	-300.577062003031\\
3.0473448739821	-302.731934285812\\
3.05048646663569	-308.984556749902\\
3.05362805928928	-304.100081449193\\
3.05676965194287	-305.286856468661\\
3.05991124459646	-315.1123953171\\
3.06305283725005	-307.703836059538\\
3.06619442990364	-302.897845399163\\
3.06933602255723	-302.026417737223\\
3.07247761521082	-300.830794180787\\
3.07561920786441	-302.425665098126\\
3.078760800518	-303.861142242722\\
3.08190239317159	-303.191492664411\\
3.08504398582518	-302.808604703016\\
3.08818557847877	-302.807906103317\\
3.09132717113236	-313.888956373767\\
3.09446876378595	-306.915927924081\\
3.09761035643954	-310.367842346402\\
3.10075194909313	-302.014763287548\\
3.10389354174672	-299.850568014226\\
3.10703513440031	-304.774232539336\\
3.1101767270539	-308.068409864033\\
3.11331831970748	-309.51931520803\\
3.11645991236107	-302.870399211738\\
3.11960150501466	-305.067460262626\\
3.12274309766825	-302.481955483968\\
3.12588469032184	-306.535302070712\\
3.12902628297543	-302.325166244257\\
3.13216787562902	-301.742094730328\\
3.13530946828261	-303.273275581543\\
3.1384510609362	-304.3051956402\\
};
% \addlegendentry{$T(z)-T_z$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-340\\
3.14159265358979	-260\\
};
\end{axis}
\end{tikzpicture}%

==> images/noisefree-frf-eval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.314\fwidth,
at={(0\fwidth,0.35\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={,,,,,,,,},
ymin=-43.3593267638846,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (db)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	6.44471687124197\\
0.00314159265358979	6.4448771096517\\
0.00628318530717959	6.44535788130525\\
0.00942477796076938	6.44615935552566\\
0.0125663706143592	6.44728181468429\\
0.015707963267949	6.44872565445074\\
0.0188495559215388	6.45049138414318\\
0.0219911485751286	6.45257962717968\\
0.0251327412287183	6.45499112163149\\
0.0282743338823081	6.45772672087886\\
0.0314159265358979	6.46078739437067\\
0.0345575191894877	6.46417422848906\\
0.0376991118430775	6.46788842752039\\
0.0408407044966673	6.47193131473425\\
0.0439822971502571	6.4763043335721\\
0.0471238898038469	6.48100904894768\\
0.0502654824574367	6.48604714866125\\
0.0534070751110265	6.49142044492988\\
0.0565486677646163	6.49713087603655\\
0.0596902604182061	6.50318050810067\\
0.0628318530717959	6.50957153697291\\
0.0659734457253857	6.51630629025775\\
0.0691150383789754	6.52338722946689\\
0.0722566310325652	6.53081695230743\\
0.075398223686155	6.53859819510842\\
0.0785398163397448	6.54673383539039\\
0.0816814089933346	6.55522689458167\\
0.0848230016469244	6.56408054088688\\
0.0879645943005142	6.57329809231198\\
0.091106186954104	6.58288301985173\\
0.0942477796076938	6.59283895084474\\
0.0973893722612836	6.60316967250239\\
0.100530964914873	6.61387913561776\\
0.103672557568463	6.62497145846138\\
0.106814150222053	6.63645093087071\\
0.109955742875643	6.64832201854107\\
0.113097335529233	6.66058936752568\\
0.116238928182822	6.67325780895328\\
0.119380520836412	6.68633236397222\\
0.122522113490002	6.69981824893023\\
0.125663706143592	6.71372088079966\\
0.128805298797181	6.72804588285882\\
0.131946891450771	6.74279909064009\\
0.135088484104361	6.75798655815661\\
0.138230076757951	6.77361456441961\\
0.141371669411541	6.78968962025936\\
0.14451326206513	6.80621847546323\\
0.14765485471872	6.8232081262454\\
0.15079644737231	6.84066582306309\\
0.1539380400259	6.85859907879551\\
0.15707963267949	6.87701567730225\\
0.160221225333079	6.89592368237891\\
0.163362817986669	6.91533144712863\\
0.166504410640259	6.93524762376949\\
0.169646003293849	6.95568117389828\\
0.172787595947439	6.97664137923301\\
0.175929188601028	6.99813785285694\\
0.179070781254618	7.02018055098886\\
0.182212373908208	7.04277978530519\\
0.185353966561798	7.06594623584111\\
0.188495559215388	7.08969096449918\\
0.191637151868977	7.1140254291958\\
0.194778744522567	7.13896149867694\\
0.197920337176157	7.16451146803673\\
0.201061929829747	7.19068807497391\\
0.204203522483337	7.21750451682319\\
0.207345115136926	7.24497446840026\\
0.210486707790516	7.2731121007013\\
0.213628300444106	7.30193210049981\\
0.216769893097696	7.33144969088582\\
0.219911485751286	7.36168065279434\\
0.223053078404875	7.39264134757256\\
0.226194671058465	7.42434874063735\\
0.229336263712055	7.45682042627669\\
0.232477856365645	7.49007465365131\\
0.235619449019234	7.52413035405497\\
0.238761041672824	7.55900716949365\\
0.241902634326414	7.5947254826467\\
0.245044226980004	7.63130644827436\\
0.248185819633594	7.66877202613852\\
0.251327412287183	7.70714501550433\\
0.254469004940773	7.74644909129264\\
0.257610597594363	7.78670884195283\\
0.260752190247953	7.82794980912684\\
0.263893782901543	7.87019852917422\\
0.267035375555132	7.9134825766272\\
0.270176968208722	7.95783060964168\\
0.273318560862312	8.00327241750728\\
0.276460153515902	8.04983897027351\\
0.279601746169492	8.09756247054228\\
0.282743338823081	8.14647640746682\\
0.285884931476671	8.19661561298475\\
0.289026524130261	8.2480163202963\\
0.292168116783851	8.30071622457826\\
0.295309709437441	8.35475454589805\\
0.29845130209103	8.41017209425968\\
0.30159289474462	8.46701133667361\\
0.30473448739821	8.52531646609219\\
0.3078760800518	8.58513347199216\\
0.31101767270539	8.64651021231013\\
0.314159265358979	8.70949648634658\\
0.317300858012569	8.77414410814191\\
0.320442450666159	8.84050697969308\\
0.323584043319749	8.90864116321434\\
0.326725635973339	8.97860495144591\\
0.329867228626928	9.05045893477121\\
0.333008821280518	9.12426606360895\\
0.336150413934108	9.20009170418891\\
0.339292006587698	9.27800368538723\\
0.342433599241287	9.35807233377108\\
0.345575191894877	9.44037049336602\\
0.348716784548467	9.52497352588587\\
0.351858377202057	9.61195928622745\\
0.354999969855647	9.70140806689472\\
0.358141562509236	9.79340250363532\\
0.361283155162826	9.88802743289579\\
0.364424747816416	9.98536968966573\\
0.367566340470006	10.0855178318079\\
0.370707933123596	10.1885617739694\\
0.373849525777185	10.2945923105245\\
0.376991118430775	10.4037005025771\\
0.380132711084365	10.5159768986906\\
0.383274303737955	10.6315105525241\\
0.386415896391545	10.7503877927085\\
0.389557489045134	10.872690690846\\
0.392699081698724	10.9984951621549\\
0.395840674352314	11.1278686197044\\
0.398982267005904	11.2608670870405\\
0.402123859659494	11.3975316549788\\
0.405265452313083	11.5378841461563\\
0.408407044966673	11.6819218254568\\
0.411548637620263	11.8296109657754\\
0.414690230273853	11.9808790473254\\
0.417831822927442	12.1356053361316\\
0.420973415581032	12.2936095559643\\
0.424115008234622	12.454638342009\\
0.427256600888212	12.6183491509223\\
0.430398193541802	12.7842913112321\\
0.433539786195391	12.9518839460617\\
0.436681378848981	13.1203906093452\\
0.439822971502571	13.2888906775197\\
0.442964564156161	13.456247870202\\
0.446106156809751	13.6210767815754\\
0.44924774946334	13.7817090362708\\
0.45238934211693	13.936161674583\\
0.45553093477052	14.0821116212591\\
0.45867252742411	14.2168815260896\\
0.4618141200777	14.3374436873753\\
0.464955712731289	14.4404498141631\\
0.468097305384879	14.5222944907348\\
0.471238898038469	14.5792186792021\\
0.474380490692059	14.607455779282\\
0.477522083345649	14.603416385159\\
0.480663675999238	14.5638994694761\\
0.483805268652828	14.4863089259369\\
0.486946861306418	14.3688478453725\\
0.490088453960008	14.2106614328332\\
0.493230046613597	14.0119048755159\\
0.496371639267187	13.7737242787179\\
0.499513231920777	13.4981540319319\\
0.502654824574367	13.1879482259253\\
0.505796417227957	12.8463730151742\\
0.508938009881546	12.4769891672099\\
0.512079602535136	12.0834500667393\\
0.515221195188726	11.6693325576855\\
0.518362787842316	11.2380091011164\\
0.521504380495906	10.7925620603462\\
0.524645973149495	10.3357356423232\\
0.527787565803085	9.86991826065385\\
0.530929158456675	9.39714735299533\\
0.534070751110265	8.91912927874286\\
0.537212343763855	8.4372681901282\\
0.540353936417444	7.95269923387424\\
0.543495529071034	7.46632281351731\\
0.546637121724624	6.97883778779405\\
0.549778714378214	6.49077236142276\\
0.552920307031804	6.00251205986576\\
0.556061899685393	5.5143246119559\\
0.559203492338983	5.02638184155026\\
0.562345084992573	4.53877883528586\\
0.565486677646163	4.05155074370221\\
0.568628270299753	3.56468761461018\\
0.571769862953342	3.07814767027723\\
0.574911455606932	2.59186943738619\\
0.578053048260522	2.10578312984922\\
0.581194640914112	1.61982167508915\\
0.584336233567701	1.13393176750538\\
0.587477826221291	0.648085329754696\\
0.590619418874881	0.16229176275892\\
0.593761011528471	-0.323388633136344\\
0.596902604182061	-0.80882968482118\\
0.60004419683565	-1.2938224508735\\
0.60318578948924	-1.7780560645236\\
0.60632738214283	-2.26109604095465\\
0.60946897479642	-2.74235989451685\\
0.61261056745001	-3.2210901127333\\
0.615752160103599	-3.69632485047436\\
0.618893752757189	-4.16686717791559\\
0.622035345410779	-4.63125437785232\\
0.625176938064369	-5.08772966742241\\
0.628318530717959	-5.5342198096267\\
0.631460123371548	-5.96832331134363\\
0.634601716025138	-6.38731510449928\\
0.637743308678728	-6.78817446317544\\
0.640884901332318	-7.16764295522854\\
0.644026493985908	-7.52231788877718\\
0.647168086639497	-7.84878345921494\\
0.650309679293087	-8.14377640735055\\
0.653451271946677	-8.40437588353421\\
0.656592864600267	-8.62819968546199\\
0.659734457253857	-8.81358322044568\\
0.662876049907446	-8.95971579237701\\
0.666017642561036	-9.06671272330262\\
0.669159235214626	-9.13561125192779\\
0.672300827868216	-9.16829092091724\\
0.675442420521805	-9.16733173275906\\
0.678584013175395	-9.13583226522725\\
0.681725605828985	-9.0772132107673\\
0.684867198482575	-8.99502951879451\\
0.688008791136165	-8.89280820352143\\
0.691150383789755	-8.77392130624875\\
0.694291976443344	-8.6414965229441\\
0.697433569096934	-8.49836283532467\\
0.700575161750524	-8.34702545209493\\
0.703716754404114	-8.18966320377045\\
0.706858347057703	-8.02814169191695\\
0.709999939711293	-7.86403640438506\\
0.713141532364883	-7.69866122135395\\
0.716283125018473	-7.53309895648463\\
0.719424717672063	-7.36823164374051\\
0.722566310325652	-7.20476913199496\\
0.725707902979242	-7.04327518435191\\
0.728849495632832	-6.88419072488576\\
0.731991088286422	-6.7278541705034\\
0.735132680940012	-6.57451896780458\\
0.738274273593601	-6.42436855684619\\
0.741415866247191	-6.27752903145722\\
0.744557458900781	-6.1340797784976\\
0.747699051554371	-5.99406236995662\\
0.75084064420796	-5.85748796146151\\
0.75398223686155	-5.72434342482139\\
0.75712382951514	-5.59459641458165\\
0.76026542216873	-5.46819954154959\\
0.76340701482232	-5.34509380117018\\
0.76654860747591	-5.22521138209074\\
0.769690200129499	-5.10847796045387\\
0.772831792783089	-4.99481456834055\\
0.775973385436679	-4.8841391101635\\
0.779114978090269	-4.77636758842824\\
0.782256570743858	-4.67141508986337\\
0.785398163397448	-4.56919657420247\\
0.788539756051038	-4.46962750062984\\
0.791681348704628	-4.37262432085531\\
0.794822941358218	-4.27810486276678\\
0.797964534011807	-4.18598862445074\\
0.801106126665397	-4.09619699492917\\
0.804247719318987	-4.0086534151143\\
0.807389311972577	-3.92328349012802\\
0.810530904626167	-3.84001506218596\\
0.813672497279756	-3.75877825163708\\
0.816814089933346	-3.6795054724185\\
0.819955682586936	-3.60213142708522\\
0.823097275240526	-3.52659308566332\\
0.826238867894116	-3.45282965182297\\
0.829380460547705	-3.38078251924295\\
0.832522053201295	-3.31039522052377\\
0.835663645854885	-3.24161337057824\\
0.838805238508475	-3.17438460607517\\
0.841946831162065	-3.10865852221931\\
0.845088423815654	-3.04438660790748\\
0.848230016469244	-2.98152218010128\\
0.851371609122834	-2.92002031809014\\
0.854513201776424	-2.85983779818162\\
0.857654794430014	-2.80093302924286\\
0.860796387083603	-2.74326598942338\\
0.863937979737193	-2.68679816431246\\
0.867079572390783	-2.63149248672181\\
0.870221165044373	-2.57731327823137\\
0.873362757697962	-2.52422619259467\\
0.876504350351552	-2.47219816106512\\
0.879645943005142	-2.42119733967667\\
0.882787535658732	-2.37119305849014\\
0.885929128312322	-2.32215577279774\\
0.889070720965912	-2.27405701626464\\
0.892212313619501	-2.22686935597485\\
0.895353906273091	-2.18056634933985\\
0.898495498926681	-2.13512250282223\\
0.901637091580271	-2.09051323242133\\
0.90477868423386	-2.04671482586451\\
0.90792027688745	-2.00370440644557\\
0.91106186954104	-1.96145989845024\\
0.91420346219463	-1.91995999410823\\
0.91734505484822	-1.8791841220114\\
0.920486647501809	-1.83911241693792\\
0.923628240155399	-1.79972569102338\\
0.926769832808989	-1.76100540622121\\
0.929911425462579	-1.7229336479956\\
0.933053018116169	-1.68549310019243\\
0.936194610769758	-1.64866702103513\\
0.939336203423348	-1.61243922019403\\
0.942477796076938	-1.57679403688019\\
0.945619388730528	-1.54171631891595\\
0.948760981384117	-1.50719140273696\\
0.951902574037707	-1.47320509428177\\
0.955044166691297	-1.43974365072765\\
0.958185759344887	-1.40679376303224\\
0.961327351998477	-1.37434253924334\\
0.964468944652067	-1.34237748854026\\
0.967610537305656	-1.31088650597202\\
0.970752129959246	-1.27985785785963\\
0.973893722612836	-1.24928016783056\\
0.977035315266426	-1.21914240345582\\
0.980176907920015	-1.18943386346088\\
0.983318500573605	-1.16014416548352\\
0.986460093227195	-1.13126323435252\\
0.989601685880785	-1.10278129086304\\
0.992743278534375	-1.074688841025\\
0.995884871187964	-1.04697666576251\\
0.999026463841554	-1.01963581104321\\
1.00216805649514	-0.992657578417551\\
1.00530964914873	-0.966033515948847\\
1.00845124180232	-0.939755409516173\\
1.01159283445591	-0.913815274472786\\
1.0147344271095	-0.888205347643837\\
1.01787601976309	-0.862918079647775\\
1.02101761241668	-0.837946127526662\\
1.02415920507027	-0.813282347671495\\
1.02730079772386	-0.788919789029033\\
1.03044239037745	-0.764851686577552\\
1.03358398303104	-0.741071455059474\\
1.03672557568463	-0.71757268295929\\
1.03986716833822	-0.694349126716034\\
1.04300876099181	-0.671394705159785\\
1.0461503536454	-0.64870349416242\\
1.04929194629899	-0.626269721493155\\
1.05243353895258	-0.604087761869984\\
1.05557513160617	-0.582152132198476\\
1.05871672425976	-0.560457486989887\\
1.06185831691335	-0.538998613950714\\
1.06499990956694	-0.51777042973653\\
1.06814150222053	-0.496767975863019\\
1.07128309487412	-0.475986414767466\\
1.07442468752771	-0.45542102601454\\
1.0775662801813	-0.435067202640009\\
1.08070787283489	-0.414920447626975\\
1.08384946548848	-0.39497637050881\\
1.08699105814207	-0.37523068409373\\
1.09013265079566	-0.35567920130588\\
1.09327424344925	-0.336317832138259\\
1.09641583610284	-0.31714258071277\\
1.09955742875643	-0.298149542443245\\
1.10269902141002	-0.279334901297084\\
1.10584061406361	-0.260694927151639\\
1.1089822067172	-0.242225973241565\\
1.11212379937079	-0.223924473693462\\
1.11526539202438	-0.205786941144372\\
1.11840698467797	-0.187809964440803\\
1.12154857733156	-0.169990206415151\\
1.12469016998515	-0.152324401736449\\
1.12783176263874	-0.134809354832609\\
1.13097335529233	-0.117441937881337\\
1.13411494794592	-0.100219088867055\\
1.13725654059951	-0.0831378097014088\\
1.1403981332531	-0.0661951644047953\\
1.14353972590668	-0.0493882773466851\\
1.14668131856027	-0.0327143315424932\\
1.14982291121386	-0.0161705670048184\\
1.15296450386745	0.000245720852898215\\
1.15610609652104	0.0165371827623354\\
1.15924768917463	0.0327064170976744\\
1.16238928182822	0.0487559713262507\\
1.16553087448181	0.0646883434142153\\
1.1686724671354	0.080505983188721\\
1.17181405978899	0.0962112936584316\\
1.17495565244258	0.111806632293663\\
1.17809724509617	0.127294312267769\\
1.18123883774976	0.142676603661067\\
1.18438043040335	0.157955734628703\\
1.18752202305694	0.173133892533726\\
1.19066361571053	0.188213225046622\\
1.19380520836412	0.203195841212449\\
1.19694680101771	0.218083812486839\\
1.2000883936713	0.232879173741721\\
1.20322998632489	0.247583924242184\\
1.20637157897848	0.262200028595087\\
1.20951317163207	0.276729417670704\\
1.21265476428566	0.291173989498228\\
1.21579635693925	0.305535610135956\\
1.21893794959284	0.319816114517172\\
1.22207954224643	0.334017307272476\\
1.22522113490002	0.348140963529326\\
1.22836272755361	0.362188829689719\\
1.2315043202072	0.376162624186508\\
1.23464591286079	0.390064038219381\\
1.23778750551438	0.403894736470855\\
1.24092909816797	0.417656357803271\\
1.24407069082156	0.431350515937182\\
1.24721228347515	0.444978800111889\\
1.25035387612874	0.458542775728673\\
1.25349546878233	0.472043984977319\\
1.25663706143592	0.485483947446418\\
1.25977865408951	0.498864160718106\\
1.2629202467431	0.51218610094761\\
1.26606183939669	0.525451223428232\\
1.26920343205028	0.538660963142132\\
1.27234502470387	0.551816735297422\\
1.27548661735746	0.564919935852114\\
1.27862821001105	0.577971942025117\\
1.28176980266464	0.590974112794943\\
1.28491139531823	0.603927789386415\\
1.28805298797182	0.616834295745702\\
1.29119458062541	0.62969493900424\\
1.29433617327899	0.642511009931658\\
1.29747776593258	0.65528378337832\\
1.30061935858617	0.668014518707577\\
1.30376095123976	0.680704460218262\\
1.30690254389335	0.693354837557617\\
1.31004413654694	0.705966866124967\\
1.31318572920053	0.718541747466541\\
1.31632732185412	0.731080669661598\\
1.31946891450771	0.743584807700214\\
1.3226105071613	0.756055323852982\\
1.32575209981489	0.768493368032848\\
1.32889369246848	0.780900078149466\\
1.33203528512207	0.793276580456099\\
1.33517687777566	0.805623989889511\\
1.33831847042925	0.817943410402979\\
1.34146006308284	0.830235935292668\\
1.34460165573643	0.842502647517557\\
1.34774324839002	0.854744620013176\\
1.35088484104361	0.866962915999399\\
1.3540264336972	0.879158589282284\\
1.35716802635079	0.891332684550436\\
1.36030961900438	0.903486237665863\\
1.36345121165797	0.91562027594963\\
1.36659280431156	0.927735818462442\\
1.36973439696515	0.939833876280258\\
1.37287598961874	0.951915452765277\\
1.37601758227233	0.963981543832308\\
1.37915917492592	0.976033138210725\\
1.38230076757951	0.988071217702182\\
1.3854423602331	1.00009675743421\\
1.38858395288669	1.01211072610988\\
1.39172554554028	1.02411408625363\\
1.39486713819387	1.03610779445342\\
1.39800873084746	1.04809280159936\\
1.40115032350105	1.06007005311892\\
1.40429191615464	1.07204048920881\\
1.40743350880823	1.08400504506385\\
1.41057510146182	1.09596465110263\\
1.41371669411541	1.10792023319043\\
1.416858286769	1.11987271285918\\
1.41999987942259	1.13182300752491\\
1.42314147207618	1.14377203070252\\
1.42628306472977	1.15572069221816\\
1.42942465738336	1.16766989841921\\
1.43256625003695	1.17962055238209\\
1.43570784269054	1.1915735541179\\
1.43884943534413	1.20352980077599\\
1.44199102799772	1.21549018684569\\
1.4451326206513	1.22745560435612\\
1.44827421330489	1.23942694307433\\
1.45141580595848	1.25140509070172\\
1.45455739861207	1.263390933069\\
1.45769899126566	1.27538535432966\\
1.46084058391925	1.28738923715201\\
1.46398217657284	1.29940346291007\\
1.46712376922643	1.31142891187319\\
1.47026536188002	1.32346646339457\\
1.47340695453361	1.33551699609878\\
1.4765485471872	1.34758138806839\\
1.47969013984079	1.35966051702967\\
1.48283173249438	1.37175526053765\\
1.48597332514797	1.38386649616036\\
1.48911491780156	1.39599510166256\\
1.49225651045515	1.40814195518898\\
1.49539810310874	1.42030793544701\\
1.49853969576233	1.43249392188918\\
1.50168128841592	1.44470079489525\\
1.50482288106951	1.45692943595409\\
1.5079644737231	1.46918072784561\\
1.51110606637669	1.48145555482242\\
1.51424765903028	1.49375480279171\\
1.51738925168387	1.50607935949709\\
1.52053084433746	1.51843011470081\\
1.52367243699105	1.53080796036604\\
1.52681402964464	1.54321379083967\\
1.52995562229823	1.55564850303542\\
1.53309721495182	1.56811299661753\\
1.53623880760541	1.58060817418497\\
1.539380400259	1.59313494145636\\
1.54252199291259	1.60569420745556\\
1.54566358556618	1.61828688469814\\
1.54880517821977	1.63091388937871\\
1.55194677087336	1.64357614155925\\
1.55508836352695	1.65627456535842\\
1.55822995618054	1.66901008914213\\
1.56137154883413	1.68178364571513\\
1.56451314148772	1.69459617251413\\
1.56765473414131	1.70744861180212\\
1.5707963267949	1.72034191086419\\
1.57393791944849	1.73327702220495\\
1.57707951210208	1.74625490374752\\
1.58022110475567	1.75927651903424\\
1.58336269740926	1.77234283742924\\
1.58650429006285	1.78545483432275\\
1.58964588271644	1.79861349133762\\
1.59278747537003	1.81181979653769\\
1.59592906802361	1.82507474463841\\
1.5990706606772	1.83837933721973\\
1.60221225333079	1.85173458294129\\
1.60535384598438	1.86514149776012\\
1.60849543863797	1.87860110515072\\
1.61163703129156	1.89211443632805\\
1.61477862394515	1.90568253047294\\
1.61792021659874	1.91930643496059\\
1.62106180925233	1.9329872055919\\
1.62420340190592	1.94672590682785\\
1.62734499455951	1.96052361202708\\
1.6304865872131	1.97438140368671\\
1.63362817986669	1.98830037368655\\
1.63676977252028	2.00228162353682\\
1.63991136517387	2.01632626462945\\
1.64305295782746	2.03043541849314\\
1.64619455048105	2.04461021705229\\
1.64933614313464	2.05885180288984\\
1.65247773578823	2.07316132951432\\
1.65561932844182	2.08753996163107\\
1.65876092109541	2.10198887541782\\
1.661902513749	2.11650925880485\\
1.66504410640259	2.13110231175972\\
1.66818569905618	2.14576924657687\\
1.67132729170977	2.1605112881721\\
1.67446888436336	2.17532967438213\\
1.67761047701695	2.19022565626946\\
1.68075206967054	2.20520049843264\\
1.68389366232413	2.22025547932198\\
1.68703525497772	2.23539189156116\\
1.69017684763131	2.25061104227461\\
1.6933184402849	2.26591425342106\\
1.69646003293849	2.28130286213321\\
1.69960162559208	2.29677822106406\\
1.70274321824567	2.3123416987396\\
1.70588481089926	2.32799467991854\\
1.70902640355285	2.34373856595895\\
1.71216799620644	2.35957477519221\\
1.71530958886003	2.37550474330424\\
1.71845118151362	2.39152992372461\\
1.72159277416721	2.40765178802332\\
1.7247343668208	2.42387182631583\\
1.72787595947439	2.44019154767635\\
1.73101755212798	2.45661248055977\\
1.73415914478157	2.47313617323238\\
1.73730073743516	2.48976419421171\\
1.74044233008875	2.5064981327157\\
1.74358392274234	2.52333959912154\\
1.74672551539592	2.54029022543439\\
1.74986710804951	2.55735166576627\\
1.7530087007031	2.5745255968255\\
1.75615029335669	2.59181371841692\\
1.75929188601028	2.60921775395317\\
1.76243347866387	2.62673945097755\\
1.76557507131746	2.64438058169841\\
1.76871666397105	2.662142943536\\
1.77185825662464	2.68002835968144\\
1.77499984927823	2.69803867966881\\
1.77814144193182	2.71617577996029\\
1.78128303458541	2.73444156454501\\
1.784424627239	2.75283796555187\\
1.78756621989259	2.77136694387676\\
1.79070781254618	2.79003048982474\\
1.79384940519977	2.80883062376739\\
1.79699099785336	2.82776939681603\\
1.80013259050695	2.84684889151107\\
1.80327418316054	2.86607122252817\\
1.80641577581413	2.88543853740156\\
1.80955736846772	2.90495301726504\\
1.81269896112131	2.92461687761142\\
1.8158405537749	2.94443236907056\\
1.81898214642849	2.96440177820701\\
1.82212373908208	2.9845274283375\\
1.82526533173567	3.00481168036909\\
1.82840692438926	3.02525693365847\\
1.83154851704285	3.04586562689325\\
1.83469010969644	3.06664023899571\\
1.83783170235003	3.08758329004983\\
1.84097329500362	3.10869734225226\\
1.84411488765721	3.129985000888\\
1.8472564803108	3.15144891533161\\
1.85039807296439	3.17309178007459\\
1.85353966561798	3.19491633577999\\
1.85668125827157	3.2169253703648\\
1.85982285092516	3.23912172011132\\
1.86296444357875	3.26150827080815\\
1.86610603623234	3.28408795892194\\
1.86924762888593	3.3068637728007\\
1.87238922153952	3.32983875390989\\
1.87553081419311	3.35301599810207\\
1.8786724068467	3.37639865692145\\
1.88181399950029	3.39998993894428\\
1.88495559215388	3.42379311115634\\
1.88809718480747	3.44781150036858\\
1.89123877746106	3.47204849467239\\
1.89438037011465	3.49650754493559\\
1.89752196276823	3.52119216634047\\
1.90066355542182	3.54610593996539\\
1.90380514807541	3.57125251441126\\
1.906946740729	3.59663560747437\\
1.91008833338259	3.62225900786718\\
1.91322992603618	3.64812657698855\\
1.91637151868977	3.67424225074511\\
1.91951311134336	3.70061004142546\\
1.92265470399695	3.72723403962894\\
1.92579629665054	3.75411841625081\\
1.92893788930413	3.78126742452565\\
1.93207948195772	3.80868540213104\\
1.93522107461131	3.83637677335346\\
1.9383626672649	3.86434605131855\\
1.94150425991849	3.89259784028779\\
1.94464585257208	3.92113683802398\\
1.94778744522567	3.94996783822777\\
1.95092903787926	3.97909573304757\\
1.95407063053285	4.00852551566545\\
1.95721222318644	4.0382622829615\\
1.96035381584003	4.06831123825939\\
1.96349540849362	4.09867769415574\\
1.96663700114721	4.12936707543629\\
1.9697785938008	4.16038492208174\\
1.97292018645439	4.19173689236625\\
1.97606177910798	4.22342876605186\\
1.97920337176157	4.25546644768184\\
1.98234496441516	4.28785596997668\\
1.98548655706875	4.32060349733574\\
1.98862814972234	4.3537153294484\\
1.99176974237593	4.38719790501838\\
1.99491133502952	4.42105780560481\\
1.99805292768311	4.45530175958415\\
2.0011945203367	4.48993664623684\\
2.00433611299029	4.52496949996288\\
2.00747770564388	4.56040751463044\\
2.01061929829747	4.59625804806201\\
2.01376089095106	4.63252862666251\\
2.01690248360465	4.66922695019368\\
2.02004407625824	4.70636089669981\\
2.02318566891183	4.74393852758921\\
2.02632726156542	4.78196809287653\\
2.02946885421901	4.82045803659064\\
2.0326104468726	4.85941700235337\\
2.03575203952619	4.89885383913382\\
2.03889363217978	4.93877760718379\\
2.04203522483337	4.97919758415907\\
2.04517681748696	5.02012327143214\\
2.04831841014055	5.06156440060124\\
2.05146000279414	5.10353094020101\\
2.05460159544772	5.14603310261979\\
2.05774318810131	5.18908135122869\\
2.0608847807549	5.23268640772698\\
2.06402637340849	5.27685925970898\\
2.06716796606208	5.32161116845634\\
2.07030955871567	5.36695367696028\\
2.07345115136926	5.41289861817741\\
2.07659274402285	5.45945812352255\\
2.07973433667644	5.50664463160126\\
2.08287592933003	5.5544708971844\\
2.08601752198362	5.60295000042605\\
2.08915911463721	5.65209535632527\\
2.0923007072908	5.70192072443145\\
2.09544229994439	5.75244021879105\\
2.09858389259798	5.80366831813302\\
2.10172548525157	5.85561987628772\\
2.10486707790516	5.90831013283283\\
2.10800867055875	5.96175472395713\\
2.11115026321234	6.01596969353076\\
2.11429185586593	6.07097150436736\\
2.11743344851952	6.12677704966044\\
2.12057504117311	6.1834036645721\\
2.1237166338267	6.24086913794811\\
2.12685822648029	6.29919172412798\\
2.12999981913388	6.3583901548132\\
2.13314141178747	6.41848365094965\\
2.13628300444106	6.47949193457316\\
2.13942459709465	6.54143524055805\\
2.14256618974824	6.60433432819896\\
2.14570778240183	6.66821049254448\\
2.14884937505542	6.73308557538881\\
2.15199096770901	6.79898197581237\\
2.1551325603626	6.86592266014568\\
2.15827415301619	6.93393117121195\\
2.16141574566978	7.00303163668152\\
2.16455733832337	7.07324877634652\\
2.16769893097696	7.14460790809584\\
2.17084052363055	7.21713495233791\\
2.17398211628414	7.29085643458176\\
2.17712370893773	7.36579948584462\\
2.18026530159132	7.44199184050643\\
2.18340689424491	7.51946183117596\\
2.1865484868985	7.59823838007174\\
2.18969007955209	7.6783509863478\\
2.19283167220568	7.75982970871393\\
2.19597326485927	7.84270514260623\\
2.19911485751286	7.92700839105703\\
2.20225645016645	8.01277102829232\\
2.20539804282003	8.10002505494561\\
2.20853963547362	8.18880284361895\\
2.21168122812721	8.27913707334106\\
2.2148228207808	8.37106065126643\\
2.21796441343439	8.46460661972425\\
2.22110600608798	8.55980804645789\\
2.22424759874157	8.65669789559074\\
2.22738919139516	8.7553088765067\\
2.23053078404875	8.85567326743899\\
2.23367237670234	8.95782271011263\\
2.23681396935593	9.06178797127788\\
2.23995556200952	9.16759866639695\\
2.24309715466311	9.27528294009837\\
2.2462387473167	9.38486709728197\\
2.24938033997029	9.49637517794026\\
2.25252193262388	9.60982846784738\\
2.25566352527747	9.72524493625163\\
2.25880511793106	9.8426385905879\\
2.26194671058465	9.9620187370007\\
2.26508830323824	10.0833891341405\\
2.26822989589183	10.2067470262767\\
2.27137148854542	10.3320820402809\\
2.27451308119901	10.4593749295012\\
2.2776546738526	10.5885961460328\\
2.28079626650619	10.7197042214558\\
2.28393785915978	10.8526439348696\\
2.28707945181337	10.9873442461483\\
2.29022104446696	11.1237159719762\\
2.29336263712055	11.2616491826467\\
2.29650422977414	11.4010102991857\\
2.29964582242773	11.5416388735113\\
2.30278741508132	11.6833440396334\\
2.30592900773491	11.8259006319982\\
2.3090706003885	11.9690449788108\\
2.31221219304209	12.1124703944604\\
2.31535378569568	12.2558224170604\\
2.31849537834927	12.3986938656839\\
2.32163697100286	12.5406198281286\\
2.32477856365645	12.6810727347443\\
2.32792015631004	12.8194577272737\\
2.33106174896363	12.9551085931786\\
2.33420334161722	13.0872846036435\\
2.33734493427081	13.2151686635639\\
2.3404865269244	13.3378672481348\\
2.34362811957799	13.4544126540301\\
2.34676971223158	13.5637681214154\\
2.34991130488517	13.6648363712281\\
2.35305289753876	13.7564720338634\\
2.35619449019234	13.8374983049829\\
2.35933608284593	13.9067279403712\\
2.36247767549952	13.9629883922934\\
2.36561926815311	14.0051505061198\\
2.3687608608067	14.0321597671325\\
2.37190245346029	14.0430686610037\\
2.37504404611388	14.0370683501126\\
2.37818563876747	14.0135176404021\\
2.38132723142106	13.9719671810413\\
2.38446882407465	13.9121770395621\\
2.38761041672824	13.8341262294715\\
2.39075200938183	13.7380133938709\\
2.39389360203542	13.6242485871386\\
2.39703519468901	13.4934368435178\\
2.4001767873426	13.346354871011\\
2.40331837999619	13.1839226763364\\
2.40645997264978	13.0071721636885\\
2.40960156530337	12.8172147514037\\
2.41274315795696	12.6152098493179\\
2.41588475061055	12.4023356942292\\
2.41902634326414	12.1797636200493\\
2.42216793591773	11.9486364072272\\
2.42530952857132	11.7100509631259\\
2.42845112122491	11.4650452631188\\
2.4315927138785	11.2145892451945\\
2.43473430653209	10.9595791983064\\
2.43787589918568	10.7008351063657\\
2.44101749183927	10.4391003904502\\
2.44415908449286	10.1750435149633\\
2.44730067714645	9.90926097389808\\
2.45044226980004	9.64228123835572\\
2.45358386245363	9.37456931648235\\
2.45672545510722	9.10653164536103\\
2.45986704776081	8.83852109703115\\
2.4630086404144	8.57084193552114\\
2.46615023306799	8.30375460780797\\
2.46929182572158	8.03748028911573\\
2.47243341837517	7.77220513264124\\
2.47557501102876	7.508084196632\\
2.47871660368235	7.24524503881472\\
2.48185819633594	6.983790980532\\
2.48499978898953	6.72380405154295\\
2.48814138164312	6.46534763211448\\
2.49128297429671	6.20846881247114\\
2.4944245669503	5.95320049145147\\
2.49756615960389	5.69956323679991\\
2.50070775225748	5.4475669292552\\
2.50384934491107	5.1972122117599\\
2.50699093756465	4.94849176391331\\
2.51013253021824	4.70139142037978\\
2.51327412287183	4.45589115045121\\
2.51641571552542	4.21196591443074\\
2.51955730817901	3.96958641100398\\
2.5226989008326	3.72871972833267\\
2.52584049348619	3.48932991026094\\
2.52898208613978	3.25137844778315\\
2.53212367879337	3.01482470478496\\
2.53526527144696	2.77962628603723\\
2.53840686410055	2.54573935449322\\
2.54154845675414	2.31311890410431\\
2.54469004940773	2.08171899362718\\
2.54783164206132	1.85149294623225\\
2.55097323471491	1.62239351913704\\
2.5541148273685	1.39437304696816\\
2.55725642002209	1.16738356209838\\
2.56039801267568	0.941376894800539\\
2.56353960532927	0.716304755703392\\
2.56668119798286	0.492118802723426\\
2.56982279063645	0.268770694369293\\
2.57296438329004	0.0462121310751488\\
2.57610597594363	-0.175605113994414\\
2.57924756859722	-0.396729173411096\\
2.58238916125081	-0.617208072129555\\
2.5855307539044	-0.837089721365761\\
2.58867234655799	-1.05642191888701\\
2.59181393921158	-1.27525235500423\\
2.59495553186517	-1.49362862365689\\
2.59809712451876	-1.71159823806785\\
2.60123871717235	-1.92920865052235\\
2.60438030982594	-2.14650727589411\\
2.60752190247953	-2.36354151860243\\
2.61066349513312	-2.58035880273888\\
2.61380508778671	-2.79700660515034\\
2.6169466804403	-3.0135324913095\\
2.62008827309389	-3.2299841538447\\
2.62322986574748	-3.44640945363528\\
2.62637145840107	-3.66285646341441\\
2.62951305105466	-3.87937351385079\\
2.63265464370825	-4.09600924211089\\
2.63579623636184	-4.31281264292984\\
2.63893782901543	-4.52983312224723\\
2.64207942166902	-4.74712055348744\\
2.64522101432261	-4.96472533659217\\
2.6483626069762	-5.18269845993566\\
2.65150419962979	-5.40109156527966\\
2.65464579228338	-5.61995701595129\\
2.65778738493696	-5.83934796845321\\
2.66092897759055	-6.05931844774366\\
2.66407057024414	-6.27992342645355\\
2.66721216289773	-6.50121890833974\\
2.67035375555132	-6.72326201630605\\
2.67349534820491	-6.9461110853611\\
2.6766369408585	-7.16982576092154\\
2.67977853351209	-7.39446710291138\\
2.68292012616568	-7.62009769615658\\
2.68606171881927	-7.84678176762544\\
2.68920331147286	-8.07458531112403\\
2.69234490412645	-8.3035762201178\\
2.69548649678004	-8.53382442942455\\
2.69862808943363	-8.76540206660005\\
2.70176968208722	-8.99838361392926\\
2.70491127474081	-9.23284608203338\\
2.7080528673944	-9.46886919621579\\
2.71119446004799	-9.70653559679512\\
2.71433605270158	-9.94593105481679\\
2.71747764535517	-10.1871447046927\\
2.72061923800876	-10.4302692955029\\
2.72376083066235	-10.6754014628982\\
2.72690242331594	-10.9226420237782\\
2.73004401596953	-11.1720962961876\\
2.73318560862312	-11.4238744471794\\
2.73632720127671	-11.6780918717463\\
2.7394687939303	-11.934869606323\\
2.74261038658389	-12.1943347808283\\
2.74575197923748	-12.4566211137525\\
2.74889357189107	-12.7218694554127\\
2.75203516454466	-12.9902283852247\\
2.75517675719825	-13.2618548696709\\
2.75831834985184	-13.5369149886268\\
2.76145994250543	-13.8155847388518\\
2.76460153515902	-14.0980509247912\\
2.76774312781261	-14.3845121484214\\
2.7708847204662	-14.6751799117407\\
2.77402631311979	-14.9702798477235\\
2.77716790577338	-15.2700530981971\\
2.78030949842697	-15.5747578602544\\
2.78345109108056	-15.884671126596\\
2.78659268373415	-16.2000906497513\\
2.78973427638774	-16.5213371656361\\
2.79287586904133	-16.8487569185984\\
2.79601746169492	-17.1827245382669\\
2.79915905434851	-17.5236463285408\\
2.8023006470021	-17.8719640414032\\
2.80544223965569	-18.2281592235473\\
2.80858383230927	-18.5927582428817\\
2.81172542496286	-18.9663381258888\\
2.81486701761645	-19.3495333669809\\
2.81800861027004	-19.7430439092906\\
2.82115020292363	-20.1476445452841\\
2.82429179557722	-20.5641960485989\\
2.82743338823081	-20.9936584302432\\
2.8305749808844	-21.437106819113\\
2.83371657353799	-21.8957506075683\\
2.83685816619158	-22.3709566899064\\
2.83999975884517	-22.8642778724169\\
2.84314135149876	-23.3774878730668\\
2.84628294415235	-23.9126247921958\\
2.84942453680594	-24.4720455739185\\
2.85256612945953	-25.0584948649847\\
2.85570772211312	-25.6751929199858\\
2.85884931476671	-26.3259489510535\\
2.8619909074203	-27.0153087879582\\
2.86513250007389	-27.7487491761214\\
2.86827409272748	-28.5329357946023\\
2.87141568538107	-29.3760682494356\\
2.87455727803466	-30.2883421365262\\
2.87769887068825	-31.2825618152274\\
2.88084046334184	-32.3749230747903\\
2.88398205599543	-33.5859019786642\\
2.88712364864902	-34.9408634262363\\
2.89026524130261	-36.4688469693606\\
2.8934068339562	-38.1939196525674\\
2.89654842660979	-40.0997298016463\\
2.89969001926338	-42.0119411520452\\
2.90283161191697	-43.3593267638846\\
2.90597320457056	-43.3339746735583\\
2.90911479722415	-42.0204964640203\\
2.91225638987774	-40.249912427814\\
2.91539798253133	-38.5272466968024\\
2.91853957518492	-36.9929416946495\\
2.92168116783851	-35.6535930566122\\
2.9248227604921	-34.4833295113869\\
2.92796435314569	-33.4533927437833\\
2.93110594579928	-32.5391029670819\\
2.93424753845287	-31.7206372533663\\
2.93738913110646	-30.9823328874774\\
2.94053072376005	-30.3118019602278\\
2.94367231641364	-29.6991713918807\\
2.94681390906723	-29.1364926505583\\
2.94995550172082	-28.6172977436245\\
2.95309709437441	-28.1362677902557\\
2.956238687028	-27.6889849725302\\
2.95938027968159	-27.2717455296881\\
2.96252187233517	-26.8814174507487\\
2.96566346498876	-26.5153310827612\\
2.96880505764235	-26.1711941791794\\
2.97194665029594	-25.8470252671488\\
2.97508824294953	-25.5411008811729\\
2.97822983560312	-25.2519133962572\\
2.98137142825671	-24.9781370411401\\
2.9845130209103	-24.7186002827842\\
2.98765461356389	-24.4722632170255\\
2.99079620621748	-24.2381989256943\\
2.99393779887107	-24.0155780013556\\
2.99707939152466	-23.8036556206675\\
3.00022098417825	-23.601760682841\\
3.00336257683184	-23.4092866326131\\
3.00650416948543	-23.225683665977\\
3.00964576213902	-23.0504520777568\\
3.01278735479261	-22.8831365574289\\
3.0159289474462	-22.7233212766377\\
3.01907054009979	-22.5706256410669\\
3.02221213275338	-22.4247006025005\\
3.02535372540697	-22.2852254454119\\
3.02849531806056	-22.151904977276\\
3.03163691071415	-22.0244670638\\
3.03477850336774	-21.9026604600025\\
3.03792009602133	-21.7862528960251\\
3.04106168867492	-21.6750293830695\\
3.04420328132851	-21.5687907102254\\
3.0473448739821	-21.4673521073941\\
3.05048646663569	-21.3705420532026\\
3.05362805928928	-21.2782012098831\\
3.05676965194287	-21.1901814696723\\
3.05991124459646	-21.1063450994535\\
3.06305283725005	-21.0265639721949\\
3.06619442990364	-20.9507188752887\\
3.06933602255723	-20.878698887213\\
3.07247761521082	-20.8104008150614\\
3.07561920786441	-20.7457286864476\\
3.078760800518	-20.684593290116\\
3.08190239317159	-20.6269117603011\\
3.08504398582518	-20.5726072004907\\
3.08818557847877	-20.5216083427792\\
3.09132717113236	-20.4738492394597\\
3.09446876378595	-20.429268983906\\
3.09761035643954	-20.387811458147\\
3.10075194909313	-20.3494251048444\\
3.10389354174672	-20.3140627216587\\
3.10703513440031	-20.2816812762251\\
3.1101767270539	-20.2522417401779\\
3.11331831970748	-20.2257089408474\\
3.11645991236107	-20.2020514294278\\
3.11960150501466	-20.1812413645633\\
3.12274309766825	-20.1632544104394\\
3.12588469032184	-20.148069648593\\
3.12902628297543	-20.1356695027665\\
3.13216787562902	-20.126039676242\\
3.13530946828261	-20.1191691011863\\
3.1384510609362	-20.1150498996325\\
};
% \addlegendentry{$Y_z$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	6.44471687124198\\
0.00314159265358979	6.44487710965171\\
0.00628318530717959	6.44535788130527\\
0.00942477796076938	6.44615935552567\\
0.0125663706143592	6.4472818146843\\
0.015707963267949	6.44872565445076\\
0.0188495559215388	6.45049138414319\\
0.0219911485751286	6.45257962717969\\
0.0251327412287183	6.45499112163151\\
0.0282743338823081	6.45772672087887\\
0.0314159265358979	6.46078739437069\\
0.0345575191894877	6.46417422848907\\
0.0376991118430775	6.46788842752041\\
0.0408407044966673	6.47193131473426\\
0.0439822971502571	6.47630433357211\\
0.0471238898038469	6.4810090489477\\
0.0502654824574367	6.48604714866127\\
0.0534070751110265	6.49142044492989\\
0.0565486677646163	6.49713087603657\\
0.0596902604182061	6.50318050810068\\
0.0628318530717959	6.50957153697292\\
0.0659734457253857	6.51630629025776\\
0.0691150383789754	6.52338722946691\\
0.0722566310325652	6.53081695230743\\
0.075398223686155	6.53859819510845\\
0.0785398163397448	6.54673383539041\\
0.0816814089933346	6.55522689458169\\
0.0848230016469244	6.56408054088689\\
0.0879645943005142	6.573298092312\\
0.091106186954104	6.58288301985174\\
0.0942477796076938	6.59283895084475\\
0.0973893722612836	6.6031696725024\\
0.100530964914873	6.61387913561778\\
0.103672557568463	6.62497145846139\\
0.106814150222053	6.63645093087072\\
0.109955742875643	6.64832201854109\\
0.113097335529233	6.66058936752569\\
0.116238928182822	6.67325780895329\\
0.119380520836412	6.68633236397224\\
0.122522113490002	6.69981824893024\\
0.125663706143592	6.71372088079968\\
0.128805298797181	6.72804588285883\\
0.131946891450771	6.7427990906401\\
0.135088484104361	6.75798655815662\\
0.138230076757951	6.77361456441963\\
0.141371669411541	6.78968962025938\\
0.14451326206513	6.80621847546325\\
0.14765485471872	6.82320812624542\\
0.15079644737231	6.8406658230631\\
0.1539380400259	6.85859907879552\\
0.15707963267949	6.87701567730227\\
0.160221225333079	6.89592368237892\\
0.163362817986669	6.91533144712865\\
0.166504410640259	6.9352476237695\\
0.169646003293849	6.9556811738983\\
0.172787595947439	6.97664137923303\\
0.175929188601028	6.99813785285695\\
0.179070781254618	7.02018055098887\\
0.182212373908208	7.04277978530521\\
0.185353966561798	7.06594623584112\\
0.188495559215388	7.0896909644992\\
0.191637151868977	7.11402542919582\\
0.194778744522567	7.13896149867696\\
0.197920337176157	7.16451146803674\\
0.201061929829747	7.19068807497392\\
0.204203522483337	7.21750451682321\\
0.207345115136926	7.24497446840028\\
0.210486707790516	7.27311210070132\\
0.213628300444106	7.30193210049984\\
0.216769893097696	7.33144969088584\\
0.219911485751286	7.36168065279436\\
0.223053078404875	7.39264134757259\\
0.226194671058465	7.42434874063737\\
0.229336263712055	7.4568204262767\\
0.232477856365645	7.49007465365132\\
0.235619449019234	7.52413035405498\\
0.238761041672824	7.55900716949367\\
0.241902634326414	7.59472548264671\\
0.245044226980004	7.63130644827438\\
0.248185819633594	7.66877202613853\\
0.251327412287183	7.70714501550435\\
0.254469004940773	7.74644909129267\\
0.257610597594363	7.78670884195285\\
0.260752190247953	7.82794980912685\\
0.263893782901543	7.87019852917424\\
0.267035375555132	7.91348257662722\\
0.270176968208722	7.9578306096417\\
0.273318560862312	8.00327241750729\\
0.276460153515902	8.04983897027352\\
0.279601746169492	8.09756247054229\\
0.282743338823081	8.14647640746684\\
0.285884931476671	8.19661561298477\\
0.289026524130261	8.24801632029631\\
0.292168116783851	8.30071622457828\\
0.295309709437441	8.35475454589806\\
0.29845130209103	8.4101720942597\\
0.30159289474462	8.46701133667362\\
0.30473448739821	8.52531646609221\\
0.3078760800518	8.58513347199218\\
0.31101767270539	8.64651021231015\\
0.314159265358979	8.7094964863466\\
0.317300858012569	8.77414410814193\\
0.320442450666159	8.84050697969309\\
0.323584043319749	8.90864116321435\\
0.326725635973339	8.97860495144593\\
0.329867228626928	9.05045893477124\\
0.333008821280518	9.12426606360897\\
0.336150413934108	9.20009170418894\\
0.339292006587698	9.27800368538725\\
0.342433599241287	9.35807233377109\\
0.345575191894877	9.44037049336604\\
0.348716784548467	9.52497352588589\\
0.351858377202057	9.61195928622747\\
0.354999969855647	9.70140806689475\\
0.358141562509236	9.79340250363533\\
0.361283155162826	9.88802743289581\\
0.364424747816416	9.98536968966575\\
0.367566340470006	10.0855178318079\\
0.370707933123596	10.1885617739694\\
0.373849525777185	10.2945923105245\\
0.376991118430775	10.4037005025771\\
0.380132711084365	10.5159768986907\\
0.383274303737955	10.6315105525241\\
0.386415896391545	10.7503877927085\\
0.389557489045134	10.872690690846\\
0.392699081698724	10.9984951621549\\
0.395840674352314	11.1278686197044\\
0.398982267005904	11.2608670870405\\
0.402123859659494	11.3975316549789\\
0.405265452313083	11.5378841461564\\
0.408407044966673	11.6819218254569\\
0.411548637620263	11.8296109657755\\
0.414690230273853	11.9808790473254\\
0.417831822927442	12.1356053361317\\
0.420973415581032	12.2936095559644\\
0.424115008234622	12.454638342009\\
0.427256600888212	12.6183491509223\\
0.430398193541802	12.7842913112321\\
0.433539786195391	12.9518839460617\\
0.436681378848981	13.1203906093452\\
0.439822971502571	13.2888906775198\\
0.442964564156161	13.4562478702021\\
0.446106156809751	13.6210767815754\\
0.44924774946334	13.7817090362708\\
0.45238934211693	13.936161674583\\
0.45553093477052	14.0821116212591\\
0.45867252742411	14.2168815260896\\
0.4618141200777	14.3374436873753\\
0.464955712731289	14.4404498141631\\
0.468097305384879	14.5222944907348\\
0.471238898038469	14.5792186792021\\
0.474380490692059	14.607455779282\\
0.477522083345649	14.6034163851591\\
0.480663675999238	14.5638994694762\\
0.483805268652828	14.4863089259369\\
0.486946861306418	14.3688478453725\\
0.490088453960008	14.2106614328332\\
0.493230046613597	14.0119048755159\\
0.496371639267187	13.7737242787179\\
0.499513231920777	13.4981540319319\\
0.502654824574367	13.1879482259253\\
0.505796417227957	12.8463730151742\\
0.508938009881546	12.4769891672099\\
0.512079602535136	12.0834500667393\\
0.515221195188726	11.6693325576855\\
0.518362787842316	11.2380091011164\\
0.521504380495906	10.7925620603462\\
0.524645973149495	10.3357356423232\\
0.527787565803085	9.86991826065388\\
0.530929158456675	9.39714735299531\\
0.534070751110265	8.91912927874285\\
0.537212343763855	8.43726819012818\\
0.540353936417444	7.95269923387424\\
0.543495529071034	7.4663228135173\\
0.546637121724624	6.97883778779404\\
0.549778714378214	6.49077236142276\\
0.552920307031804	6.00251205986575\\
0.556061899685393	5.51432461195589\\
0.559203492338983	5.02638184155025\\
0.562345084992573	4.53877883528584\\
0.565486677646163	4.05155074370219\\
0.568628270299753	3.56468761461016\\
0.571769862953342	3.07814767027722\\
0.574911455606932	2.59186943738618\\
0.578053048260522	2.10578312984918\\
0.581194640914112	1.61982167508912\\
0.584336233567701	1.13393176750537\\
0.587477826221291	0.648085329754662\\
0.590619418874881	0.162291762758906\\
0.593761011528471	-0.323388633136372\\
0.596902604182061	-0.808829684821184\\
0.60004419683565	-1.29382245087354\\
0.60318578948924	-1.77805606452363\\
0.60632738214283	-2.26109604095472\\
0.60946897479642	-2.74235989451689\\
0.61261056745001	-3.22109011273336\\
0.615752160103599	-3.69632485047442\\
0.618893752757189	-4.16686717791565\\
0.622035345410779	-4.63125437785241\\
0.625176938064369	-5.08772966742248\\
0.628318530717959	-5.53421980962679\\
0.631460123371548	-5.96832331134372\\
0.634601716025138	-6.3873151044994\\
0.637743308678728	-6.78817446317555\\
0.640884901332318	-7.16764295522866\\
0.644026493985908	-7.52231788877731\\
0.647168086639497	-7.84878345921507\\
0.650309679293087	-8.14377640735069\\
0.653451271946677	-8.40437588353434\\
0.656592864600267	-8.62819968546212\\
0.659734457253857	-8.8135832204458\\
0.662876049907446	-8.95971579237714\\
0.666017642561036	-9.06671272330276\\
0.669159235214626	-9.13561125192794\\
0.672300827868216	-9.1682909209174\\
0.675442420521805	-9.1673317327592\\
0.678584013175395	-9.13583226522735\\
0.681725605828985	-9.07721321076741\\
0.684867198482575	-8.99502951879462\\
0.688008791136165	-8.89280820352154\\
0.691150383789755	-8.77392130624888\\
0.694291976443344	-8.6414965229442\\
0.697433569096934	-8.49836283532476\\
0.700575161750524	-8.34702545209505\\
0.703716754404114	-8.18966320377053\\
0.706858347057703	-8.02814169191704\\
0.709999939711293	-7.86403640438513\\
0.713141532364883	-7.69866122135402\\
0.716283125018473	-7.5330989564847\\
0.719424717672063	-7.36823164374059\\
0.722566310325652	-7.20476913199503\\
0.725707902979242	-7.04327518435197\\
0.728849495632832	-6.88419072488582\\
0.731991088286422	-6.72785417050345\\
0.735132680940012	-6.57451896780464\\
0.738274273593601	-6.42436855684624\\
0.741415866247191	-6.27752903145725\\
0.744557458900781	-6.13407977849764\\
0.747699051554371	-5.99406236995667\\
0.75084064420796	-5.85748796146155\\
0.75398223686155	-5.72434342482143\\
0.75712382951514	-5.59459641458168\\
0.76026542216873	-5.46819954154963\\
0.76340701482232	-5.34509380117022\\
0.76654860747591	-5.22521138209077\\
0.769690200129499	-5.10847796045389\\
0.772831792783089	-4.99481456834057\\
0.775973385436679	-4.88413911016352\\
0.779114978090269	-4.77636758842827\\
0.782256570743858	-4.67141508986338\\
0.785398163397448	-4.5691965742025\\
0.788539756051038	-4.46962750062986\\
0.791681348704628	-4.37262432085532\\
0.794822941358218	-4.2781048627668\\
0.797964534011807	-4.18598862445077\\
0.801106126665397	-4.09619699492918\\
0.804247719318987	-4.00865341511431\\
0.807389311972577	-3.92328349012804\\
0.810530904626167	-3.84001506218599\\
0.813672497279756	-3.7587782516371\\
0.816814089933346	-3.67950547241853\\
0.819955682586936	-3.60213142708522\\
0.823097275240526	-3.52659308566333\\
0.826238867894116	-3.45282965182299\\
0.829380460547705	-3.38078251924297\\
0.832522053201295	-3.31039522052379\\
0.835663645854885	-3.24161337057824\\
0.838805238508475	-3.17438460607517\\
0.841946831162065	-3.10865852221931\\
0.845088423815654	-3.04438660790749\\
0.848230016469244	-2.98152218010129\\
0.851371609122834	-2.92002031809015\\
0.854513201776424	-2.85983779818163\\
0.857654794430014	-2.80093302924287\\
0.860796387083603	-2.74326598942338\\
0.863937979737193	-2.68679816431246\\
0.867079572390783	-2.63149248672181\\
0.870221165044373	-2.57731327823137\\
0.873362757697962	-2.52422619259468\\
0.876504350351552	-2.47219816106512\\
0.879645943005142	-2.42119733967668\\
0.882787535658732	-2.37119305849015\\
0.885929128312322	-2.32215577279774\\
0.889070720965912	-2.27405701626465\\
0.892212313619501	-2.22686935597485\\
0.895353906273091	-2.18056634933985\\
0.898495498926681	-2.13512250282223\\
0.901637091580271	-2.09051323242133\\
0.90477868423386	-2.04671482586451\\
0.90792027688745	-2.00370440644558\\
0.91106186954104	-1.96145989845024\\
0.91420346219463	-1.91995999410824\\
0.91734505484822	-1.87918412201141\\
0.920486647501809	-1.83911241693792\\
0.923628240155399	-1.79972569102339\\
0.926769832808989	-1.76100540622122\\
0.929911425462579	-1.72293364799561\\
0.933053018116169	-1.68549310019243\\
0.936194610769758	-1.64866702103512\\
0.939336203423348	-1.61243922019403\\
0.942477796076938	-1.57679403688019\\
0.945619388730528	-1.54171631891596\\
0.948760981384117	-1.50719140273696\\
0.951902574037707	-1.47320509428178\\
0.955044166691297	-1.43974365072765\\
0.958185759344887	-1.40679376303225\\
0.961327351998477	-1.37434253924335\\
0.964468944652067	-1.34237748854025\\
0.967610537305656	-1.31088650597202\\
0.970752129959246	-1.27985785785963\\
0.973893722612836	-1.24928016783057\\
0.977035315266426	-1.21914240345582\\
0.980176907920015	-1.18943386346089\\
0.983318500573605	-1.16014416548352\\
0.986460093227195	-1.13126323435252\\
0.989601685880785	-1.10278129086304\\
0.992743278534375	-1.074688841025\\
0.995884871187964	-1.04697666576251\\
0.999026463841554	-1.01963581104321\\
1.00216805649514	-0.992657578417551\\
1.00530964914873	-0.966033515948847\\
1.00845124180232	-0.939755409516171\\
1.01159283445591	-0.913815274472786\\
1.0147344271095	-0.888205347643838\\
1.01787601976309	-0.862918079647772\\
1.02101761241668	-0.837946127526658\\
1.02415920507027	-0.813282347671492\\
1.02730079772386	-0.788919789029028\\
1.03044239037745	-0.764851686577555\\
1.03358398303104	-0.741071455059473\\
1.03672557568463	-0.717572682959289\\
1.03986716833822	-0.694349126716036\\
1.04300876099181	-0.671394705159788\\
1.0461503536454	-0.648703494162421\\
1.04929194629899	-0.626269721493149\\
1.05243353895258	-0.604087761869979\\
1.05557513160617	-0.582152132198473\\
1.05871672425976	-0.560457486989889\\
1.06185831691335	-0.538998613950709\\
1.06499990956694	-0.517770429736525\\
1.06814150222053	-0.496767975863014\\
1.07128309487412	-0.475986414767471\\
1.07442468752771	-0.455421026014538\\
1.0775662801813	-0.435067202640007\\
1.08070787283489	-0.414920447626972\\
1.08384946548848	-0.394976370508812\\
1.08699105814207	-0.375230684093728\\
1.09013265079566	-0.355679201305884\\
1.09327424344925	-0.336317832138259\\
1.09641583610284	-0.317142580712767\\
1.09955742875643	-0.298149542443243\\
1.10269902141002	-0.279334901297082\\
1.10584061406361	-0.260694927151635\\
1.1089822067172	-0.242225973241561\\
1.11212379937079	-0.22392447369346\\
1.11526539202438	-0.205786941144374\\
1.11840698467797	-0.187809964440802\\
1.12154857733156	-0.169990206415145\\
1.12469016998515	-0.152324401736443\\
1.12783176263874	-0.134809354832612\\
1.13097335529233	-0.117441937881331\\
1.13411494794592	-0.100219088867052\\
1.13725654059951	-0.083137809701401\\
1.1403981332531	-0.0661951644047856\\
1.14353972590668	-0.0493882773466832\\
1.14668131856027	-0.0327143315424864\\
1.14982291121386	-0.0161705670048193\\
1.15296450386745	0.000245720852902072\\
1.15610609652104	0.0165371827623393\\
1.15924768917463	0.0327064170976763\\
1.16238928182822	0.0487559713262565\\
1.16553087448181	0.0646883434142191\\
1.1686724671354	0.0805059831887248\\
1.17181405978899	0.0962112936584316\\
1.17495565244258	0.111806632293665\\
1.17809724509617	0.127294312267773\\
1.18123883774976	0.142676603661073\\
1.18438043040335	0.157955734628705\\
1.18752202305694	0.173133892533728\\
1.19066361571053	0.188213225046622\\
1.19380520836412	0.203195841212456\\
1.19694680101771	0.218083812486839\\
1.2000883936713	0.232879173741729\\
1.20322998632489	0.247583924242187\\
1.20637157897848	0.262200028595087\\
1.20951317163207	0.276729417670711\\
1.21265476428566	0.291173989498234\\
1.21579635693925	0.30553561013596\\
1.21893794959284	0.319816114517177\\
1.22207954224643	0.334017307272475\\
1.22522113490002	0.348140963529331\\
1.22836272755361	0.362188829689717\\
1.2315043202072	0.376162624186514\\
1.23464591286079	0.390064038219385\\
1.23778750551438	0.403894736470857\\
1.24092909816797	0.417656357803272\\
1.24407069082156	0.431350515937186\\
1.24721228347515	0.444978800111892\\
1.25035387612874	0.458542775728684\\
1.25349546878233	0.472043984977323\\
1.25663706143592	0.485483947446418\\
1.25977865408951	0.498864160718108\\
1.2629202467431	0.512186100947613\\
1.26606183939669	0.525451223428234\\
1.26920343205028	0.538660963142132\\
1.27234502470387	0.551816735297431\\
1.27548661735746	0.564919935852121\\
1.27862821001105	0.577971942025124\\
1.28176980266464	0.59097411279495\\
1.28491139531823	0.603927789386413\\
1.28805298797182	0.61683429574571\\
1.29119458062541	0.629694939004245\\
1.29433617327899	0.642511009931665\\
1.29747776593258	0.655283783378323\\
1.30061935858617	0.668014518707577\\
1.30376095123976	0.680704460218271\\
1.30690254389335	0.693354837557619\\
1.31004413654694	0.705966866124967\\
1.31318572920053	0.718541747466545\\
1.31632732185412	0.731080669661603\\
1.31946891450771	0.743584807700221\\
1.3226105071613	0.756055323852979\\
1.32575209981489	0.768493368032854\\
1.32889369246848	0.780900078149471\\
1.33203528512207	0.793276580456101\\
1.33517687777566	0.805623989889514\\
1.33831847042925	0.817943410402986\\
1.34146006308284	0.830235935292673\\
1.34460165573643	0.842502647517557\\
1.34774324839002	0.854744620013187\\
1.35088484104361	0.866962915999407\\
1.3540264336972	0.879158589282291\\
1.35716802635079	0.891332684550442\\
1.36030961900438	0.903486237665867\\
1.36345121165797	0.915620275949644\\
1.36659280431156	0.927735818462447\\
1.36973439696515	0.939833876280258\\
1.37287598961874	0.95191545276528\\
1.37601758227233	0.963981543832316\\
1.37915917492592	0.976033138210729\\
1.38230076757951	0.988071217702185\\
1.3854423602331	1.00009675743421\\
1.38858395288669	1.01211072610988\\
1.39172554554028	1.02411408625363\\
1.39486713819387	1.03610779445343\\
1.39800873084746	1.04809280159937\\
1.40115032350105	1.06007005311892\\
1.40429191615464	1.07204048920881\\
1.40743350880823	1.08400504506385\\
1.41057510146182	1.09596465110264\\
1.41371669411541	1.10792023319043\\
1.416858286769	1.11987271285918\\
1.41999987942259	1.13182300752491\\
1.42314147207618	1.14377203070253\\
1.42628306472977	1.15572069221817\\
1.42942465738336	1.16766989841922\\
1.43256625003695	1.1796205523821\\
1.43570784269054	1.1915735541179\\
1.43884943534413	1.203529800776\\
1.44199102799772	1.2154901868457\\
1.4451326206513	1.22745560435613\\
1.44827421330489	1.23942694307433\\
1.45141580595848	1.25140509070173\\
1.45455739861207	1.26339093306901\\
1.45769899126566	1.27538535432966\\
1.46084058391925	1.28738923715201\\
1.46398217657284	1.29940346291008\\
1.46712376922643	1.3114289118732\\
1.47026536188002	1.32346646339457\\
1.47340695453361	1.33551699609878\\
1.4765485471872	1.34758138806839\\
1.47969013984079	1.35966051702968\\
1.48283173249438	1.37175526053766\\
1.48597332514797	1.38386649616036\\
1.48911491780156	1.39599510166257\\
1.49225651045515	1.40814195518898\\
1.49539810310874	1.42030793544701\\
1.49853969576233	1.43249392188919\\
1.50168128841592	1.44470079489525\\
1.50482288106951	1.4569294359541\\
1.5079644737231	1.46918072784562\\
1.51110606637669	1.48145555482244\\
1.51424765903028	1.49375480279172\\
1.51738925168387	1.5060793594971\\
1.52053084433746	1.51843011470082\\
1.52367243699105	1.53080796036604\\
1.52681402964464	1.54321379083967\\
1.52995562229823	1.55564850303542\\
1.53309721495182	1.56811299661754\\
1.53623880760541	1.58060817418498\\
1.539380400259	1.59313494145637\\
1.54252199291259	1.60569420745556\\
1.54566358556618	1.61828688469814\\
1.54880517821977	1.63091388937872\\
1.55194677087336	1.64357614155926\\
1.55508836352695	1.65627456535843\\
1.55822995618054	1.66901008914213\\
1.56137154883413	1.68178364571513\\
1.56451314148772	1.69459617251414\\
1.56765473414131	1.70744861180213\\
1.5707963267949	1.72034191086419\\
1.57393791944849	1.73327702220495\\
1.57707951210208	1.74625490374753\\
1.58022110475567	1.75927651903425\\
1.58336269740926	1.77234283742924\\
1.58650429006285	1.78545483432276\\
1.58964588271644	1.79861349133763\\
1.59278747537003	1.8118197965377\\
1.59592906802361	1.82507474463842\\
1.5990706606772	1.83837933721973\\
1.60221225333079	1.8517345829413\\
1.60535384598438	1.86514149776012\\
1.60849543863797	1.87860110515073\\
1.61163703129156	1.89211443632805\\
1.61477862394515	1.90568253047295\\
1.61792021659874	1.9193064349606\\
1.62106180925233	1.93298720559191\\
1.62420340190592	1.94672590682786\\
1.62734499455951	1.96052361202708\\
1.6304865872131	1.97438140368671\\
1.63362817986669	1.98830037368656\\
1.63676977252028	2.00228162353683\\
1.63991136517387	2.01632626462946\\
1.64305295782746	2.03043541849315\\
1.64619455048105	2.0446102170523\\
1.64933614313464	2.05885180288985\\
1.65247773578823	2.07316132951433\\
1.65561932844182	2.08753996163108\\
1.65876092109541	2.10198887541782\\
1.661902513749	2.11650925880485\\
1.66504410640259	2.13110231175973\\
1.66818569905618	2.14576924657688\\
1.67132729170977	2.16051128817211\\
1.67446888436336	2.17532967438214\\
1.67761047701695	2.19022565626947\\
1.68075206967054	2.20520049843264\\
1.68389366232413	2.22025547932198\\
1.68703525497772	2.23539189156116\\
1.69017684763131	2.25061104227462\\
1.6933184402849	2.26591425342106\\
1.69646003293849	2.28130286213322\\
1.69960162559208	2.29677822106407\\
1.70274321824567	2.3123416987396\\
1.70588481089926	2.32799467991854\\
1.70902640355285	2.34373856595896\\
1.71216799620644	2.35957477519221\\
1.71530958886003	2.37550474330425\\
1.71845118151362	2.39152992372461\\
1.72159277416721	2.40765178802332\\
1.7247343668208	2.42387182631583\\
1.72787595947439	2.44019154767635\\
1.73101755212798	2.45661248055978\\
1.73415914478157	2.47313617323239\\
1.73730073743516	2.48976419421171\\
1.74044233008875	2.50649813271571\\
1.74358392274234	2.52333959912155\\
1.74672551539592	2.54029022543439\\
1.74986710804951	2.55735166576627\\
1.7530087007031	2.5745255968255\\
1.75615029335669	2.59181371841692\\
1.75929188601028	2.60921775395318\\
1.76243347866387	2.62673945097755\\
1.76557507131746	2.64438058169842\\
1.76871666397105	2.66214294353601\\
1.77185825662464	2.68002835968144\\
1.77499984927823	2.69803867966881\\
1.77814144193182	2.71617577996029\\
1.78128303458541	2.73444156454502\\
1.784424627239	2.75283796555187\\
1.78756621989259	2.77136694387676\\
1.79070781254618	2.79003048982474\\
1.79384940519977	2.80883062376739\\
1.79699099785336	2.82776939681603\\
1.80013259050695	2.84684889151107\\
1.80327418316054	2.86607122252818\\
1.80641577581413	2.88543853740156\\
1.80955736846772	2.90495301726505\\
1.81269896112131	2.92461687761142\\
1.8158405537749	2.94443236907056\\
1.81898214642849	2.96440177820702\\
1.82212373908208	2.98452742833751\\
1.82526533173567	3.00481168036909\\
1.82840692438926	3.02525693365846\\
1.83154851704285	3.04586562689325\\
1.83469010969644	3.06664023899572\\
1.83783170235003	3.08758329004984\\
1.84097329500362	3.10869734225227\\
1.84411488765721	3.129985000888\\
1.8472564803108	3.15144891533161\\
1.85039807296439	3.17309178007459\\
1.85353966561798	3.19491633577999\\
1.85668125827157	3.21692537036481\\
1.85982285092516	3.23912172011132\\
1.86296444357875	3.26150827080816\\
1.86610603623234	3.28408795892194\\
1.86924762888593	3.30686377280071\\
1.87238922153952	3.32983875390989\\
1.87553081419311	3.35301599810207\\
1.8786724068467	3.37639865692145\\
1.88181399950029	3.39998993894429\\
1.88495559215388	3.42379311115634\\
1.88809718480747	3.44781150036858\\
1.89123877746106	3.4720484946724\\
1.89438037011465	3.49650754493559\\
1.89752196276823	3.52119216634047\\
1.90066355542182	3.54610593996539\\
1.90380514807541	3.57125251441127\\
1.906946740729	3.59663560747437\\
1.91008833338259	3.62225900786718\\
1.91322992603618	3.64812657698855\\
1.91637151868977	3.67424225074511\\
1.91951311134336	3.70061004142546\\
1.92265470399695	3.72723403962895\\
1.92579629665054	3.75411841625082\\
1.92893788930413	3.78126742452566\\
1.93207948195772	3.80868540213104\\
1.93522107461131	3.83637677335347\\
1.9383626672649	3.86434605131856\\
1.94150425991849	3.89259784028779\\
1.94464585257208	3.92113683802399\\
1.94778744522567	3.94996783822778\\
1.95092903787926	3.97909573304758\\
1.95407063053285	4.00852551566545\\
1.95721222318644	4.03826228296151\\
1.96035381584003	4.0683112382594\\
1.96349540849362	4.09867769415575\\
1.96663700114721	4.1293670754363\\
1.9697785938008	4.16038492208175\\
1.97292018645439	4.19173689236626\\
1.97606177910798	4.22342876605186\\
1.97920337176157	4.25546644768185\\
1.98234496441516	4.28785596997669\\
1.98548655706875	4.32060349733574\\
1.98862814972234	4.3537153294484\\
1.99176974237593	4.38719790501838\\
1.99491133502952	4.42105780560481\\
1.99805292768311	4.45530175958416\\
2.0011945203367	4.48993664623685\\
2.00433611299029	4.52496949996289\\
2.00747770564388	4.56040751463043\\
2.01061929829747	4.59625804806201\\
2.01376089095106	4.63252862666251\\
2.01690248360465	4.66922695019368\\
2.02004407625824	4.70636089669981\\
2.02318566891183	4.74393852758921\\
2.02632726156542	4.78196809287653\\
2.02946885421901	4.82045803659064\\
2.0326104468726	4.85941700235337\\
2.03575203952619	4.89885383913382\\
2.03889363217978	4.93877760718379\\
2.04203522483337	4.97919758415907\\
2.04517681748696	5.02012327143214\\
2.04831841014055	5.06156440060125\\
2.05146000279414	5.10353094020102\\
2.05460159544772	5.1460331026198\\
2.05774318810131	5.18908135122868\\
2.0608847807549	5.23268640772698\\
2.06402637340849	5.27685925970899\\
2.06716796606208	5.32161116845635\\
2.07030955871567	5.36695367696028\\
2.07345115136926	5.41289861817741\\
2.07659274402285	5.45945812352255\\
2.07973433667644	5.50664463160126\\
2.08287592933003	5.5544708971844\\
2.08601752198362	5.60295000042605\\
2.08915911463721	5.65209535632527\\
2.0923007072908	5.70192072443145\\
2.09544229994439	5.75244021879105\\
2.09858389259798	5.80366831813302\\
2.10172548525157	5.85561987628772\\
2.10486707790516	5.90831013283283\\
2.10800867055875	5.96175472395713\\
2.11115026321234	6.01596969353077\\
2.11429185586593	6.07097150436737\\
2.11743344851952	6.12677704966045\\
2.12057504117311	6.18340366457211\\
2.1237166338267	6.24086913794811\\
2.12685822648029	6.29919172412798\\
2.12999981913388	6.3583901548132\\
2.13314141178747	6.41848365094966\\
2.13628300444106	6.47949193457316\\
2.13942459709465	6.54143524055805\\
2.14256618974824	6.60433432819896\\
2.14570778240183	6.66821049254447\\
2.14884937505542	6.73308557538881\\
2.15199096770901	6.79898197581237\\
2.1551325603626	6.86592266014568\\
2.15827415301619	6.93393117121195\\
2.16141574566978	7.00303163668153\\
2.16455733832337	7.07324877634652\\
2.16769893097696	7.14460790809584\\
2.17084052363055	7.21713495233792\\
2.17398211628414	7.29085643458176\\
2.17712370893773	7.36579948584463\\
2.18026530159132	7.44199184050643\\
2.18340689424491	7.51946183117596\\
2.1865484868985	7.59823838007174\\
2.18969007955209	7.6783509863478\\
2.19283167220568	7.75982970871394\\
2.19597326485927	7.84270514260624\\
2.19911485751286	7.92700839105704\\
2.20225645016645	8.01277102829232\\
2.20539804282003	8.1000250549456\\
2.20853963547362	8.18880284361895\\
2.21168122812721	8.27913707334105\\
2.2148228207808	8.37106065126644\\
2.21796441343439	8.46460661972426\\
2.22110600608798	8.55980804645789\\
2.22424759874157	8.65669789559075\\
2.22738919139516	8.7553088765067\\
2.23053078404875	8.85567326743899\\
2.23367237670234	8.95782271011264\\
2.23681396935593	9.06178797127788\\
2.23995556200952	9.16759866639695\\
2.24309715466311	9.27528294009837\\
2.2462387473167	9.38486709728198\\
2.24938033997029	9.49637517794027\\
2.25252193262388	9.60982846784738\\
2.25566352527747	9.72524493625163\\
2.25880511793106	9.8426385905879\\
2.26194671058465	9.9620187370007\\
2.26508830323824	10.0833891341405\\
2.26822989589183	10.2067470262767\\
2.27137148854542	10.3320820402809\\
2.27451308119901	10.4593749295012\\
2.2776546738526	10.5885961460328\\
2.28079626650619	10.7197042214558\\
2.28393785915978	10.8526439348696\\
2.28707945181337	10.9873442461483\\
2.29022104446696	11.1237159719762\\
2.29336263712055	11.2616491826467\\
2.29650422977414	11.4010102991857\\
2.29964582242773	11.5416388735112\\
2.30278741508132	11.6833440396334\\
2.30592900773491	11.8259006319982\\
2.3090706003885	11.9690449788108\\
2.31221219304209	12.1124703944604\\
2.31535378569568	12.2558224170604\\
2.31849537834927	12.3986938656839\\
2.32163697100286	12.5406198281286\\
2.32477856365645	12.6810727347443\\
2.32792015631004	12.8194577272737\\
2.33106174896363	12.9551085931786\\
2.33420334161722	13.0872846036435\\
2.33734493427081	13.215168663564\\
2.3404865269244	13.3378672481348\\
2.34362811957799	13.4544126540301\\
2.34676971223158	13.5637681214154\\
2.34991130488517	13.6648363712281\\
2.35305289753876	13.7564720338634\\
2.35619449019234	13.8374983049829\\
2.35933608284593	13.9067279403712\\
2.36247767549952	13.9629883922934\\
2.36561926815311	14.0051505061198\\
2.3687608608067	14.0321597671325\\
2.37190245346029	14.0430686610037\\
2.37504404611388	14.0370683501126\\
2.37818563876747	14.0135176404021\\
2.38132723142106	13.9719671810413\\
2.38446882407465	13.9121770395621\\
2.38761041672824	13.8341262294715\\
2.39075200938183	13.7380133938709\\
2.39389360203542	13.6242485871386\\
2.39703519468901	13.4934368435178\\
2.4001767873426	13.346354871011\\
2.40331837999619	13.1839226763364\\
2.40645997264978	13.0071721636884\\
2.40960156530337	12.8172147514037\\
2.41274315795696	12.6152098493179\\
2.41588475061055	12.4023356942292\\
2.41902634326414	12.1797636200493\\
2.42216793591773	11.9486364072272\\
2.42530952857132	11.7100509631259\\
2.42845112122491	11.4650452631187\\
2.4315927138785	11.2145892451945\\
2.43473430653209	10.9595791983064\\
2.43787589918568	10.7008351063657\\
2.44101749183927	10.4391003904502\\
2.44415908449286	10.1750435149633\\
2.44730067714645	9.90926097389808\\
2.45044226980004	9.64228123835572\\
2.45358386245363	9.37456931648235\\
2.45672545510722	9.10653164536104\\
2.45986704776081	8.83852109703115\\
2.4630086404144	8.57084193552114\\
2.46615023306799	8.30375460780796\\
2.46929182572158	8.03748028911574\\
2.47243341837517	7.77220513264124\\
2.47557501102876	7.50808419663199\\
2.47871660368235	7.24524503881471\\
2.48185819633594	6.98379098053199\\
2.48499978898953	6.72380405154294\\
2.48814138164312	6.46534763211447\\
2.49128297429671	6.20846881247113\\
2.4944245669503	5.95320049145145\\
2.49756615960389	5.69956323679991\\
2.50070775225748	5.44756692925519\\
2.50384934491107	5.19721221175989\\
2.50699093756465	4.9484917639133\\
2.51013253021824	4.70139142037978\\
2.51327412287183	4.45589115045122\\
2.51641571552542	4.21196591443074\\
2.51955730817901	3.96958641100397\\
2.5226989008326	3.72871972833266\\
2.52584049348619	3.48932991026094\\
2.52898208613978	3.25137844778314\\
2.53212367879337	3.01482470478494\\
2.53526527144696	2.77962628603723\\
2.53840686410055	2.54573935449321\\
2.54154845675414	2.3131189041043\\
2.54469004940773	2.08171899362716\\
2.54783164206132	1.85149294623223\\
2.55097323471491	1.62239351913703\\
2.5541148273685	1.39437304696816\\
2.55725642002209	1.16738356209836\\
2.56039801267568	0.941376894800525\\
2.56353960532927	0.716304755703383\\
2.56668119798286	0.492118802723412\\
2.56982279063645	0.268770694369267\\
2.57296438329004	0.046212131075143\\
2.57610597594363	-0.175605113994434\\
2.57924756859722	-0.396729173411112\\
2.58238916125081	-0.617208072129569\\
2.5855307539044	-0.837089721365776\\
2.58867234655799	-1.05642191888703\\
2.59181393921158	-1.27525235500425\\
2.59495553186517	-1.49362862365691\\
2.59809712451876	-1.71159823806787\\
2.60123871717235	-1.92920865052237\\
2.60438030982594	-2.14650727589412\\
2.60752190247953	-2.36354151860245\\
2.61066349513312	-2.58035880273891\\
2.61380508778671	-2.79700660515037\\
2.6169466804403	-3.01353249130952\\
2.62008827309389	-3.22998415384471\\
2.62322986574748	-3.4464094536353\\
2.62637145840107	-3.66285646341444\\
2.62951305105466	-3.87937351385082\\
2.63265464370825	-4.09600924211091\\
2.63579623636184	-4.31281264292988\\
2.63893782901543	-4.52983312224726\\
2.64207942166902	-4.74712055348746\\
2.64522101432261	-4.9647253365922\\
2.6483626069762	-5.18269845993569\\
2.65150419962979	-5.40109156527968\\
2.65464579228338	-5.61995701595131\\
2.65778738493696	-5.83934796845324\\
2.66092897759055	-6.05931844774369\\
2.66407057024414	-6.27992342645359\\
2.66721216289773	-6.50121890833978\\
2.67035375555132	-6.72326201630606\\
2.67349534820491	-6.94611108536113\\
2.6766369408585	-7.16982576092158\\
2.67977853351209	-7.39446710291142\\
2.68292012616568	-7.62009769615661\\
2.68606171881927	-7.84678176762548\\
2.68920331147286	-8.07458531112405\\
2.69234490412645	-8.30357622011784\\
2.69548649678004	-8.53382442942459\\
2.69862808943363	-8.76540206660008\\
2.70176968208722	-8.9983836139293\\
2.70491127474081	-9.23284608203342\\
2.7080528673944	-9.46886919621583\\
2.71119446004799	-9.70653559679517\\
2.71433605270158	-9.94593105481684\\
2.71747764535517	-10.1871447046928\\
2.72061923800876	-10.430269295503\\
2.72376083066235	-10.6754014628982\\
2.72690242331594	-10.9226420237782\\
2.73004401596953	-11.1720962961876\\
2.73318560862312	-11.4238744471794\\
2.73632720127671	-11.6780918717464\\
2.7394687939303	-11.934869606323\\
2.74261038658389	-12.1943347808284\\
2.74575197923748	-12.4566211137525\\
2.74889357189107	-12.7218694554127\\
2.75203516454466	-12.9902283852248\\
2.75517675719825	-13.2618548696709\\
2.75831834985184	-13.5369149886268\\
2.76145994250543	-13.8155847388519\\
2.76460153515902	-14.0980509247913\\
2.76774312781261	-14.3845121484215\\
2.7708847204662	-14.6751799117408\\
2.77402631311979	-14.9702798477235\\
2.77716790577338	-15.2700530981972\\
2.78030949842697	-15.5747578602545\\
2.78345109108056	-15.8846711265961\\
2.78659268373415	-16.2000906497514\\
2.78973427638774	-16.5213371656362\\
2.79287586904133	-16.8487569185985\\
2.79601746169492	-17.182724538267\\
2.79915905434851	-17.5236463285409\\
2.8023006470021	-17.8719640414033\\
2.80544223965569	-18.2281592235474\\
2.80858383230927	-18.5927582428818\\
2.81172542496286	-18.9663381258889\\
2.81486701761645	-19.349533366981\\
2.81800861027004	-19.7430439092908\\
2.82115020292363	-20.1476445452842\\
2.82429179557722	-20.564196048599\\
2.82743338823081	-20.9936584302434\\
2.8305749808844	-21.4371068191132\\
2.83371657353799	-21.8957506075685\\
2.83685816619158	-22.3709566899066\\
2.83999975884517	-22.8642778724171\\
2.84314135149876	-23.377487873067\\
2.84628294415235	-23.912624792196\\
2.84942453680594	-24.4720455739187\\
2.85256612945953	-25.0584948649849\\
2.85570772211312	-25.6751929199862\\
2.85884931476671	-26.3259489510538\\
2.8619909074203	-27.0153087879586\\
2.86513250007389	-27.7487491761218\\
2.86827409272748	-28.5329357946026\\
2.87141568538107	-29.376068249436\\
2.87455727803466	-30.2883421365266\\
2.87769887068825	-31.2825618152278\\
2.88084046334184	-32.3749230747908\\
2.88398205599543	-33.5859019786649\\
2.88712364864902	-34.940863426237\\
2.89026524130261	-36.4688469693615\\
2.8934068339562	-38.1939196525684\\
2.89654842660979	-40.0997298016467\\
2.89969001926338	-42.0119411520463\\
2.90283161191697	-43.3593267638846\\
2.90597320457056	-43.3339746735574\\
2.90911479722415	-42.0204964640187\\
2.91225638987774	-40.2499124278125\\
2.91539798253133	-38.5272466968011\\
2.91853957518492	-36.9929416946486\\
2.92168116783851	-35.6535930566114\\
2.9248227604921	-34.4833295113862\\
2.92796435314569	-33.4533927437825\\
2.93110594579928	-32.5391029670815\\
2.93424753845287	-31.7206372533658\\
2.93738913110646	-30.9823328874769\\
2.94053072376005	-30.3118019602273\\
2.94367231641364	-29.6991713918803\\
2.94681390906723	-29.1364926505579\\
2.94995550172082	-28.6172977436241\\
2.95309709437441	-28.1362677902553\\
2.956238687028	-27.6889849725299\\
2.95938027968159	-27.2717455296878\\
2.96252187233517	-26.8814174507483\\
2.96566346498876	-26.5153310827609\\
2.96880505764235	-26.1711941791791\\
2.97194665029594	-25.8470252671485\\
2.97508824294953	-25.5411008811726\\
2.97822983560312	-25.2519133962568\\
2.98137142825671	-24.9781370411398\\
2.9845130209103	-24.7186002827839\\
2.98765461356389	-24.4722632170253\\
2.99079620621748	-24.2381989256941\\
2.99393779887107	-24.0155780013554\\
2.99707939152466	-23.8036556206672\\
3.00022098417825	-23.6017606828407\\
3.00336257683184	-23.4092866326129\\
3.00650416948543	-23.2256836659768\\
3.00964576213902	-23.0504520777567\\
3.01278735479261	-22.8831365574287\\
3.0159289474462	-22.7233212766375\\
3.01907054009979	-22.5706256410667\\
3.02221213275338	-22.4247006025003\\
3.02535372540697	-22.2852254454117\\
3.02849531806056	-22.1519049772759\\
3.03163691071415	-22.0244670637998\\
3.03477850336774	-21.9026604600023\\
3.03792009602133	-21.786252896025\\
3.04106168867492	-21.6750293830693\\
3.04420328132851	-21.5687907102252\\
3.0473448739821	-21.4673521073939\\
3.05048646663569	-21.3705420532024\\
3.05362805928928	-21.2782012098829\\
3.05676965194287	-21.1901814696722\\
3.05991124459646	-21.1063450994534\\
3.06305283725005	-21.0265639721947\\
3.06619442990364	-20.9507188752885\\
3.06933602255723	-20.8786988872128\\
3.07247761521082	-20.8104008150613\\
3.07561920786441	-20.7457286864475\\
3.078760800518	-20.6845932901158\\
3.08190239317159	-20.626911760301\\
3.08504398582518	-20.5726072004905\\
3.08818557847877	-20.521608342779\\
3.09132717113236	-20.4738492394595\\
3.09446876378595	-20.4292689839059\\
3.09761035643954	-20.3878114581469\\
3.10075194909313	-20.3494251048443\\
3.10389354174672	-20.3140627216585\\
3.10703513440031	-20.281681276225\\
3.1101767270539	-20.2522417401778\\
3.11331831970748	-20.2257089408472\\
3.11645991236107	-20.2020514294276\\
3.11960150501466	-20.1812413645631\\
3.12274309766825	-20.1632544104393\\
3.12588469032184	-20.1480696485929\\
3.12902628297543	-20.1356695027664\\
3.13216787562902	-20.1260396762419\\
3.13530946828261	-20.1191691011861\\
3.1384510609362	-20.1150498996323\\
};
% \addlegendentry{$H(z)$, $T(z)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-15.0249261146892\\
0.00314159265358979	-15.0247934876574\\
0.00628318530717959	-15.0243955624905\\
0.00942477796076938	-15.0237322069323\\
0.0125663706143592	-15.0228032004196\\
0.015707963267949	-15.0216082338765\\
0.0188495559215388	-15.0201469094271\\
0.0219911485751286	-15.018418740024\\
0.0251327412287183	-15.0164231489946\\
0.0282743338823081	-15.0141594695015\\
0.0314159265358979	-15.0116269439188\\
0.0345575191894877	-15.0088247231212\\
0.0376991118430775	-15.0057518656854\\
0.0408407044966673	-15.0024073370036\\
0.0439822971502571	-14.9987900083055\\
0.0471238898038469	-14.9948986555882\\
0.0502654824574367	-14.9907319584528\\
0.0534070751110265	-14.9862884988446\\
0.0565486677646163	-14.9815667596953\\
0.0596902604182061	-14.9765651234643\\
0.0628318530717959	-14.9712818705777\\
0.0659734457253857	-14.9657151777609\\
0.0691150383789754	-14.959863116263\\
0.0722566310325652	-14.9537236499691\\
0.075398223686155	-14.9472946333971\\
0.0785398163397448	-14.9405738095767\\
0.0816814089933346	-14.933558807805\\
0.0848230016469244	-14.926247141276\\
0.0879645943005142	-14.9186362045786\\
0.091106186954104	-14.9107232710602\\
0.0942477796076938	-14.9025054900485\\
0.0973893722612836	-14.8939798839293\\
0.100530964914873	-14.8851433450727\\
0.103672557568463	-14.8759926326023\\
0.106814150222053	-14.8665243690025\\
0.109955742875643	-14.8567350365557\\
0.113097335529233	-14.8466209736042\\
0.116238928182822	-14.8361783706281\\
0.119380520836412	-14.825403266133\\
0.122522113490002	-14.8142915423383\\
0.125663706143592	-14.8028389206581\\
0.128805298797181	-14.7910409569655\\
0.131946891450771	-14.7788930366315\\
0.135088484104361	-14.7663903693272\\
0.138230076757951	-14.7535279835798\\
0.141371669411541	-14.7403007210706\\
0.14451326206513	-14.7267032306636\\
0.14765485471872	-14.7127299621524\\
0.15079644737231	-14.6983751597111\\
0.1539380400259	-14.6836328550365\\
0.15707963267949	-14.6684968601672\\
0.160221225333079	-14.6529607599627\\
0.163362817986669	-14.6370179042276\\
0.166504410640259	-14.6206613994625\\
0.169646003293849	-14.6038841002252\\
0.172787595947439	-14.5866786000809\\
0.175929188601028	-14.5690372221226\\
0.179070781254618	-14.5509520090407\\
0.182212373908208	-14.5324147127177\\
0.185353966561798	-14.5134167833265\\
0.188495559215388	-14.4939493579054\\
0.191637151868977	-14.4740032483852\\
0.194778744522567	-14.4535689290399\\
0.197920337176157	-14.4326365233313\\
0.201061929829747	-14.4111957901188\\
0.204203522483337	-14.3892361092006\\
0.207345115136926	-14.3667464661524\\
0.210486707790516	-14.3437154364302\\
0.213628300444106	-14.3201311686966\\
0.216769893097696	-14.2959813673352\\
0.219911485751286	-14.2712532741095\\
0.223053078404875	-14.2459336489246\\
0.226194671058465	-14.2200087496479\\
0.229336263712055	-14.1934643109406\\
0.232477856365645	-14.1662855220539\\
0.235619449019234	-14.1384570035368\\
0.238761041672824	-14.1099627828073\\
0.241902634326414	-14.0807862685301\\
0.245044226980004	-14.050910223748\\
0.248185819633594	-14.0203167377102\\
0.251327412287183	-13.9889871963393\\
0.254469004940773	-13.9569022512814\\
0.257610597594363	-13.9240417874788\\
0.260752190247953	-13.8903848892103\\
0.263893782901543	-13.8559098045399\\
0.267035375555132	-13.8205939081236\\
0.270176968208722	-13.784413662319\\
0.273318560862312	-13.7473445765552\\
0.276460153515902	-13.7093611649201\\
0.279601746169492	-13.6704369019356\\
0.282743338823081	-13.6305441764983\\
0.285884931476671	-13.5896542439802\\
0.289026524130261	-13.5477371764986\\
0.292168116783851	-13.5047618113904\\
0.295309709437441	-13.4606956979486\\
0.29845130209103	-13.4155050425172\\
0.30159289474462	-13.3691546520797\\
0.30473448739821	-13.3216078765298\\
0.3078760800518	-13.2728265498732\\
0.31101767270539	-13.2227709306891\\
0.314159265358979	-13.1713996422718\\
0.317300858012569	-13.118669612984\\
0.320442450666159	-13.0645360174975\\
0.323584043319749	-13.0089522197565\\
0.326725635973339	-12.9518697187072\\
0.329867228626928	-12.8932380980806\\
0.333008821280518	-12.8330049818129\\
0.336150413934108	-12.7711159970488\\
0.339292006587698	-12.70751474711\\
0.342433599241287	-12.6421427973387\\
0.345575191894877	-12.5749396773687\\
0.348716784548467	-12.5058429041515\\
0.351858377202057	-12.4347880310079\\
0.354999969855647	-12.3617087291163\\
0.358141562509236	-12.2865369092372\\
0.361283155162826	-12.2092028931499\\
0.364424747816416	-12.1296356463234\\
0.367566340470006	-12.0477630858169\\
0.370707933123596	-11.9635124804143\\
0.373849525777185	-11.8768109636454\\
0.376991118430775	-11.7875861847722\\
0.380132711084365	-11.6957671281856\\
0.383274303737955	-11.6012851381497\\
0.386415896391545	-11.5040751936756\\
0.389557489045134	-11.4040774877664\\
0.392699081698724	-11.3012393766319\\
0.395840674352314	-11.1955177780524\\
0.398982267005904	-11.0868821142105\\
0.402123859659494	-10.9753179133354\\
0.405265452313083	-10.8608312066761\\
0.408407044966673	-10.7434538827938\\
0.411548637620263	-10.6232501897913\\
0.414690230273853	-10.5003246073458\\
0.417831822927442	-10.3748313429412\\
0.420973415581032	-10.2469857380485\\
0.424115008234622	-10.1170778959183\\
0.427256600888212	-9.98548885623553\\
0.430398193541802	-9.85270963249745\\
0.433539786195391	-9.71936337986273\\
0.436681378848981	-9.58623085190822\\
0.439822971502571	-9.45427910375655\\
0.442964564156161	-9.32469306732525\\
0.446106156809751	-9.1989091159888\\
0.44924774946334	-9.07864900358721\\
0.45238934211693	-8.96595157128266\\
0.45553093477052	-8.86319836590807\\
0.45867252742411	-8.77312787887511\\
0.4618141200777	-8.69883169115536\\
0.464955712731289	-8.64372476412754\\
0.468097305384879	-8.61148200739329\\
0.471238898038469	-8.60593478090998\\
0.474380490692059	-8.63092480386382\\
0.477522083345649	-8.6901193197389\\
0.480663675999238	-8.7867997742687\\
0.483805268652828	-8.92364505821185\\
0.486946861306418	-9.10253691944307\\
0.490088453960008	-9.32441661103892\\
0.493230046613597	-9.58921643345101\\
0.496371639267187	-9.89587801358883\\
0.499513231920777	-10.2424539088968\\
0.502654824574367	-10.6262748535849\\
0.505796417227957	-11.044155675512\\
0.508938009881546	-11.4926105462967\\
0.512079602535136	-11.968052177789\\
0.515221195188726	-12.4669574343261\\
0.518362787842316	-12.9859907006361\\
0.521504380495906	-13.5220839698628\\
0.524645973149495	-14.0724778479658\\
0.527787565803085	-14.634730375153\\
0.530929158456675	-15.2067012292964\\
0.534070751110265	-15.78651820715\\
0.537212343763855	-16.3725315321503\\
0.540353936417444	-16.963259997467\\
0.543495529071034	-17.5573315217214\\
0.546637121724624	-18.1534195329175\\
0.549778714378214	-18.7501757786376\\
0.552920307031804	-19.3461597273435\\
0.556061899685393	-19.9397647186868\\
0.559203492338983	-20.529141506786\\
0.562345084992573	-21.1121209170137\\
0.565486677646163	-21.6861391163147\\
0.568628270299753	-22.2481715570688\\
0.571769862953342	-22.7946849393572\\
0.574911455606932	-23.3216202006293\\
0.578053048260522	-23.8244227519371\\
0.581194640914112	-24.2981374584351\\
0.584336233567701	-24.7375831478435\\
0.587477826221291	-25.1376126140567\\
0.590619418874881	-25.4934481846932\\
0.593761011528471	-25.8010616908725\\
0.596902604182061	-26.057546678919\\
0.60004419683565	-26.2614184689249\\
0.60318578948924	-26.4127821239672\\
0.60632738214283	-26.5133318826995\\
0.60946897479642	-26.566181889055\\
0.61261056745001	-26.5755643743062\\
0.615752160103599	-26.5464550347527\\
0.618893752757189	-26.4841899137359\\
0.622035345410779	-26.394125929028\\
0.625176938064369	-26.2813761969079\\
0.628318530717959	-26.1506300338303\\
0.631460123371548	-26.006051552813\\
0.634601716025138	-25.8512418855308\\
0.637743308678728	-25.6892472859299\\
0.640884901332318	-25.5225966014908\\
0.644026493985908	-25.3533547741953\\
0.647168086639497	-25.183182678674\\
0.650309679293087	-25.0133968921318\\
0.653451271946677	-24.8450255848251\\
0.656592864600267	-24.6788585836853\\
0.659734457253857	-24.5154908991103\\
0.662876049907446	-24.3553597636968\\
0.666017642561036	-24.1987756528642\\
0.669159235214626	-24.0459479555766\\
0.672300827868216	-23.8970060234247\\
0.675442420521805	-23.7520163067535\\
0.678584013175395	-23.6109962256592\\
0.681725605828985	-23.4739253453631\\
0.684867198482575	-23.3407543437361\\
0.688008791136165	-23.2114121812081\\
0.691150383789755	-23.0858118136341\\
0.694291976443344	-22.9638547282016\\
0.697433569096934	-22.8454345311422\\
0.700575161750524	-22.7304397731503\\
0.703716754404114	-22.6187561630324\\
0.706858347057703	-22.5102682911449\\
0.709999939711293	-22.4048609605934\\
0.713141532364883	-22.3024202050621\\
0.716283125018473	-22.2028340567006\\
0.719424717672063	-22.1059931150412\\
0.722566310325652	-22.0117909579047\\
0.725707902979242	-21.9201244271762\\
0.728849495632832	-21.8308938158545\\
0.731991088286422	-21.7440029775646\\
0.735132680940012	-21.6593593755215\\
0.738274273593601	-21.5768740845707\\
0.741415866247191	-21.4964617572113\\
0.744557458900781	-21.4180405623254\\
0.747699051554371	-21.3415321035814\\
0.75084064420796	-21.2668613230599\\
0.75398223686155	-21.1939563945141\\
0.75712382951514	-21.1227486097566\\
0.76026542216873	-21.0531722609249\\
0.76340701482232	-20.9851645207831\\
0.76654860747591	-20.9186653227381\\
0.769690200129499	-20.8536172418646\\
0.772831792783089	-20.7899653779196\\
0.775973385436679	-20.7276572410861\\
0.779114978090269	-20.6666426409825\\
0.782256570743858	-20.6068735793164\\
0.785398163397448	-20.5483041464386\\
0.788539756051038	-20.490890421951\\
0.791681348704628	-20.4345903794454\\
0.794822941358218	-20.379363795389\\
0.797964534011807	-20.3251721621234\\
0.801106126665397	-20.2719786049132\\
0.804247719318987	-20.2197478029442\\
0.807389311972577	-20.1684459141622\\
0.810530904626167	-20.1180405038192\\
0.813672497279756	-20.0685004765925\\
0.816814089933346	-20.0197960121299\\
0.819955682586936	-19.9718985038764\\
0.823097275240526	-19.9247805010336\\
0.826238867894116	-19.878415653505\\
0.829380460547705	-19.8327786596842\\
0.832522053201295	-19.787845216944\\
0.835663645854885	-19.7435919746905\\
0.838805238508475	-19.6999964898497\\
0.841946831162065	-19.6570371846594\\
0.845088423815654	-19.6146933066463\\
0.848230016469244	-19.5729448906685\\
0.851371609122834	-19.5317727229157\\
0.854513201776424	-19.49115830676\\
0.857654794430014	-19.4510838303554\\
0.860796387083603	-19.411532135894\\
0.863937979737193	-19.3724866904248\\
0.867079572390783	-19.333931558152\\
0.870221165044373	-19.2958513741316\\
0.873362757697962	-19.2582313192882\\
0.876504350351552	-19.2210570966816\\
0.879645943005142	-19.1843149089539\\
0.882787535658732	-19.1479914368931\\
0.885929128312322	-19.1120738190518\\
0.889070720965912	-19.0765496323647\\
0.892212313619501	-19.0414068737097\\
0.895353906273091	-19.0066339423624\\
0.898495498926681	-18.9722196232961\\
0.901637091580271	-18.9381530712804\\
0.90477868423386	-18.904423795738\\
0.90792027688745	-18.8710216463179\\
0.91106186954104	-18.837936799147\\
0.91420346219463	-18.805159743725\\
0.91734505484822	-18.7726812704283\\
0.920486647501809	-18.7404924585918\\
0.923628240155399	-18.7085846651368\\
0.926769832808989	-18.6769495137195\\
0.929911425462579	-18.6455788843701\\
0.933053018116169	-18.6144649035998\\
0.936194610769758	-18.5835999349513\\
0.939336203423348	-18.5529765699685\\
0.942477796076938	-18.5225876195678\\
0.945619388730528	-18.4924261057865\\
0.948760981384117	-18.4624852538937\\
0.951902574037707	-18.432758484842\\
0.955044166691297	-18.4032394080464\\
0.958185759344887	-18.3739218144714\\
0.961327351998477	-18.3447996700135\\
0.964468944652067	-18.315867109164\\
0.967610537305656	-18.2871184289373\\
0.970752129959246	-18.2585480830544\\
0.973893722612836	-18.2301506763672\\
0.977035315266426	-18.2019209595132\\
0.980176907920015	-18.17385382379\\
0.983318500573605	-18.1459442962379\\
0.986460093227195	-18.1181875349226\\
0.989601685880785	-18.0905788244074\\
0.992743278534375	-18.0631135714069\\
0.995884871187964	-18.035787300613\\
0.999026463841554	-18.0085956506868\\
1.00216805649514	-17.9815343704071\\
1.00530964914873	-17.9545993149697\\
1.00845124180232	-17.9277864424302\\
1.01159283445591	-17.901091810284\\
1.0147344271095	-17.8745115721774\\
1.01787601976309	-17.8480419747435\\
1.02101761241668	-17.821679354559\\
1.02415920507027	-17.7954201352142\\
1.02730079772386	-17.7692608244934\\
1.03044239037745	-17.74319801166\\
1.03358398303104	-17.7172283648415\\
1.03672557568463	-17.6913486285112\\
1.03986716833822	-17.665555621061\\
1.04300876099181	-17.6398462324628\\
1.0461503536454	-17.6142174220141\\
1.04929194629899	-17.5886662161644\\
1.05243353895258	-17.563189706419\\
1.05557513160617	-17.5377850473166\\
1.05871672425976	-17.512449454479\\
1.06185831691335	-17.4871802027282\\
1.06499990956694	-17.4619746242693\\
1.06814150222053	-17.4368301069362\\
1.07128309487412	-17.4117440924972\\
1.07442468752771	-17.3867140750192\\
1.0775662801813	-17.3617375992864\\
1.08070787283489	-17.3368122592734\\
1.08384946548848	-17.3119356966686\\
1.08699105814207	-17.2871055994473\\
1.09013265079566	-17.2623197004918\\
1.09327424344925	-17.2375757762574\\
1.09641583610284	-17.2128716454811\\
1.09955742875643	-17.1882051679333\\
1.10269902141002	-17.1635742432093\\
1.10584061406361	-17.1389768095596\\
1.1089822067172	-17.1144108427577\\
1.11212379937079	-17.0898743550039\\
1.11526539202438	-17.0653653938633\\
1.11840698467797	-17.0408820412374\\
1.12154857733156	-17.0164224123676\\
1.12469016998515	-16.9919846548695\\
1.12783176263874	-16.967566947797\\
1.13097335529233	-16.9431675007347\\
1.13411494794592	-16.9187845529183\\
1.13725654059951	-16.8944163723811\\
1.1403981332531	-16.8700612551262\\
1.14353972590668	-16.8457175243236\\
1.14668131856027	-16.8213835295304\\
1.14982291121386	-16.797057645935\\
1.15296450386745	-16.772738273622\\
1.15610609652104	-16.7484238368592\\
1.15924768917463	-16.7241127834054\\
1.16238928182822	-16.6998035838374\\
1.16553087448181	-16.6754947308958\\
1.1686724671354	-16.6511847388507\\
1.17181405978899	-16.6268721428832\\
1.17495565244258	-16.6025554984859\\
1.17809724509617	-16.5782333808787\\
1.18123883774976	-16.5539043844408\\
1.18438043040335	-16.5295671221592\\
1.18752202305694	-16.5052202250904\\
1.19066361571053	-16.4808623418379\\
1.19380520836412	-16.456492138043\\
1.19694680101771	-16.4321082958888\\
1.2000883936713	-16.4077095136177\\
1.20322998632489	-16.3832945050615\\
1.20637157897848	-16.3588619991825\\
1.20951317163207	-16.3344107396281\\
1.21265476428566	-16.3099394842949\\
1.21579635693925	-16.2854470049047\\
1.21893794959284	-16.2609320865914\\
1.22207954224643	-16.2363935274968\\
1.22522113490002	-16.2118301383775\\
1.22836272755361	-16.187240742221\\
1.2315043202072	-16.1626241738703\\
1.23464591286079	-16.1379792796585\\
1.23778750551438	-16.1133049170515\\
1.24092909816797	-16.0885999542988\\
1.24407069082156	-16.0638632700923\\
1.24721228347515	-16.0390937532339\\
1.25035387612874	-16.0142903023094\\
1.25349546878233	-15.98945182537\\
1.25663706143592	-15.9645772396213\\
1.25977865408951	-15.9396654711187\\
1.2629202467431	-15.9147154544693\\
1.26606183939669	-15.8897261325405\\
1.26920343205028	-15.8646964561745\\
1.27234502470387	-15.8396253839086\\
1.27548661735746	-15.8145118817018\\
1.27862821001105	-15.7893549226662\\
1.28176980266464	-15.7641534868043\\
1.28491139531823	-15.7389065607515\\
1.28805298797182	-15.7136131375232\\
1.29119458062541	-15.688272216267\\
1.29433617327899	-15.6628828020198\\
1.29747776593258	-15.6374439054688\\
1.30061935858617	-15.6119545427175\\
1.30376095123976	-15.5864137350558\\
1.30690254389335	-15.5608205087335\\
1.31004413654694	-15.5351738947388\\
1.31318572920053	-15.5094729285799\\
1.31632732185412	-15.4837166500699\\
1.31946891450771	-15.4579041031167\\
1.3226105071613	-15.4320343355144\\
1.32575209981489	-15.4061063987394\\
1.32889369246848	-15.3801193477492\\
1.33203528512207	-15.3540722407839\\
1.33517687777566	-15.3279641391711\\
1.33831847042925	-15.3017941071338\\
1.34146006308284	-15.2755612116002\\
1.34460165573643	-15.2492645220167\\
1.34774324839002	-15.2229031101637\\
1.35088484104361	-15.1964760499727\\
1.3540264336972	-15.1699824173473\\
1.35716802635079	-15.1434212899849\\
1.36030961900438	-15.1167917472013\\
1.36345121165797	-15.0900928697574\\
1.36659280431156	-15.0633237396877\\
1.36973439696515	-15.0364834401301\\
1.37287598961874	-15.0095710551587\\
1.37601758227233	-14.9825856696173\\
1.37915917492592	-14.9555263689545\\
1.38230076757951	-14.9283922390613\\
1.3854423602331	-14.9011823661088\\
1.38858395288669	-14.8738958363885\\
1.39172554554028	-14.8465317361533\\
1.39486713819387	-14.8190891514596\\
1.39800873084746	-14.7915671680109\\
1.40115032350105	-14.7639648710025\\
1.40429191615464	-14.736281344967\\
1.40743350880823	-14.7085156736209\\
1.41057510146182	-14.6806669397119\\
1.41371669411541	-14.6527342248672\\
1.416858286769	-14.6247166094428\\
1.41999987942259	-14.5966131723726\\
1.42314147207618	-14.5684229910194\\
1.42628306472977	-14.5401451410254\\
1.42942465738336	-14.5117786961635\\
1.43256625003695	-14.4833227281893\\
1.43570784269054	-14.4547763066936\\
1.43884943534413	-14.426138498954\\
1.44199102799772	-14.3974083697889\\
1.4451326206513	-14.3685849814094\\
1.44827421330489	-14.339667393273\\
1.45141580595848	-14.3106546619366\\
1.45455739861207	-14.2815458409099\\
1.45769899126566	-14.2523399805083\\
1.46084058391925	-14.2230361277063\\
1.46398217657284	-14.1936333259902\\
1.46712376922643	-14.1641306152108\\
1.47026536188002	-14.1345270314363\\
1.47340695453361	-14.1048216068038\\
1.4765485471872	-14.0750133693718\\
1.47969013984079	-14.045101342971\\
1.48283173249438	-14.0150845470553\\
1.48597332514797	-13.9849619965523\\
1.48911491780156	-13.9547327017129\\
1.49225651045515	-13.9243956679603\\
1.49539810310874	-13.8939498957383\\
1.49853969576233	-13.8633943803592\\
1.50168128841592	-13.8327281118502\\
1.50482288106951	-13.8019500747994\\
1.5079644737231	-13.7710592482006\\
1.51110606637669	-13.7400546052974\\
1.51424765903028	-13.7089351134259\\
1.51738925168387	-13.6776997338567\\
1.52053084433746	-13.6463474216351\\
1.52367243699105	-13.6148771254205\\
1.52681402964464	-13.5832877873247\\
1.52995562229823	-13.5515783427484\\
1.53309721495182	-13.519747720216\\
1.53623880760541	-13.4877948412103\\
1.539380400259	-13.4557186200038\\
1.54252199291259	-13.4235179634899\\
1.54566358556618	-13.3911917710117\\
1.54880517821977	-13.3587389341887\\
1.55194677087336	-13.3261583367429\\
1.55508836352695	-13.2934488543221\\
1.55822995618054	-13.2606093543211\\
1.56137154883413	-13.2276386957017\\
1.56451314148772	-13.1945357288099\\
1.56765473414131	-13.1612992951916\\
1.5707963267949	-13.1279282274052\\
1.57393791944849	-13.0944213488328\\
1.57707951210208	-13.0607774734884\\
1.58022110475567	-13.0269954058241\\
1.58336269740926	-12.9930739405335\\
1.58650429006285	-12.9590118623523\\
1.58964588271644	-12.924807945857\\
1.59278747537003	-12.8904609552598\\
1.59592906802361	-12.8559696442014\\
1.5990706606772	-12.8213327555405\\
1.60221225333079	-12.7865490211407\\
1.60535384598438	-12.7516171616534\\
1.60849543863797	-12.7165358862988\\
1.61163703129156	-12.6813038926423\\
1.61477862394515	-12.6459198663684\\
1.61792021659874	-12.6103824810506\\
1.62106180925233	-12.5746903979181\\
1.62420340190592	-12.5388422656187\\
1.62734499455951	-12.5028367199774\\
1.6304865872131	-12.4666723837522\\
1.63362817986669	-12.4303478663846\\
1.63676977252028	-12.3938617637472\\
1.63991136517387	-12.3572126578859\\
1.64305295782746	-12.320399116759\\
1.64619455048105	-12.2834196939706\\
1.64933614313464	-12.2462729285005\\
1.65247773578823	-12.2089573444283\\
1.65561932844182	-12.171471450654\\
1.65876092109541	-12.1338137406121\\
1.661902513749	-12.0959826919822\\
1.66504410640259	-12.0579767663927\\
1.66818569905618	-12.0197944091205\\
1.67132729170977	-11.9814340487845\\
1.67446888436336	-11.9428940970335\\
1.67761047701695	-11.9041729482283\\
1.68075206967054	-11.8652689791177\\
1.68389366232413	-11.8261805485088\\
1.68703525497772	-11.7869059969304\\
1.69017684763131	-11.7474436462902\\
1.6933184402849	-11.7077917995253\\
1.69646003293849	-11.667948740246\\
1.69960162559208	-11.6279127323721\\
1.70274321824567	-11.5876820197629\\
1.70588481089926	-11.5472548258384\\
1.70902640355285	-11.5066293531946\\
1.71216799620644	-11.4658037832093\\
1.71530958886003	-11.4247762756412\\
1.71845118151362	-11.3835449682199\\
1.72159277416721	-11.3421079762278\\
1.7247343668208	-11.3004633920732\\
1.72787595947439	-11.2586092848545\\
1.73101755212798	-11.2165436999154\\
1.73415914478157	-11.1742646583901\\
1.73730073743516	-11.1317701567392\\
1.74044233008875	-11.0890581662758\\
1.74358392274234	-11.0461266326811\\
1.74672551539592	-11.0029734755093\\
1.74986710804951	-10.9595965876822\\
1.7530087007031	-10.9159938349721\\
1.75615029335669	-10.8721630554738\\
1.75929188601028	-10.8281020590644\\
1.76243347866387	-10.7838086268515\\
1.76557507131746	-10.7392805106082\\
1.76871666397105	-10.6945154321964\\
1.77185825662464	-10.6495110829762\\
1.77499984927823	-10.604265123202\\
1.77814144193182	-10.5587751814045\\
1.78128303458541	-10.5130388537593\\
1.784424627239	-10.4670537034392\\
1.78756621989259	-10.4208172599535\\
1.79070781254618	-10.3743270184695\\
1.79384940519977	-10.3275804391198\\
1.79699099785336	-10.2805749462923\\
1.80013259050695	-10.2333079279034\\
1.80327418316054	-10.1857767346536\\
1.80641577581413	-10.1379786792657\\
1.80955736846772	-10.089911035704\\
1.81269896112131	-10.0415710383745\\
1.8158405537749	-9.99295588130619\\
1.81898214642849	-9.94406271731114\\
1.82212373908208	-9.89488865712483\\
1.82526533173567	-9.84543076852452\\
1.82840692438926	-9.79568607542584\\
1.83154851704285	-9.7456515569566\\
1.83469010969644	-9.69532414650733\\
1.83783170235003	-9.64470073075784\\
1.84097329500362	-9.59377814867871\\
1.84411488765721	-9.54255319050757\\
1.8472564803108	-9.49102259669893\\
1.85039807296439	-9.43918305684675\\
1.85353966561798	-9.38703120857924\\
1.85668125827157	-9.33456363642483\\
1.85982285092516	-9.28177687064822\\
1.86296444357875	-9.22866738605606\\
1.86610603623234	-9.17523160077084\\
1.86924762888593	-9.12146587497234\\
1.87238922153952	-9.0673665096053\\
1.87553081419311	-9.01292974505269\\
1.8786724068467	-8.95815175977298\\
1.88181399950029	-8.90302866890064\\
1.88495559215388	-8.84755652280861\\
1.88809718480747	-8.7917313056314\\
1.89123877746106	-8.73554893374781\\
1.89438037011465	-8.6790052542217\\
1.89752196276823	-8.62209604319959\\
1.90066355542182	-8.56481700426385\\
1.90380514807541	-8.50716376673969\\
1.906946740729	-8.44913188395482\\
1.91008833338259	-8.39071683144992\\
1.91322992603618	-8.33191400513865\\
1.91637151868977	-8.27271871941517\\
1.91951311134336	-8.21312620520784\\
1.92265470399695	-8.15313160797693\\
1.92579629665054	-8.09272998565492\\
1.92893788930413	-8.0319163065271\\
1.93207948195772	-7.97068544705081\\
1.93522107461131	-7.90903218961101\\
1.9383626672649	-7.84695122021029\\
1.94150425991849	-7.78443712609108\\
1.94464585257208	-7.72148439328764\\
1.94778744522567	-7.65808740410575\\
1.95092903787926	-7.59424043452743\\
1.95407063053285	-7.52993765153838\\
1.95721222318644	-7.46517311037541\\
1.96035381584003	-7.39994075169127\\
1.96349540849362	-7.33423439863403\\
1.96663700114721	-7.26804775383818\\
1.9697785938008	-7.20137439632456\\
1.97292018645439	-7.13420777830585\\
1.97606177910798	-7.06654122189471\\
1.97920337176157	-6.99836791571114\\
1.98234496441516	-6.92968091138566\\
1.98548655706875	-6.860473119955\\
1.98862814972234	-6.79073730814657\\
1.99176974237593	-6.72046609454797\\
1.99491133502952	-6.64965194565789\\
1.99805292768311	-6.57828717181439\\
2.0011945203367	-6.50636392299638\\
2.00433611299029	-6.43387418449439\\
2.00747770564388	-6.36080977244631\\
2.01061929829747	-6.28716232923341\\
2.01376089095106	-6.21292331873265\\
2.01690248360465	-6.1380840214203\\
2.02004407625824	-6.06263552932229\\
2.02318566891183	-5.98656874080657\\
2.02632726156542	-5.90987435521235\\
2.02946885421901	-5.83254286731159\\
2.0326104468726	-5.75456456159729\\
2.03575203952619	-5.67592950639376\\
2.03889363217978	-5.5966275477835\\
2.04203522483337	-5.51664830334564\\
2.04517681748696	-5.43598115570047\\
2.04831841014055	-5.35461524585511\\
2.05146000279414	-5.27253946634488\\
2.05460159544772	-5.1897424541654\\
2.05774318810131	-5.10621258349017\\
2.0608847807549	-5.02193795816898\\
2.06402637340849	-4.93690640400205\\
2.06716796606208	-4.85110546078587\\
2.07030955871567	-4.76452237412596\\
2.07345115136926	-4.67714408701314\\
2.07659274402285	-4.58895723115964\\
2.07973433667644	-4.4999481180924\\
2.08287592933003	-4.41010273000085\\
2.08601752198362	-4.31940671033834\\
2.08915911463721	-4.22784535417606\\
2.0923007072908	-4.13540359831006\\
2.09544229994439	-4.04206601112321\\
2.09858389259798	-3.94781678220497\\
2.10172548525157	-3.85263971173384\\
2.10486707790516	-3.75651819962906\\
2.10800867055875	-3.6594352344806\\
2.11115026321234	-3.56137338226857\\
2.11429185586593	-3.46231477488691\\
2.11743344851952	-3.36224109848836\\
2.12057504117311	-3.2611335816731\\
2.1237166338267	-3.15897298354659\\
2.12685822648029	-3.05573958167789\\
2.12999981913388	-2.9514131599953\\
2.13314141178747	-2.84597299666314\\
2.13628300444106	-2.73939785199071\\
2.13942459709465	-2.63166595643302\\
2.14256618974824	-2.52275499875365\\
2.14570778240183	-2.41264211443041\\
2.14884937505542	-2.30130387439773\\
2.15199096770901	-2.18871627423473\\
2.1551325603626	-2.07485472392449\\
2.15827415301619	-1.959694038329\\
2.16141574566978	-1.84320842854631\\
2.16455733832337	-1.72537149434172\\
2.16769893097696	-1.60615621787232\\
2.17084052363055	-1.48553495895768\\
2.17398211628414	-1.36347945218578\\
2.17712370893773	-1.23996080618573\\
2.18026530159132	-1.11494950544703\\
2.18340689424491	-0.988415415120161\\
2.1865484868985	-0.860327789295322\\
2.18969007955209	-0.730655283329094\\
2.19283167220568	-0.59936597086918\\
2.19597326485927	-0.466427366321088\\
2.19911485751286	-0.331806453607669\\
2.20225645016645	-0.195469722193089\\
2.20539804282003	-0.0573832114820454\\
2.20853963547362	0.0824874351366036\\
2.21168122812721	0.224176905152068\\
2.2148228207808	0.367720139043823\\
2.21796441343439	0.513152237752695\\
2.22110600608798	0.660508353352096\\
2.22424759874157	0.809823560455228\\
2.22738919139516	0.961132705546885\\
2.23053078404875	1.11447023103388\\
2.23367237670234	1.26986997035957\\
2.23681396935593	1.42736491002027\\
2.23995556200952	1.58698691374589\\
2.24309715466311	1.74876640345978\\
2.2462387473167	1.91273199090094\\
2.24938033997029	2.07891005297449\\
2.25252193262388	2.24732424298251\\
2.25566352527747	2.41799492887077\\
2.25880511793106	2.59093854850891\\
2.26194671058465	2.76616687079442\\
2.26508830323824	2.94368615004406\\
2.26822989589183	3.1234961597163\\
2.27137148854542	3.30558909001811\\
2.27451308119901	3.48994829241895\\
2.2776546738526	3.67654685257606\\
2.28079626650619	3.86534597174321\\
2.28393785915978	4.05629313549204\\
2.28707945181337	4.24932004767296\\
2.29022104446696	4.44434030717157\\
2.29336263712055	4.64124680544864\\
2.29650422977414	4.83990882442172\\
2.29964582242773	5.04016881740351\\
2.30278741508132	5.24183886109869\\
2.30592900773491	5.44469677476699\\
2.3090706003885	5.64848191438528\\
2.31221219304209	5.85289066593384\\
2.31535378569568	6.05757168381972\\
2.31849537834927	6.26212094901929\\
2.32163697100286	6.46607675777326\\
2.32477856365645	6.66891479636967\\
2.32792015631004	6.87004351096479\\
2.33106174896363	7.0688000429167\\
2.33420334161722	7.26444706782229\\
2.33734493427081	7.45617094656775\\
2.3404865269244	7.64308166300751\\
2.34362811957799	7.82421507626474\\
2.34676971223158	7.99853804389532\\
2.34991130488517	8.16495696035158\\
2.35305289753876	8.32233018688425\\
2.35619449019234	8.46948470860209\\
2.35933608284593	8.60523713061388\\
2.36247767549952	8.72841881570797\\
2.36561926815311	8.83790458233715\\
2.3687608608067	8.93264395282383\\
2.37190245346029	9.01169351527802\\
2.37504404611388	9.07424860139504\\
2.37818563876747	9.11967225483652\\
2.38132723142106	9.14751943246242\\
2.38446882407465	9.15755458108305\\
2.38761041672824	9.14976116673487\\
2.39075200938183	9.12434236001387\\
2.39389360203542	9.08171281952295\\
2.39703519468901	9.0224822622785\\
2.4001767873426	8.94743215947953\\
2.40331837999619	8.85748736339566\\
2.40645997264978	8.75368470811917\\
2.40960156530337	8.63714062828474\\
2.41274315795696	8.50901963854425\\
2.41588475061055	8.37050517121472\\
2.41902634326414	8.2227738486837\\
2.42216793591773	8.06697383515877\\
2.42530952857132	7.90420751944523\\
2.42845112122491	7.73551845852132\\
2.4315927138785	7.56188227470251\\
2.43473430653209	7.38420104663398\\
2.43787589918568	7.20330065601525\\
2.44101749183927	7.01993053263004\\
2.44415908449286	6.83476526342213\\
2.44730067714645	6.64840758177335\\
2.45044226980004	6.46139231813998\\
2.45358386245363	6.2741909632128\\
2.45672545510722	6.08721656314425\\
2.45986704776081	5.90082872901854\\
2.4630086404144	5.7153385974557\\
2.46615023306799	5.53101362526828\\
2.46929182572158	5.34808213858833\\
2.47243341837517	5.16673758655821\\
2.47557501102876	4.9871424725166\\
2.47871660368235	4.80943195268409\\
2.48185819633594	4.63371710471251\\
2.48499978898953	4.46008787706084\\
2.48814138164312	4.2886157358316\\
2.49128297429671	4.11935602914314\\
2.4944245669503	3.95235009089424\\
2.49756615960389	3.78762710635803\\
2.50070775225748	3.62520576177572\\
2.50384934491107	3.4650956992837\\
2.50699093756465	3.30729879730664\\
2.51013253021824	3.1518102951389\\
2.51327412287183	2.99861977892413\\
2.51641571552542	2.84771204471192\\
2.51955730817901	2.69906785277036\\
2.5226989008326	2.55266458590202\\
2.52584049348619	2.40847682316795\\
2.52898208613978	2.26647683918302\\
2.53212367879337	2.1266350380098\\
2.53526527144696	1.98892032964725\\
2.53840686410055	1.85330045618158\\
2.54154845675414	1.71974227383373\\
2.54469004940773	1.58821199639531\\
2.54783164206132	1.45867540488398\\
2.55097323471491	1.33109802766377\\
2.5541148273685	1.20544529475771\\
2.55725642002209	1.08168266962395\\
2.56039801267568	0.959775761263604\\
2.56353960532927	0.839690419173915\\
2.56668119798286	0.721392813350241\\
2.56982279063645	0.604849501265937\\
2.57296438329004	0.490027483520238\\
2.57610597594363	0.376894249633257\\
2.57924756859722	0.265417815283447\\
2.58238916125081	0.155566752120845\\
2.5855307539044	0.0473102111482885\\
2.58867234655799	-0.0593820594618427\\
2.59181393921158	-0.16453970135574\\
2.59495553186517	-0.268191737127119\\
2.59809712451876	-0.370366565006509\\
2.60123871717235	-0.471091956602918\\
2.60438030982594	-0.570395057254351\\
2.60752190247953	-0.668302388599463\\
2.61066349513312	-0.76483985303204\\
2.61380508778671	-0.860032739742773\\
2.6169466804403	-0.953905732090617\\
2.62008827309389	-1.04648291607955\\
2.62322986574748	-1.1377877897446\\
2.62637145840107	-1.22784327327753\\
2.62951305105466	-1.31667171974406\\
2.63265464370825	-1.40429492626454\\
2.63579623636184	-1.49073414554669\\
2.63893782901543	-1.57601009767472\\
2.64207942166902	-1.6601429820713\\
2.64522101432261	-1.74315248956158\\
2.6483626069762	-1.82505781447754\\
2.65150419962979	-1.90587766675035\\
2.65464579228338	-1.98563028394626\\
2.65778738493696	-2.06433344320775\\
2.66092897759055	-2.14200447306837\\
2.66407057024414	-2.21866026511408\\
2.66721216289773	-2.29431728546931\\
2.67035375555132	-2.36899158608909\\
2.67349534820491	-2.44269881584238\\
2.6766369408585	-2.51545423137518\\
2.67977853351209	-2.58727270774364\\
2.68292012616568	-2.65816874881048\\
2.68606171881927	-2.72815649739966\\
2.68920331147286	-2.79724974520597\\
2.69234490412645	-2.86546194245751\\
2.69548649678004	-2.93280620733075\\
2.69862808943363	-2.99929533511819\\
2.70176968208722	-3.06494180715049\\
2.70491127474081	-3.12975779947465\\
2.7080528673944	-3.19375519129158\\
2.71119446004799	-3.25694557315589\\
2.71433605270158	-3.31934025494217\\
2.71747764535517	-3.38095027358149\\
2.72061923800876	-3.44178640057287\\
2.72376083066235	-3.50185914927439\\
2.72690242331594	-3.56117878197865\\
2.73004401596953	-3.61975531677785\\
2.73318560862312	-3.67759853422342\\
2.73632720127671	-3.73471798378554\\
2.7394687939303	-3.7911229901177\\
2.74261038658389	-3.84682265913144\\
2.74575197923748	-3.90182588388668\\
2.74889357189107	-3.95614135030273\\
2.75203516454466	-4.00977754269495\\
2.75517675719825	-4.06274274914243\\
2.75831834985184	-4.11504506669143\\
2.76145994250543	-4.16669240639958\\
2.76460153515902	-4.21769249822566\\
2.76774312781261	-4.2680528957695\\
2.7708847204662	-4.31778098086709\\
2.77402631311979	-4.36688396804468\\
2.77716790577338	-4.41536890883688\\
2.78030949842697	-4.4632426959727\\
2.78345109108056	-4.51051206743389\\
2.78659268373415	-4.55718361038935\\
2.78973427638774	-4.60326376500995\\
2.79287586904133	-4.64875882816718\\
2.79601746169492	-4.69367495701963\\
2.79915905434851	-4.73801817249068\\
2.8023006470021	-4.78179436264112\\
2.80544223965569	-4.82500928593978\\
2.80858383230927	-4.86766857443585\\
2.81172542496286	-4.90977773683561\\
2.81486701761645	-4.95134216148692\\
2.81800861027004	-4.99236711927445\\
2.82115020292363	-5.03285776642834\\
2.82429179557722	-5.07281914724916\\
2.82743338823081	-5.11225619675205\\
2.8305749808844	-5.15117374323211\\
2.83371657353799	-5.18957651075425\\
2.83685816619158	-5.22746912156927\\
2.83999975884517	-5.26485609845897\\
2.84314135149876	-5.30174186701229\\
2.84628294415235	-5.33813075783479\\
2.84942453680594	-5.37402700869356\\
2.85256612945953	-5.40943476659948\\
2.85570772211312	-5.44435808982905\\
2.85884931476671	-5.47880094988743\\
2.8619909074203	-5.51276723341457\\
2.86513250007389	-5.54626074403647\\
2.86827409272748	-5.57928520416283\\
2.87141568538107	-5.61184425673311\\
2.87455727803466	-5.64394146691245\\
2.87769887068825	-5.675580323739\\
2.88084046334184	-5.70676424172403\\
2.88398205599543	-5.73749656240658\\
2.88712364864902	-5.7677805558636\\
2.89026524130261	-5.79761942217726\\
2.8934068339562	-5.82701629286056\\
2.89654842660979	-5.85597423224256\\
2.89969001926338	-5.88449623881426\\
2.90283161191697	-5.91258524653658\\
2.90597320457056	-5.94024412611128\\
2.90911479722415	-5.96747568621607\\
2.91225638987774	-5.99428267470489\\
2.91539798253133	-6.02066777977444\\
2.91853957518492	-6.04663363109767\\
2.92168116783851	-6.07218280092565\\
2.9248227604921	-6.09731780515827\\
2.92796435314569	-6.12204110438482\\
2.93110594579928	-6.1463551048954\\
2.93424753845287	-6.17026215966381\\
2.93738913110646	-6.1937645693027\\
2.94053072376005	-6.21686458299203\\
2.94367231641364	-6.23956439938106\\
2.94681390906723	-6.2618661674652\\
2.94995550172082	-6.28377198743779\\
2.95309709437441	-6.30528391151793\\
2.956238687028	-6.32640394475484\\
2.95938027968159	-6.34713404580926\\
2.96252187233517	-6.36747612771265\\
2.96566346498876	-6.3874320586047\\
2.96880505764235	-6.40700366244968\\
2.97194665029594	-6.42619271973222\\
2.97508824294953	-6.44500096813296\\
2.97822983560312	-6.46343010318465\\
2.98137142825671	-6.48148177890916\\
2.9845130209103	-6.49915760843585\\
2.98765461356389	-6.5164591646017\\
2.99079620621748	-6.53338798053375\\
2.99393779887107	-6.5499455502142\\
2.99707939152466	-6.56613332902849\\
3.00022098417825	-6.58195273429703\\
3.00336257683184	-6.59740514579051\\
3.00650416948543	-6.61249190622964\\
3.00964576213902	-6.62721432176924\\
3.01278735479261	-6.64157366246737\\
3.0159289474462	-6.65557116273957\\
3.01907054009979	-6.66920802179862\\
3.02221213275338	-6.68248540408018\\
3.02535372540697	-6.69540443965446\\
3.02849531806056	-6.7079662246244\\
3.03163691071415	-6.72017182151029\\
3.03477850336774	-6.73202225962155\\
3.03792009602133	-6.74351853541554\\
3.04106168867492	-6.75466161284378\\
3.04420328132851	-6.76545242368583\\
3.0473448739821	-6.775891867871\\
3.05048646663569	-6.78598081378818\\
3.05362805928928	-6.79572009858384\\
3.05676965194287	-6.80511052844859\\
3.05991124459646	-6.81415287889235\\
3.06305283725005	-6.82284789500833\\
3.06619442990364	-6.831196291726\\
3.06933602255723	-6.83919875405327\\
3.07247761521082	-6.84685593730799\\
3.07561920786441	-6.85416846733882\\
3.078760800518	-6.86113694073581\\
3.08190239317159	-6.86776192503066\\
3.08504398582518	-6.87404395888684\\
3.08818557847877	-6.87998355227976\\
3.09132717113236	-6.88558118666699\\
3.09446876378595	-6.89083731514862\\
3.09761035643954	-6.8957523626181\\
3.10075194909313	-6.90032672590331\\
3.10389354174672	-6.9045607738982\\
3.10703513440031	-6.90845484768501\\
3.1101767270539	-6.91200926064711\\
3.11331831970748	-6.91522429857251\\
3.11645991236107	-6.91810021974829\\
3.11960150501466	-6.92063725504575\\
3.12274309766825	-6.92283560799644\\
3.12588469032184	-6.92469545485926\\
3.12902628297543	-6.92621694467841\\
3.13216787562902	-6.92740019933239\\
3.13530946828261	-6.92824531357411\\
3.1384510609362	-6.928752355062\\
};
% \addlegendentry{$T_z$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-15.0249261146893\\
0.00314159265358979	-15.0247934876575\\
0.00628318530717959	-15.0243955624905\\
0.00942477796076938	-15.0237322069323\\
0.0125663706143592	-15.0228032004196\\
0.015707963267949	-15.0216082338766\\
0.0188495559215388	-15.0201469094272\\
0.0219911485751286	-15.0184187400241\\
0.0251327412287183	-15.0164231489947\\
0.0282743338823081	-15.0141594695016\\
0.0314159265358979	-15.0116269439189\\
0.0345575191894877	-15.0088247231212\\
0.0376991118430775	-15.0057518656854\\
0.0408407044966673	-15.0024073370037\\
0.0439822971502571	-14.9987900083056\\
0.0471238898038469	-14.9948986555882\\
0.0502654824574367	-14.9907319584529\\
0.0534070751110265	-14.9862884988447\\
0.0565486677646163	-14.9815667596953\\
0.0596902604182061	-14.9765651234643\\
0.0628318530717959	-14.9712818705777\\
0.0659734457253857	-14.9657151777609\\
0.0691150383789754	-14.9598631162631\\
0.0722566310325652	-14.9537236499691\\
0.075398223686155	-14.9472946333971\\
0.0785398163397448	-14.9405738095767\\
0.0816814089933346	-14.9335588078051\\
0.0848230016469244	-14.9262471412761\\
0.0879645943005142	-14.9186362045787\\
0.091106186954104	-14.9107232710602\\
0.0942477796076938	-14.9025054900485\\
0.0973893722612836	-14.8939798839293\\
0.100530964914873	-14.8851433450727\\
0.103672557568463	-14.8759926326023\\
0.106814150222053	-14.8665243690025\\
0.109955742875643	-14.8567350365558\\
0.113097335529233	-14.8466209736042\\
0.116238928182822	-14.8361783706282\\
0.119380520836412	-14.8254032661331\\
0.122522113490002	-14.8142915423384\\
0.125663706143592	-14.8028389206582\\
0.128805298797181	-14.7910409569656\\
0.131946891450771	-14.7788930366316\\
0.135088484104361	-14.7663903693273\\
0.138230076757951	-14.7535279835799\\
0.141371669411541	-14.7403007210706\\
0.14451326206513	-14.7267032306637\\
0.14765485471872	-14.7127299621525\\
0.15079644737231	-14.6983751597111\\
0.1539380400259	-14.6836328550365\\
0.15707963267949	-14.6684968601672\\
0.160221225333079	-14.6529607599628\\
0.163362817986669	-14.6370179042276\\
0.166504410640259	-14.6206613994625\\
0.169646003293849	-14.6038841002253\\
0.172787595947439	-14.5866786000809\\
0.175929188601028	-14.5690372221227\\
0.179070781254618	-14.5509520090408\\
0.182212373908208	-14.5324147127178\\
0.185353966561798	-14.5134167833265\\
0.188495559215388	-14.4939493579054\\
0.191637151868977	-14.4740032483853\\
0.194778744522567	-14.45356892904\\
0.197920337176157	-14.4326365233314\\
0.201061929829747	-14.4111957901189\\
0.204203522483337	-14.3892361092006\\
0.207345115136926	-14.3667464661525\\
0.210486707790516	-14.3437154364302\\
0.213628300444106	-14.3201311686967\\
0.216769893097696	-14.2959813673353\\
0.219911485751286	-14.2712532741096\\
0.223053078404875	-14.2459336489247\\
0.226194671058465	-14.2200087496479\\
0.229336263712055	-14.1934643109407\\
0.232477856365645	-14.166285522054\\
0.235619449019234	-14.1384570035369\\
0.238761041672824	-14.1099627828074\\
0.241902634326414	-14.0807862685302\\
0.245044226980004	-14.0509102237481\\
0.248185819633594	-14.0203167377102\\
0.251327412287183	-13.9889871963393\\
0.254469004940773	-13.9569022512814\\
0.257610597594363	-13.9240417874789\\
0.260752190247953	-13.8903848892103\\
0.263893782901543	-13.85590980454\\
0.267035375555132	-13.8205939081237\\
0.270176968208722	-13.7844136623191\\
0.273318560862312	-13.7473445765552\\
0.276460153515902	-13.7093611649202\\
0.279601746169492	-13.6704369019357\\
0.282743338823081	-13.6305441764984\\
0.285884931476671	-13.5896542439802\\
0.289026524130261	-13.5477371764986\\
0.292168116783851	-13.5047618113904\\
0.295309709437441	-13.4606956979486\\
0.29845130209103	-13.4155050425172\\
0.30159289474462	-13.3691546520798\\
0.30473448739821	-13.3216078765299\\
0.3078760800518	-13.2728265498732\\
0.31101767270539	-13.2227709306892\\
0.314159265358979	-13.1713996422718\\
0.317300858012569	-13.1186696129841\\
0.320442450666159	-13.0645360174976\\
0.323584043319749	-13.0089522197565\\
0.326725635973339	-12.9518697187072\\
0.329867228626928	-12.8932380980807\\
0.333008821280518	-12.833004981813\\
0.336150413934108	-12.7711159970489\\
0.339292006587698	-12.70751474711\\
0.342433599241287	-12.6421427973387\\
0.345575191894877	-12.5749396773687\\
0.348716784548467	-12.5058429041516\\
0.351858377202057	-12.4347880310079\\
0.354999969855647	-12.3617087291164\\
0.358141562509236	-12.2865369092373\\
0.361283155162826	-12.2092028931499\\
0.364424747816416	-12.1296356463234\\
0.367566340470006	-12.0477630858169\\
0.370707933123596	-11.9635124804144\\
0.373849525777185	-11.8768109636455\\
0.376991118430775	-11.7875861847722\\
0.380132711084365	-11.6957671281857\\
0.383274303737955	-11.6012851381498\\
0.386415896391545	-11.5040751936756\\
0.389557489045134	-11.4040774877664\\
0.392699081698724	-11.301239376632\\
0.395840674352314	-11.1955177780525\\
0.398982267005904	-11.0868821142106\\
0.402123859659494	-10.9753179133354\\
0.405265452313083	-10.8608312066762\\
0.408407044966673	-10.7434538827939\\
0.411548637620263	-10.6232501897913\\
0.414690230273853	-10.5003246073458\\
0.417831822927442	-10.3748313429413\\
0.420973415581032	-10.2469857380485\\
0.424115008234622	-10.1170778959184\\
0.427256600888212	-9.98548885623556\\
0.430398193541802	-9.85270963249749\\
0.433539786195391	-9.71936337986276\\
0.436681378848981	-9.58623085190831\\
0.439822971502571	-9.45427910375662\\
0.442964564156161	-9.32469306732528\\
0.446106156809751	-9.19890911598887\\
0.44924774946334	-9.07864900358724\\
0.45238934211693	-8.96595157128272\\
0.45553093477052	-8.8631983659081\\
0.45867252742411	-8.7731278788752\\
0.4618141200777	-8.69883169115537\\
0.464955712731289	-8.64372476412757\\
0.468097305384879	-8.6114820073933\\
0.471238898038469	-8.60593478091008\\
0.474380490692059	-8.63092480386386\\
0.477522083345649	-8.69011931973905\\
0.480663675999238	-8.78679977426877\\
0.483805268652828	-8.92364505821192\\
0.486946861306418	-9.1025369194432\\
0.490088453960008	-9.32441661103902\\
0.493230046613597	-9.58921643345105\\
0.496371639267187	-9.89587801358882\\
0.499513231920777	-10.2424539088969\\
0.502654824574367	-10.6262748535849\\
0.505796417227957	-11.0441556755122\\
0.508938009881546	-11.4926105462968\\
0.512079602535136	-11.9680521777891\\
0.515221195188726	-12.4669574343262\\
0.518362787842316	-12.9859907006363\\
0.521504380495906	-13.522083969863\\
0.524645973149495	-14.072477847966\\
0.527787565803085	-14.6347303751532\\
0.530929158456675	-15.2067012292966\\
0.534070751110265	-15.78651820715\\
0.537212343763855	-16.3725315321504\\
0.540353936417444	-16.9632599974672\\
0.543495529071034	-17.5573315217216\\
0.546637121724624	-18.1534195329176\\
0.549778714378214	-18.7501757786378\\
0.552920307031804	-19.3461597273437\\
0.556061899685393	-19.9397647186869\\
0.559203492338983	-20.5291415067864\\
0.562345084992573	-21.1121209170139\\
0.565486677646163	-21.6861391163149\\
0.568628270299753	-22.248171557069\\
0.571769862953342	-22.7946849393576\\
0.574911455606932	-23.3216202006293\\
0.578053048260522	-23.8244227519373\\
0.581194640914112	-24.2981374584351\\
0.584336233567701	-24.7375831478439\\
0.587477826221291	-25.137612614057\\
0.590619418874881	-25.4934481846935\\
0.593761011528471	-25.8010616908728\\
0.596902604182061	-26.0575466789191\\
0.60004419683565	-26.2614184689249\\
0.60318578948924	-26.4127821239675\\
0.60632738214283	-26.5133318826997\\
0.60946897479642	-26.5661818890552\\
0.61261056745001	-26.5755643743063\\
0.615752160103599	-26.5464550347528\\
0.618893752757189	-26.4841899137361\\
0.622035345410779	-26.3941259290281\\
0.625176938064369	-26.2813761969079\\
0.628318530717959	-26.1506300338302\\
0.631460123371548	-26.0060515528131\\
0.634601716025138	-25.851241885531\\
0.637743308678728	-25.6892472859299\\
0.640884901332318	-25.5225966014909\\
0.644026493985908	-25.3533547741953\\
0.647168086639497	-25.183182678674\\
0.650309679293087	-25.0133968921318\\
0.653451271946677	-24.8450255848251\\
0.656592864600267	-24.6788585836854\\
0.659734457253857	-24.5154908991104\\
0.662876049907446	-24.3553597636969\\
0.666017642561036	-24.1987756528642\\
0.669159235214626	-24.0459479555767\\
0.672300827868216	-23.8970060234248\\
0.675442420521805	-23.7520163067536\\
0.678584013175395	-23.6109962256592\\
0.681725605828985	-23.4739253453631\\
0.684867198482575	-23.3407543437362\\
0.688008791136165	-23.2114121812082\\
0.691150383789755	-23.0858118136341\\
0.694291976443344	-22.9638547282016\\
0.697433569096934	-22.8454345311423\\
0.700575161750524	-22.7304397731503\\
0.703716754404114	-22.6187561630324\\
0.706858347057703	-22.5102682911449\\
0.709999939711293	-22.4048609605934\\
0.713141532364883	-22.3024202050622\\
0.716283125018473	-22.2028340567005\\
0.719424717672063	-22.1059931150412\\
0.722566310325652	-22.0117909579048\\
0.725707902979242	-21.9201244271762\\
0.728849495632832	-21.8308938158546\\
0.731991088286422	-21.7440029775647\\
0.735132680940012	-21.6593593755216\\
0.738274273593601	-21.5768740845708\\
0.741415866247191	-21.4964617572113\\
0.744557458900781	-21.4180405623254\\
0.747699051554371	-21.3415321035814\\
0.75084064420796	-21.2668613230599\\
0.75398223686155	-21.1939563945141\\
0.75712382951514	-21.1227486097567\\
0.76026542216873	-21.0531722609249\\
0.76340701482232	-20.985164520783\\
0.76654860747591	-20.9186653227382\\
0.769690200129499	-20.8536172418647\\
0.772831792783089	-20.7899653779196\\
0.775973385436679	-20.7276572410861\\
0.779114978090269	-20.6666426409825\\
0.782256570743858	-20.6068735793164\\
0.785398163397448	-20.5483041464386\\
0.788539756051038	-20.4908904219511\\
0.791681348704628	-20.4345903794455\\
0.794822941358218	-20.379363795389\\
0.797964534011807	-20.3251721621235\\
0.801106126665397	-20.2719786049132\\
0.804247719318987	-20.2197478029442\\
0.807389311972577	-20.1684459141622\\
0.810530904626167	-20.1180405038192\\
0.813672497279756	-20.0685004765925\\
0.816814089933346	-20.0197960121299\\
0.819955682586936	-19.9718985038764\\
0.823097275240526	-19.9247805010336\\
0.826238867894116	-19.878415653505\\
0.829380460547705	-19.8327786596843\\
0.832522053201295	-19.7878452169441\\
0.835663645854885	-19.7435919746906\\
0.838805238508475	-19.6999964898497\\
0.841946831162065	-19.6570371846594\\
0.845088423815654	-19.6146933066463\\
0.848230016469244	-19.5729448906685\\
0.851371609122834	-19.5317727229157\\
0.854513201776424	-19.49115830676\\
0.857654794430014	-19.4510838303554\\
0.860796387083603	-19.411532135894\\
0.863937979737193	-19.3724866904248\\
0.867079572390783	-19.333931558152\\
0.870221165044373	-19.2958513741316\\
0.873362757697962	-19.2582313192882\\
0.876504350351552	-19.2210570966816\\
0.879645943005142	-19.1843149089539\\
0.882787535658732	-19.1479914368931\\
0.885929128312322	-19.1120738190518\\
0.889070720965912	-19.0765496323647\\
0.892212313619501	-19.0414068737097\\
0.895353906273091	-19.0066339423625\\
0.898495498926681	-18.9722196232961\\
0.901637091580271	-18.9381530712804\\
0.90477868423386	-18.904423795738\\
0.90792027688745	-18.871021646318\\
0.91106186954104	-18.8379367991471\\
0.91420346219463	-18.805159743725\\
0.91734505484822	-18.7726812704284\\
0.920486647501809	-18.7404924585918\\
0.923628240155399	-18.7085846651369\\
0.926769832808989	-18.6769495137196\\
0.929911425462579	-18.6455788843701\\
0.933053018116169	-18.6144649035999\\
0.936194610769758	-18.5835999349513\\
0.939336203423348	-18.5529765699686\\
0.942477796076938	-18.5225876195678\\
0.945619388730528	-18.4924261057866\\
0.948760981384117	-18.4624852538937\\
0.951902574037707	-18.4327584848421\\
0.955044166691297	-18.4032394080464\\
0.958185759344887	-18.3739218144714\\
0.961327351998477	-18.3447996700136\\
0.964468944652067	-18.315867109164\\
0.967610537305656	-18.2871184289373\\
0.970752129959246	-18.2585480830544\\
0.973893722612836	-18.2301506763672\\
0.977035315266426	-18.2019209595132\\
0.980176907920015	-18.17385382379\\
0.983318500573605	-18.1459442962379\\
0.986460093227195	-18.1181875349226\\
0.989601685880785	-18.0905788244075\\
0.992743278534375	-18.0631135714069\\
0.995884871187964	-18.035787300613\\
0.999026463841554	-18.0085956506868\\
1.00216805649514	-17.9815343704071\\
1.00530964914873	-17.9545993149697\\
1.00845124180232	-17.9277864424302\\
1.01159283445591	-17.9010918102841\\
1.0147344271095	-17.8745115721774\\
1.01787601976309	-17.8480419747436\\
1.02101761241668	-17.8216793545591\\
1.02415920507027	-17.7954201352142\\
1.02730079772386	-17.7692608244934\\
1.03044239037745	-17.74319801166\\
1.03358398303104	-17.7172283648415\\
1.03672557568463	-17.6913486285112\\
1.03986716833822	-17.665555621061\\
1.04300876099181	-17.6398462324628\\
1.0461503536454	-17.6142174220141\\
1.04929194629899	-17.5886662161645\\
1.05243353895258	-17.563189706419\\
1.05557513160617	-17.5377850473166\\
1.05871672425976	-17.512449454479\\
1.06185831691335	-17.4871802027282\\
1.06499990956694	-17.4619746242694\\
1.06814150222053	-17.4368301069362\\
1.07128309487412	-17.4117440924973\\
1.07442468752771	-17.3867140750192\\
1.0775662801813	-17.3617375992864\\
1.08070787283489	-17.3368122592734\\
1.08384946548848	-17.3119356966686\\
1.08699105814207	-17.2871055994473\\
1.09013265079566	-17.2623197004919\\
1.09327424344925	-17.2375757762574\\
1.09641583610284	-17.2128716454811\\
1.09955742875643	-17.1882051679334\\
1.10269902141002	-17.1635742432094\\
1.10584061406361	-17.1389768095596\\
1.1089822067172	-17.1144108427578\\
1.11212379937079	-17.0898743550039\\
1.11526539202438	-17.0653653938633\\
1.11840698467797	-17.0408820412374\\
1.12154857733156	-17.0164224123676\\
1.12469016998515	-16.9919846548695\\
1.12783176263874	-16.967566947797\\
1.13097335529233	-16.9431675007347\\
1.13411494794592	-16.9187845529183\\
1.13725654059951	-16.8944163723811\\
1.1403981332531	-16.8700612551262\\
1.14353972590668	-16.8457175243236\\
1.14668131856027	-16.8213835295305\\
1.14982291121386	-16.797057645935\\
1.15296450386745	-16.772738273622\\
1.15610609652104	-16.7484238368592\\
1.15924768917463	-16.7241127834054\\
1.16238928182822	-16.6998035838374\\
1.16553087448181	-16.6754947308959\\
1.1686724671354	-16.6511847388507\\
1.17181405978899	-16.6268721428833\\
1.17495565244258	-16.602555498486\\
1.17809724509617	-16.5782333808787\\
1.18123883774976	-16.5539043844408\\
1.18438043040335	-16.5295671221592\\
1.18752202305694	-16.5052202250904\\
1.19066361571053	-16.480862341838\\
1.19380520836412	-16.456492138043\\
1.19694680101771	-16.4321082958888\\
1.2000883936713	-16.4077095136177\\
1.20322998632489	-16.3832945050615\\
1.20637157897848	-16.3588619991826\\
1.20951317163207	-16.3344107396281\\
1.21265476428566	-16.3099394842949\\
1.21579635693925	-16.2854470049047\\
1.21893794959284	-16.2609320865914\\
1.22207954224643	-16.2363935274968\\
1.22522113490002	-16.2118301383776\\
1.22836272755361	-16.187240742221\\
1.2315043202072	-16.1626241738703\\
1.23464591286079	-16.1379792796585\\
1.23778750551438	-16.1133049170516\\
1.24092909816797	-16.0885999542988\\
1.24407069082156	-16.0638632700923\\
1.24721228347515	-16.039093753234\\
1.25035387612874	-16.0142903023094\\
1.25349546878233	-15.98945182537\\
1.25663706143592	-15.9645772396213\\
1.25977865408951	-15.9396654711187\\
1.2629202467431	-15.9147154544693\\
1.26606183939669	-15.8897261325405\\
1.26920343205028	-15.8646964561745\\
1.27234502470387	-15.8396253839086\\
1.27548661735746	-15.8145118817018\\
1.27862821001105	-15.7893549226662\\
1.28176980266464	-15.7641534868043\\
1.28491139531823	-15.7389065607515\\
1.28805298797182	-15.7136131375232\\
1.29119458062541	-15.6882722162671\\
1.29433617327899	-15.6628828020198\\
1.29747776593258	-15.6374439054688\\
1.30061935858617	-15.6119545427175\\
1.30376095123976	-15.5864137350558\\
1.30690254389335	-15.5608205087335\\
1.31004413654694	-15.5351738947389\\
1.31318572920053	-15.5094729285799\\
1.31632732185412	-15.48371665007\\
1.31946891450771	-15.4579041031167\\
1.3226105071613	-15.4320343355144\\
1.32575209981489	-15.4061063987395\\
1.32889369246848	-15.3801193477492\\
1.33203528512207	-15.3540722407839\\
1.33517687777566	-15.3279641391712\\
1.33831847042925	-15.3017941071339\\
1.34146006308284	-15.2755612116002\\
1.34460165573643	-15.2492645220168\\
1.34774324839002	-15.2229031101637\\
1.35088484104361	-15.1964760499728\\
1.3540264336972	-15.1699824173474\\
1.35716802635079	-15.1434212899849\\
1.36030961900438	-15.1167917472013\\
1.36345121165797	-15.0900928697575\\
1.36659280431156	-15.0633237396877\\
1.36973439696515	-15.0364834401301\\
1.37287598961874	-15.0095710551587\\
1.37601758227233	-14.9825856696173\\
1.37915917492592	-14.9555263689545\\
1.38230076757951	-14.9283922390613\\
1.3854423602331	-14.9011823661088\\
1.38858395288669	-14.8738958363885\\
1.39172554554028	-14.8465317361533\\
1.39486713819387	-14.8190891514596\\
1.39800873084746	-14.7915671680109\\
1.40115032350105	-14.7639648710025\\
1.40429191615464	-14.7362813449671\\
1.40743350880823	-14.708515673621\\
1.41057510146182	-14.6806669397119\\
1.41371669411541	-14.6527342248672\\
1.416858286769	-14.6247166094428\\
1.41999987942259	-14.5966131723726\\
1.42314147207618	-14.5684229910194\\
1.42628306472977	-14.5401451410254\\
1.42942465738336	-14.5117786961635\\
1.43256625003695	-14.4833227281894\\
1.43570784269054	-14.4547763066936\\
1.43884943534413	-14.4261384989541\\
1.44199102799772	-14.3974083697889\\
1.4451326206513	-14.3685849814094\\
1.44827421330489	-14.339667393273\\
1.45141580595848	-14.3106546619366\\
1.45455739861207	-14.2815458409099\\
1.45769899126566	-14.2523399805084\\
1.46084058391925	-14.2230361277064\\
1.46398217657284	-14.1936333259902\\
1.46712376922643	-14.1641306152109\\
1.47026536188002	-14.1345270314363\\
1.47340695453361	-14.1048216068038\\
1.4765485471872	-14.0750133693718\\
1.47969013984079	-14.045101342971\\
1.48283173249438	-14.0150845470553\\
1.48597332514797	-13.9849619965523\\
1.48911491780156	-13.9547327017129\\
1.49225651045515	-13.9243956679603\\
1.49539810310874	-13.8939498957383\\
1.49853969576233	-13.8633943803593\\
1.50168128841592	-13.8327281118503\\
1.50482288106951	-13.8019500747994\\
1.5079644737231	-13.7710592482006\\
1.51110606637669	-13.7400546052974\\
1.51424765903028	-13.7089351134259\\
1.51738925168387	-13.6776997338567\\
1.52053084433746	-13.6463474216351\\
1.52367243699105	-13.6148771254205\\
1.52681402964464	-13.5832877873248\\
1.52995562229823	-13.5515783427484\\
1.53309721495182	-13.519747720216\\
1.53623880760541	-13.4877948412103\\
1.539380400259	-13.4557186200038\\
1.54252199291259	-13.42351796349\\
1.54566358556618	-13.3911917710117\\
1.54880517821977	-13.3587389341887\\
1.55194677087336	-13.3261583367429\\
1.55508836352695	-13.2934488543221\\
1.55822995618054	-13.2606093543211\\
1.56137154883413	-13.2276386957017\\
1.56451314148772	-13.19453572881\\
1.56765473414131	-13.1612992951916\\
1.5707963267949	-13.1279282274052\\
1.57393791944849	-13.0944213488328\\
1.57707951210208	-13.0607774734884\\
1.58022110475567	-13.0269954058241\\
1.58336269740926	-12.9930739405335\\
1.58650429006285	-12.9590118623524\\
1.58964588271644	-12.9248079458571\\
1.59278747537003	-12.8904609552598\\
1.59592906802361	-12.8559696442014\\
1.5990706606772	-12.8213327555405\\
1.60221225333079	-12.7865490211407\\
1.60535384598438	-12.7516171616534\\
1.60849543863797	-12.7165358862989\\
1.61163703129156	-12.6813038926424\\
1.61477862394515	-12.6459198663684\\
1.61792021659874	-12.6103824810506\\
1.62106180925233	-12.5746903979182\\
1.62420340190592	-12.5388422656187\\
1.62734499455951	-12.5028367199774\\
1.6304865872131	-12.4666723837522\\
1.63362817986669	-12.4303478663846\\
1.63676977252028	-12.3938617637472\\
1.63991136517387	-12.3572126578859\\
1.64305295782746	-12.320399116759\\
1.64619455048105	-12.2834196939707\\
1.64933614313464	-12.2462729285005\\
1.65247773578823	-12.2089573444283\\
1.65561932844182	-12.171471450654\\
1.65876092109541	-12.1338137406122\\
1.661902513749	-12.0959826919822\\
1.66504410640259	-12.0579767663927\\
1.66818569905618	-12.0197944091205\\
1.67132729170977	-11.9814340487845\\
1.67446888436336	-11.9428940970335\\
1.67761047701695	-11.9041729482283\\
1.68075206967054	-11.8652689791177\\
1.68389366232413	-11.8261805485088\\
1.68703525497772	-11.7869059969304\\
1.69017684763131	-11.7474436462902\\
1.6933184402849	-11.7077917995253\\
1.69646003293849	-11.667948740246\\
1.69960162559208	-11.6279127323721\\
1.70274321824567	-11.5876820197629\\
1.70588481089926	-11.5472548258384\\
1.70902640355285	-11.5066293531946\\
1.71216799620644	-11.4658037832093\\
1.71530958886003	-11.4247762756412\\
1.71845118151362	-11.3835449682199\\
1.72159277416721	-11.3421079762278\\
1.7247343668208	-11.3004633920732\\
1.72787595947439	-11.2586092848546\\
1.73101755212798	-11.2165436999155\\
1.73415914478157	-11.1742646583901\\
1.73730073743516	-11.1317701567392\\
1.74044233008875	-11.0890581662758\\
1.74358392274234	-11.0461266326811\\
1.74672551539592	-11.0029734755093\\
1.74986710804951	-10.9595965876822\\
1.7530087007031	-10.9159938349721\\
1.75615029335669	-10.8721630554738\\
1.75929188601028	-10.8281020590645\\
1.76243347866387	-10.7838086268515\\
1.76557507131746	-10.7392805106082\\
1.76871666397105	-10.6945154321964\\
1.77185825662464	-10.6495110829762\\
1.77499984927823	-10.604265123202\\
1.77814144193182	-10.5587751814045\\
1.78128303458541	-10.5130388537593\\
1.784424627239	-10.4670537034393\\
1.78756621989259	-10.4208172599535\\
1.79070781254618	-10.3743270184695\\
1.79384940519977	-10.3275804391198\\
1.79699099785336	-10.2805749462923\\
1.80013259050695	-10.2333079279034\\
1.80327418316054	-10.1857767346536\\
1.80641577581413	-10.1379786792657\\
1.80955736846772	-10.089911035704\\
1.81269896112131	-10.0415710383746\\
1.8158405537749	-9.99295588130621\\
1.81898214642849	-9.94406271731115\\
1.82212373908208	-9.89488865712485\\
1.82526533173567	-9.84543076852454\\
1.82840692438926	-9.79568607542586\\
1.83154851704285	-9.74565155695661\\
1.83469010969644	-9.69532414650736\\
1.83783170235003	-9.64470073075785\\
1.84097329500362	-9.59377814867872\\
1.84411488765721	-9.54255319050759\\
1.8472564803108	-9.49102259669895\\
1.85039807296439	-9.43918305684677\\
1.85353966561798	-9.38703120857927\\
1.85668125827157	-9.33456363642485\\
1.85982285092516	-9.28177687064825\\
1.86296444357875	-9.22866738605608\\
1.86610603623234	-9.17523160077086\\
1.86924762888593	-9.12146587497235\\
1.87238922153952	-9.06736650960532\\
1.87553081419311	-9.01292974505272\\
1.8786724068467	-8.958151759773\\
1.88181399950029	-8.90302866890066\\
1.88495559215388	-8.84755652280862\\
1.88809718480747	-8.79173130563142\\
1.89123877746106	-8.73554893374783\\
1.89438037011465	-8.67900525422171\\
1.89752196276823	-8.62209604319961\\
1.90066355542182	-8.56481700426387\\
1.90380514807541	-8.50716376673972\\
1.906946740729	-8.44913188395483\\
1.91008833338259	-8.39071683144994\\
1.91322992603618	-8.33191400513867\\
1.91637151868977	-8.2727187194152\\
1.91951311134336	-8.21312620520786\\
1.92265470399695	-8.15313160797695\\
1.92579629665054	-8.09272998565494\\
1.92893788930413	-8.03191630652712\\
1.93207948195772	-7.97068544705084\\
1.93522107461131	-7.90903218961102\\
1.9383626672649	-7.84695122021031\\
1.94150425991849	-7.7844371260911\\
1.94464585257208	-7.72148439328766\\
1.94778744522567	-7.65808740410576\\
1.95092903787926	-7.59424043452744\\
1.95407063053285	-7.52993765153839\\
1.95721222318644	-7.46517311037542\\
1.96035381584003	-7.39994075169128\\
1.96349540849362	-7.33423439863404\\
1.96663700114721	-7.26804775383819\\
1.9697785938008	-7.20137439632457\\
1.97292018645439	-7.13420777830587\\
1.97606177910798	-7.06654122189473\\
1.97920337176157	-6.99836791571116\\
1.98234496441516	-6.92968091138568\\
1.98548655706875	-6.86047311995502\\
1.98862814972234	-6.79073730814659\\
1.99176974237593	-6.72046609454798\\
1.99491133502952	-6.64965194565791\\
1.99805292768311	-6.57828717181441\\
2.0011945203367	-6.50636392299639\\
2.00433611299029	-6.43387418449441\\
2.00747770564388	-6.36080977244634\\
2.01061929829747	-6.28716232923342\\
2.01376089095106	-6.21292331873267\\
2.01690248360465	-6.13808402142031\\
2.02004407625824	-6.0626355293223\\
2.02318566891183	-5.98656874080658\\
2.02632726156542	-5.90987435521236\\
2.02946885421901	-5.8325428673116\\
2.0326104468726	-5.7545645615973\\
2.03575203952619	-5.67592950639378\\
2.03889363217978	-5.59662754778352\\
2.04203522483337	-5.51664830334566\\
2.04517681748696	-5.43598115570049\\
2.04831841014055	-5.35461524585512\\
2.05146000279414	-5.27253946634489\\
2.05460159544772	-5.18974245416542\\
2.05774318810131	-5.1062125834902\\
2.0608847807549	-5.02193795816899\\
2.06402637340849	-4.93690640400206\\
2.06716796606208	-4.85110546078588\\
2.07030955871567	-4.76452237412597\\
2.07345115136926	-4.67714408701315\\
2.07659274402285	-4.58895723115966\\
2.07973433667644	-4.49994811809241\\
2.08287592933003	-4.41010273000087\\
2.08601752198362	-4.31940671033835\\
2.08915911463721	-4.22784535417608\\
2.0923007072908	-4.13540359831008\\
2.09544229994439	-4.04206601112323\\
2.09858389259798	-3.94781678220499\\
2.10172548525157	-3.85263971173386\\
2.10486707790516	-3.75651819962908\\
2.10800867055875	-3.65943523448061\\
2.11115026321234	-3.56137338226859\\
2.11429185586593	-3.46231477488692\\
2.11743344851952	-3.36224109848837\\
2.12057504117311	-3.26113358167311\\
2.1237166338267	-3.15897298354661\\
2.12685822648029	-3.0557395816779\\
2.12999981913388	-2.95141315999532\\
2.13314141178747	-2.84597299666317\\
2.13628300444106	-2.73939785199072\\
2.13942459709465	-2.63166595643303\\
2.14256618974824	-2.52275499875367\\
2.14570778240183	-2.41264211443043\\
2.14884937505542	-2.30130387439775\\
2.15199096770901	-2.18871627423475\\
2.1551325603626	-2.07485472392452\\
2.15827415301619	-1.95969403832901\\
2.16141574566978	-1.84320842854633\\
2.16455733832337	-1.72537149434174\\
2.16769893097696	-1.60615621787233\\
2.17084052363055	-1.4855349589577\\
2.17398211628414	-1.36347945218579\\
2.17712370893773	-1.23996080618574\\
2.18026530159132	-1.11494950544704\\
2.18340689424491	-0.988415415120172\\
2.1865484868985	-0.860327789295336\\
2.18969007955209	-0.730655283329113\\
2.19283167220568	-0.599365970869191\\
2.19597326485927	-0.466427366321101\\
2.19911485751286	-0.331806453607684\\
2.20225645016645	-0.195469722193102\\
2.20539804282003	-0.0573832114820639\\
2.20853963547362	0.0824874351365845\\
2.21168122812721	0.224176905152049\\
2.2148228207808	0.367720139043811\\
2.21796441343439	0.513152237752686\\
2.22110600608798	0.660508353352076\\
2.22424759874157	0.80982356045522\\
2.22738919139516	0.96113270554687\\
2.23053078404875	1.11447023103386\\
2.23367237670234	1.26986997035956\\
2.23681396935593	1.42736491002025\\
2.23995556200952	1.58698691374587\\
2.24309715466311	1.74876640345977\\
2.2462387473167	1.91273199090092\\
2.24938033997029	2.07891005297449\\
2.25252193262388	2.24732424298249\\
2.25566352527747	2.41799492887075\\
2.25880511793106	2.59093854850888\\
2.26194671058465	2.7661668707944\\
2.26508830323824	2.94368615004405\\
2.26822989589183	3.12349615971628\\
2.27137148854542	3.30558909001811\\
2.27451308119901	3.48994829241894\\
2.2776546738526	3.67654685257605\\
2.28079626650619	3.86534597174319\\
2.28393785915978	4.05629313549202\\
2.28707945181337	4.24932004767294\\
2.29022104446696	4.44434030717155\\
2.29336263712055	4.64124680544862\\
2.29650422977414	4.83990882442171\\
2.29964582242773	5.04016881740349\\
2.30278741508132	5.24183886109869\\
2.30592900773491	5.44469677476697\\
2.3090706003885	5.64848191438528\\
2.31221219304209	5.85289066593383\\
2.31535378569568	6.0575716838197\\
2.31849537834927	6.26212094901928\\
2.32163697100286	6.46607675777324\\
2.32477856365645	6.66891479636965\\
2.32792015631004	6.87004351096479\\
2.33106174896363	7.06880004291667\\
2.33420334161722	7.26444706782227\\
2.33734493427081	7.45617094656774\\
2.3404865269244	7.6430816630075\\
2.34362811957799	7.82421507626471\\
2.34676971223158	7.9985380438953\\
2.34991130488517	8.16495696035156\\
2.35305289753876	8.32233018688426\\
2.35619449019234	8.46948470860207\\
2.35933608284593	8.60523713061388\\
2.36247767549952	8.72841881570797\\
2.36561926815311	8.83790458233713\\
2.3687608608067	8.93264395282381\\
2.37190245346029	9.011693515278\\
2.37504404611388	9.07424860139503\\
2.37818563876747	9.1196722548365\\
2.38132723142106	9.1475194324624\\
2.38446882407465	9.15755458108304\\
2.38761041672824	9.14976116673486\\
2.39075200938183	9.12434236001386\\
2.39389360203542	9.08171281952294\\
2.39703519468901	9.02248226227849\\
2.4001767873426	8.94743215947953\\
2.40331837999619	8.85748736339565\\
2.40645997264978	8.75368470811915\\
2.40960156530337	8.63714062828474\\
2.41274315795696	8.50901963854423\\
2.41588475061055	8.37050517121471\\
2.41902634326414	8.2227738486837\\
2.42216793591773	8.06697383515876\\
2.42530952857132	7.90420751944522\\
2.42845112122491	7.73551845852131\\
2.4315927138785	7.5618822747025\\
2.43473430653209	7.38420104663397\\
2.43787589918568	7.20330065601525\\
2.44101749183927	7.01993053263004\\
2.44415908449286	6.83476526342214\\
2.44730067714645	6.64840758177335\\
2.45044226980004	6.46139231813998\\
2.45358386245363	6.2741909632128\\
2.45672545510722	6.08721656314425\\
2.45986704776081	5.90082872901854\\
2.4630086404144	5.7153385974557\\
2.46615023306799	5.53101362526828\\
2.46929182572158	5.34808213858833\\
2.47243341837517	5.16673758655822\\
2.47557501102876	4.9871424725166\\
2.47871660368235	4.80943195268409\\
2.48185819633594	4.63371710471251\\
2.48499978898953	4.46008787706084\\
2.48814138164312	4.2886157358316\\
2.49128297429671	4.11935602914314\\
2.4944245669503	3.95235009089422\\
2.49756615960389	3.78762710635803\\
2.50070775225748	3.62520576177572\\
2.50384934491107	3.4650956992837\\
2.50699093756465	3.30729879730664\\
2.51013253021824	3.1518102951389\\
2.51327412287183	2.99861977892412\\
2.51641571552542	2.84771204471192\\
2.51955730817901	2.69906785277036\\
2.5226989008326	2.55266458590201\\
2.52584049348619	2.40847682316795\\
2.52898208613978	2.26647683918301\\
2.53212367879337	2.12663503800979\\
2.53526527144696	1.98892032964725\\
2.53840686410055	1.85330045618159\\
2.54154845675414	1.71974227383373\\
2.54469004940773	1.5882119963953\\
2.54783164206132	1.45867540488398\\
2.55097323471491	1.33109802766378\\
2.5541148273685	1.20544529475771\\
2.55725642002209	1.08168266962394\\
2.56039801267568	0.959775761263604\\
2.56353960532927	0.839690419173922\\
2.56668119798286	0.721392813350234\\
2.56982279063645	0.604849501265926\\
2.57296438329004	0.490027483520242\\
2.57610597594363	0.376894249633253\\
2.57924756859722	0.265417815283446\\
2.58238916125081	0.155566752120845\\
2.5855307539044	0.0473102111482866\\
2.58867234655799	-0.0593820594618524\\
2.59181393921158	-0.164539701355748\\
2.59495553186517	-0.268191737127126\\
2.59809712451876	-0.370366565006505\\
2.60123871717235	-0.471091956602917\\
2.60438030982594	-0.570395057254359\\
2.60752190247953	-0.668302388599469\\
2.61066349513312	-0.764839853032049\\
2.61380508778671	-0.860032739742782\\
2.6169466804403	-0.95390573209062\\
2.62008827309389	-1.04648291607955\\
2.62322986574748	-1.1377877897446\\
2.62637145840107	-1.22784327327753\\
2.62951305105466	-1.31667171974407\\
2.63265464370825	-1.40429492626454\\
2.63579623636184	-1.49073414554669\\
2.63893782901543	-1.57601009767472\\
2.64207942166902	-1.6601429820713\\
2.64522101432261	-1.74315248956158\\
2.6483626069762	-1.82505781447753\\
2.65150419962979	-1.90587766675035\\
2.65464579228338	-1.98563028394626\\
2.65778738493696	-2.06433344320776\\
2.66092897759055	-2.14200447306837\\
2.66407057024414	-2.21866026511408\\
2.66721216289773	-2.29431728546932\\
2.67035375555132	-2.36899158608908\\
2.67349534820491	-2.44269881584238\\
2.6766369408585	-2.51545423137518\\
2.67977853351209	-2.58727270774364\\
2.68292012616568	-2.65816874881048\\
2.68606171881927	-2.72815649739966\\
2.68920331147286	-2.79724974520597\\
2.69234490412645	-2.86546194245751\\
2.69548649678004	-2.93280620733074\\
2.69862808943363	-2.9992953351182\\
2.70176968208722	-3.06494180715049\\
2.70491127474081	-3.12975779947465\\
2.7080528673944	-3.19375519129158\\
2.71119446004799	-3.2569455731559\\
2.71433605270158	-3.31934025494218\\
2.71747764535517	-3.38095027358149\\
2.72061923800876	-3.44178640057287\\
2.72376083066235	-3.50185914927439\\
2.72690242331594	-3.56117878197865\\
2.73004401596953	-3.61975531677785\\
2.73318560862312	-3.67759853422342\\
2.73632720127671	-3.73471798378555\\
2.7394687939303	-3.7911229901177\\
2.74261038658389	-3.84682265913144\\
2.74575197923748	-3.90182588388669\\
2.74889357189107	-3.95614135030273\\
2.75203516454466	-4.00977754269495\\
2.75517675719825	-4.06274274914243\\
2.75831834985184	-4.11504506669143\\
2.76145994250543	-4.16669240639959\\
2.76460153515902	-4.21769249822565\\
2.76774312781261	-4.2680528957695\\
2.7708847204662	-4.31778098086709\\
2.77402631311979	-4.36688396804468\\
2.77716790577338	-4.41536890883688\\
2.78030949842697	-4.46324269597271\\
2.78345109108056	-4.51051206743389\\
2.78659268373415	-4.55718361038935\\
2.78973427638774	-4.60326376500995\\
2.79287586904133	-4.64875882816719\\
2.79601746169492	-4.69367495701963\\
2.79915905434851	-4.73801817249069\\
2.8023006470021	-4.78179436264111\\
2.80544223965569	-4.82500928593978\\
2.80858383230927	-4.86766857443585\\
2.81172542496286	-4.90977773683561\\
2.81486701761645	-4.95134216148692\\
2.81800861027004	-4.99236711927445\\
2.82115020292363	-5.03285776642833\\
2.82429179557722	-5.07281914724917\\
2.82743338823081	-5.11225619675204\\
2.8305749808844	-5.15117374323211\\
2.83371657353799	-5.18957651075425\\
2.83685816619158	-5.22746912156927\\
2.83999975884517	-5.26485609845897\\
2.84314135149876	-5.30174186701229\\
2.84628294415235	-5.3381307578348\\
2.84942453680594	-5.37402700869356\\
2.85256612945953	-5.40943476659948\\
2.85570772211312	-5.44435808982906\\
2.85884931476671	-5.47880094988743\\
2.8619909074203	-5.51276723341458\\
2.86513250007389	-5.54626074403647\\
2.86827409272748	-5.57928520416282\\
2.87141568538107	-5.6118442567331\\
2.87455727803466	-5.64394146691245\\
2.87769887068825	-5.67558032373899\\
2.88084046334184	-5.70676424172404\\
2.88398205599543	-5.73749656240658\\
2.88712364864902	-5.7677805558636\\
2.89026524130261	-5.79761942217725\\
2.8934068339562	-5.82701629286056\\
2.89654842660979	-5.85597423224256\\
2.89969001926338	-5.88449623881426\\
2.90283161191697	-5.91258524653658\\
2.90597320457056	-5.94024412611127\\
2.90911479722415	-5.96747568621606\\
2.91225638987774	-5.9942826747049\\
2.91539798253133	-6.02066777977444\\
2.91853957518492	-6.04663363109767\\
2.92168116783851	-6.07218280092566\\
2.9248227604921	-6.09731780515827\\
2.92796435314569	-6.12204110438482\\
2.93110594579928	-6.14635510489541\\
2.93424753845287	-6.17026215966381\\
2.93738913110646	-6.19376456930271\\
2.94053072376005	-6.21686458299202\\
2.94367231641364	-6.23956439938106\\
2.94681390906723	-6.26186616746519\\
2.94995550172082	-6.28377198743778\\
2.95309709437441	-6.30528391151793\\
2.956238687028	-6.32640394475484\\
2.95938027968159	-6.34713404580925\\
2.96252187233517	-6.36747612771264\\
2.96566346498876	-6.38743205860469\\
2.96880505764235	-6.40700366244968\\
2.97194665029594	-6.42619271973222\\
2.97508824294953	-6.44500096813296\\
2.97822983560312	-6.46343010318465\\
2.98137142825671	-6.48148177890916\\
2.9845130209103	-6.49915760843586\\
2.98765461356389	-6.5164591646017\\
2.99079620621748	-6.53338798053376\\
2.99393779887107	-6.54994555021419\\
2.99707939152466	-6.56613332902849\\
3.00022098417825	-6.58195273429703\\
3.00336257683184	-6.59740514579051\\
3.00650416948543	-6.61249190622963\\
3.00964576213902	-6.62721432176924\\
3.01278735479261	-6.64157366246737\\
3.0159289474462	-6.65557116273956\\
3.01907054009979	-6.66920802179861\\
3.02221213275338	-6.68248540408017\\
3.02535372540697	-6.69540443965447\\
3.02849531806056	-6.7079662246244\\
3.03163691071415	-6.72017182151029\\
3.03477850336774	-6.73202225962156\\
3.03792009602133	-6.74351853541555\\
3.04106168867492	-6.75466161284378\\
3.04420328132851	-6.76545242368583\\
3.0473448739821	-6.775891867871\\
3.05048646663569	-6.78598081378817\\
3.05362805928928	-6.79572009858383\\
3.05676965194287	-6.80511052844859\\
3.05991124459646	-6.81415287889235\\
3.06305283725005	-6.82284789500833\\
3.06619442990364	-6.83119629172599\\
3.06933602255723	-6.83919875405327\\
3.07247761521082	-6.84685593730799\\
3.07561920786441	-6.85416846733883\\
3.078760800518	-6.86113694073581\\
3.08190239317159	-6.86776192503065\\
3.08504398582518	-6.87404395888684\\
3.08818557847877	-6.87998355227976\\
3.09132717113236	-6.88558118666698\\
3.09446876378595	-6.89083731514862\\
3.09761035643954	-6.8957523626181\\
3.10075194909313	-6.90032672590331\\
3.10389354174672	-6.9045607738982\\
3.10703513440031	-6.90845484768502\\
3.1101767270539	-6.9120092606471\\
3.11331831970748	-6.91522429857251\\
3.11645991236107	-6.91810021974829\\
3.11960150501466	-6.92063725504575\\
3.12274309766825	-6.92283560799644\\
3.12588469032184	-6.92469545485926\\
3.12902628297543	-6.9262169446784\\
3.13216787562902	-6.92740019933238\\
3.13530946828261	-6.92824531357411\\
3.1384510609362	-6.92875235506199\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.15707963267949	7.57000468234794\\
0.471238898038469	15.1072941472459\\
0.785398163397448	-3.60574570937526\\
1.09955742875643	0.457485901925062\\
1.41371669411541	1.69246047467209\\
1.72787595947439	2.75437849032603\\
2.04203522483337	4.75539108574314\\
2.35619449019234	12.3183193744992\\
2.67035375555132	-6.37790815284484\\
2.9845130209103	-5.50085479716985\\
};
% \addlegendentry{$\hat{Y}_{[0,M/2-1]}$}

\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-15.0249261146892\\
0.314159265358979	-13.1713996422718\\
0.628318530717959	-26.1506300338303\\
0.942477796076938	-18.5225876195678\\
1.25663706143592	-15.9645772396213\\
1.5707963267949	-13.1279282274052\\
1.88495559215388	-8.84755652280862\\
2.19911485751286	-0.331806453607677\\
2.51327412287183	2.99861977892412\\
2.82743338823081	-5.11225619675205\\
};
% \addlegendentry{$\hat{Y}_{[M/2,M-1]}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-43.3593267638846\\
3.14159265358979	20\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.314\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={$0$,,,,,,,$\pi$,},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Phase (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	-0.000658146618441938\\
0.00628318530717959	-0.00131650215930061\\
0.00942477796076938	-0.00197527574485893\\
0.0125663706143592	-0.00263467689749394\\
0.015707963267949	-0.00329491574062817\\
0.0188495559215388	-0.00395620320077674\\
0.0219911485751286	-0.00461875121105214\\
0.0251327412287183	-0.00528277291650079\\
0.0282743338823081	-0.00594848288165532\\
0.0314159265358979	-0.00661609730067686\\
0.0345575191894877	-0.00728583421049603\\
0.0376991118430775	-0.00795791370733509\\
0.0408407044966673	-0.00863255816703769\\
0.0439822971502571	-0.00930999246963011\\
0.0471238898038469	-0.00999044422853331\\
0.0502654824574367	-0.0106741440248968\\
0.0534070751110265	-0.0113613256475074\\
0.0565486677646163	-0.0120522263387595\\
0.0596902604182061	-0.0127470870471894\\
0.0628318530717959	-0.0134461526870937\\
0.0659734457253857	-0.0141496724057774\\
0.0691150383789754	-0.014857899859005\\
0.0722566310325652	-0.0155710934952364\\
0.075398223686155	-0.0162895168492849\\
0.0785398163397448	-0.0170134388460445\\
0.0816814089933346	-0.0177431341149705\\
0.0848230016469244	-0.0184788833160384\\
0.0879645943005142	-0.0192209734779424\\
0.091106186954104	-0.0199696983493309\\
0.0942477796076938	-0.0207253587639291\\
0.0973893722612836	-0.0214882630204374\\
0.100530964914873	-0.0222587272781525\\
0.103672557568463	-0.0230370759693186\\
0.106814150222053	-0.0238236422292465\\
0.109955742875643	-0.024618768345353\\
0.113097335529233	-0.025422806226288\\
0.116238928182822	-0.0262361178924277\\
0.119380520836412	-0.0270590759890804\\
0.122522113490002	-0.0278920643238242\\
0.125663706143592	-0.0287354784295165\\
0.128805298797181	-0.0295897261545862\\
0.131946891450771	-0.0304552282823427\\
0.135088484104361	-0.0313324191811481\\
0.138230076757951	-0.0322217474874195\\
0.141371669411541	-0.0331236768235715\\
0.14451326206513	-0.0340386865531335\\
0.14765485471872	-0.0349672725754725\\
0.15079644737231	-0.0359099481626635\\
0.1539380400259	-0.0368672448412942\\
0.15707963267949	-0.0378397133221352\\
0.160221225333079	-0.0388279244808556\\
0.163362817986669	-0.0398324703931805\\
0.166504410640259	-0.040853965428134\\
0.169646003293849	-0.0418930474032929\\
0.172787595947439	-0.0429503788062636\\
0.175929188601028	-0.0440266480869117\\
0.179070781254618	-0.0451225710252227\\
0.182212373908208	-0.0462388921800582\\
0.185353966561798	-0.0473763864244551\\
0.188495559215388	-0.0485358605735833\\
0.191637151868977	-0.0497181551119597\\
0.194778744522567	-0.0509241460270218\\
0.197920337176157	-0.0521547467567659\\
0.201061929829747	-0.0534109102597575\\
0.204203522483337	-0.0546936312165221\\
0.207345115136926	-0.0560039483720559\\
0.210486707790516	-0.0573429470300289\\
0.213628300444106	-0.0587117617101118\\
0.216769893097696	-0.0601115789808914\\
0.219911485751286	-0.0615436404818287\\
0.223053078404875	-0.0630092461489606\\
0.226194671058465	-0.0645097576602894\\
0.229336263712055	-0.0660466021182076\\
0.232477856365645	-0.0676212759879035\\
0.235619449019234	-0.0692353493123274\\
0.238761041672824	-0.0708904702262401\\
0.241902634326414	-0.0725883697938813\\
0.245044226980004	-0.0743308671970924\\
0.248185819633594	-0.0761198753032459\\
0.251327412287183	-0.0779574066450736\\
0.254469004940773	-0.0798455798475883\\
0.257610597594363	-0.0817866265406416\\
0.260752190247953	-0.0837828987994335\\
0.263893782901543	-0.0858368771594251\\
0.267035375555132	-0.0879511792567136\\
0.270176968208722	-0.0901285691500255\\
0.273318560862312	-0.092371967386159\\
0.276460153515902	-0.0946844618770013\\
0.279601746169492	-0.0970693196632443\\
0.282743338823081	-0.0995299996477317\\
0.285884931476671	-0.10207016639004\\
0.289026524130261	-0.104693705063583\\
0.292168116783851	-0.10740473768733\\
0.295309709437441	-0.11020764075626\\
0.29845130209103	-0.113107064408187\\
0.30159289474462	-0.116107953279557\\
0.30473448739821	-0.119215569219736\\
0.3078760800518	-0.122435516052072\\
0.31101767270539	-0.125773766591088\\
0.314159265358979	-0.129236692148789\\
0.317300858012569	-0.132831094789454\\
0.320442450666159	-0.13656424262184\\
0.323584043319749	-0.140443908450912\\
0.326725635973339	-0.144478412148225\\
0.329867228626928	-0.148676667141575\\
0.333008821280518	-0.153048231470944\\
0.336150413934108	-0.157603363909469\\
0.339292006587698	-0.162353085705937\\
0.342433599241287	-0.167309248569479\\
0.345575191894877	-0.172484609588434\\
0.348716784548467	-0.177892913854053\\
0.351858377202057	-0.183548985646495\\
0.354999969855647	-0.189468829135372\\
0.358141562509236	-0.195669739650201\\
0.361283155162826	-0.202170426686836\\
0.364424747816416	-0.208991149933482\\
0.367566340470006	-0.21615386972229\\
0.370707933123596	-0.223682413436653\\
0.373849525777185	-0.231602659525393\\
0.376991118430775	-0.239942740885714\\
0.380132711084365	-0.248733269466514\\
0.383274303737955	-0.258007583996784\\
0.386415896391545	-0.267802022738956\\
0.389557489045134	-0.278156223073398\\
0.392699081698724	-0.289113449495499\\
0.395840674352314	-0.300720951192977\\
0.398982267005904	-0.313030349688352\\
0.402123859659494	-0.326098055973124\\
0.405265452313083	-0.339985714981753\\
0.408407044966673	-0.354760672964702\\
0.411548637620263	-0.370496460070272\\
0.414690230273853	-0.387273275912386\\
0.417831822927442	-0.40517845967772\\
0.420973415581032	-0.424306917907403\\
0.424115008234622	-0.444761471879513\\
0.427256600888212	-0.466653071849394\\
0.430398193541802	-0.490100806595589\\
0.433539786195391	-0.515231613206352\\
0.436681378848981	-0.542179563613857\\
0.439822971502571	-0.571084571577196\\
0.442964564156161	-0.602090328536223\\
0.446106156809751	-0.635341243170693\\
0.44924774946334	-0.670978135184758\\
0.45238934211693	-0.709132431067308\\
0.45553093477052	-0.749918646272937\\
0.45867252742411	-0.793425037756188\\
0.4618141200777	-0.839702498937125\\
0.464955712731289	-0.888752067013353\\
0.468097305384879	-0.940511822952388\\
0.471238898038469	-0.994844453684948\\
0.474380490692059	-1.05152722511789\\
0.477522083345649	-1.11024643372609\\
0.480663675999238	-1.17059837587586\\
0.483805268652828	-1.23209833559425\\
0.486946861306418	-1.29419800098906\\
0.490088453960008	-1.35631023633929\\
0.493230046613597	-1.41783862818862\\
0.496371639267187	-1.4782081547158\\
0.499513231920777	-1.53689306614937\\
0.502654824574367	-1.59343870402563\\
0.505796417227957	-1.64747530125611\\
0.508938009881546	-1.69872335778258\\
0.512079602535136	-1.74699153447456\\
0.515221195188726	-1.79216886683596\\
0.518362787842316	-1.8342134041808\\
0.521504380495906	-1.87313923523095\\
0.524645973149495	-1.90900345110508\\
0.527787565803085	-1.94189409818901\\
0.530929158456675	-1.97191971071256\\
0.534070751110265	-1.99920064932493\\
0.537212343763855	-2.02386222308895\\
0.540353936417444	-2.04602942536857\\
0.543495529071034	-2.06582304468394\\
0.546637121724624	-2.0833568943926\\
0.549778714378214	-2.09873591887456\\
0.552920307031804	-2.11205496334701\\
0.556061899685393	-2.12339802942748\\
0.559203492338983	-2.13283787316957\\
0.562345084992573	-2.14043583348155\\
0.565486677646163	-2.14624180542156\\
0.568628270299753	-2.15029429474933\\
0.571769862953342	-2.15262050777768\\
0.574911455606932	-2.15323644474525\\
0.578053048260522	-2.15214697644471\\
0.581194640914112	-2.14934589350628\\
0.584336233567701	-2.14481592634065\\
0.587477826221291	-2.13852874203952\\
0.590619418874881	-2.13044493324797\\
0.593761011528471	-2.12051402389008\\
0.596902604182061	-2.10867452838011\\
0.60004419683565	-2.0948541153125\\
0.60318578948924	-2.07896994426213\\
0.60632738214283	-2.06092926573896\\
0.60946897479642	-2.04063039964806\\
0.61261056745001	-2.01796423620347\\
0.615752160103599	-1.99281643327451\\
0.618893752757189	-1.96507051175082\\
0.622035345410779	-1.93461206890274\\
0.625176938064369	-1.90133432816776\\
0.628318530717959	-1.86514520700287\\
0.631460123371548	-1.82597599290394\\
0.634601716025138	-1.78379155030163\\
0.637743308678728	-1.73860172130266\\
0.640884901332318	-1.69047323012072\\
0.644026493985908	-1.63954098374015\\
0.647168086639497	-1.58601725364308\\
0.650309679293087	-1.53019694808764\\
0.653451271946677	-1.47245719513295\\
0.656592864600267	-1.4132498884231\\
0.659734457253857	-1.35308674322664\\
0.662876049907446	-1.29251765277793\\
0.666017642561036	-1.23210443748498\\
0.669159235214626	-1.17239306228494\\
0.672300827868216	-1.11388773784884\\
0.675442420521805	-1.05702990188804\\
0.678584013175395	-1.00218404192959\\
0.681725605828985	-0.949631007140438\\
0.684867198482575	-0.899568240287441\\
0.688008791136165	-0.852115512620198\\
0.691150383789755	-0.807324361989747\\
0.694291976443344	-0.765189461704983\\
0.697433569096934	-0.725660444150957\\
0.700575161750524	-0.688653116882268\\
0.703716754404114	-0.654059421866576\\
0.706858347057703	-0.621755832284594\\
0.709999939711293	-0.591610130580063\\
0.713141532364883	-0.563486669645302\\
0.716283125018473	-0.537250303552206\\
0.719424717672063	-0.512769206252947\\
0.722566310325652	-0.489916795314067\\
0.725707902979242	-0.468572957829304\\
0.728849495632832	-0.448624747451717\\
0.731991088286422	-0.429966691444288\\
0.735132680940012	-0.412500818397741\\
0.738274273593601	-0.396136492533687\\
0.741415866247191	-0.380790119857731\\
0.744557458900781	-0.366384774749056\\
0.747699051554371	-0.352849782443776\\
0.75084064420796	-0.340120282742552\\
0.75398223686155	-0.328136792594657\\
0.75712382951514	-0.31684477947724\\
0.76026542216873	-0.306194253269003\\
0.76340701482232	-0.296139381257644\\
0.76654860747591	-0.28663812873727\\
0.769690200129499	-0.27765192612345\\
0.772831792783089	-0.269145362469168\\
0.775973385436679	-0.261085904574073\\
0.779114978090269	-0.253443640444412\\
0.782256570743858	-0.24619104560838\\
0.785398163397448	-0.239302770667452\\
0.788539756051038	-0.232755448428374\\
0.791681348704628	-0.226527518984248\\
0.794822941358218	-0.220599071175383\\
0.797964534011807	-0.21495169894637\\
0.801106126665397	-0.209568371214659\\
0.804247719318987	-0.204433313970406\\
0.807389311972577	-0.199531903432457\\
0.810530904626167	-0.194850569187831\\
0.813672497279756	-0.190376706339839\\
0.816814089933346	-0.186098595781704\\
0.819955682586936	-0.182005331797766\\
0.823097275240526	-0.178086756272724\\
0.826238867894116	-0.174333398860935\\
0.829380460547705	-0.170736422532949\\
0.832522053201295	-0.167287573975373\\
0.835663645854885	-0.163979138373352\\
0.838805238508475	-0.160803898152864\\
0.841946831162065	-0.157755095303092\\
0.845088423815654	-0.154826396937712\\
0.848230016469244	-0.152011863788611\\
0.851371609122834	-0.14930592135657\\
0.854513201776424	-0.146703333471169\\
0.857654794430014	-0.144199178037113\\
0.860796387083603	-0.14178882476634\\
0.863937979737193	-0.139467914715288\\
0.867079572390783	-0.137232341464424\\
0.870221165044373	-0.135078233793217\\
0.873362757697962	-0.133001939717918\\
0.876504350351552	-0.131000011772473\\
0.879645943005142	-0.129069193424258\\
0.882787535658732	-0.127206406526724\\
0.885929128312322	-0.125408739720288\\
0.889070720965912	-0.123673437701087\\
0.892212313619501	-0.121997891284748\\
0.895353906273091	-0.120379628199004\\
0.898495498926681	-0.118816304545086\\
0.901637091580271	-0.117305696873246\\
0.90477868423386	-0.115845694822707\\
0.90792027688745	-0.114434294280772\\
0.91106186954104	-0.113069591019833\\
0.91420346219463	-0.111749774774634\\
0.91734505484822	-0.110473123725447\\
0.920486647501809	-0.109237999355762\\
0.923628240155399	-0.108042841655793\\
0.926769832808989	-0.106886164645524\\
0.929911425462579	-0.105766552193268\\
0.933053018116169	-0.104682654107663\\
0.936194610769758	-0.103633182482909\\
0.939336203423348	-0.102616908278676\\
0.942477796076938	-0.10163265811763\\
0.945619388730528	-0.100679311284929\\
0.948760981384117	-0.0997557969152209\\
0.951902574037707	-0.0988610913539389\\
0.955044166691297	-0.0979942156805997\\
0.958185759344887	-0.0971542333828782\\
0.961327351998477	-0.0963402481710359\\
0.964468944652067	-0.0955514019231091\\
0.967610537305656	-0.0947868727519824\\
0.970752129959246	-0.0940458731861605\\
0.973893722612836	-0.093327648456634\\
0.977035315266426	-0.0926314748828392\\
0.980176907920015	-0.0919566583511966\\
0.983318500573605	-0.0913025328802068\\
0.986460093227195	-0.0906684592665085\\
0.989601685880785	-0.0900538238067264\\
0.992743278534375	-0.089458037090278\\
0.995884871187964	-0.0888805328586723\\
0.999026463841554	-0.0883207669271461\\
1.00216805649514	-0.0877782161647596\\
1.00530964914873	-0.0872523775293609\\
1.00845124180232	-0.0867427671540587\\
1.01159283445591	-0.0862489194820863\\
1.0147344271095	-0.0857703864471389\\
1.01787601976309	-0.0853067366964731\\
1.02101761241668	-0.0848575548542339\\
1.02415920507027	-0.0844224408226346\\
1.02730079772386	-0.0840010091187926\\
1.03044239037745	-0.083592888245139\\
1.03358398303104	-0.0831977200914808\\
1.03672557568463	-0.0828151593669062\\
1.03986716833822	-0.0824448730598332\\
1.04300876099181	-0.0820865399246223\\
1.0461503536454	-0.0817398499932717\\
1.04929194629899	-0.08140450411079\\
1.05243353895258	-0.0810802134929583\\
1.05557513160617	-0.0807666993052386\\
1.05871672425976	-0.0804636922616938\\
1.06185831691335	-0.0801709322428266\\
1.06499990956694	-0.0798881679313348\\
1.06814150222053	-0.0796151564648161\\
1.07128309487412	-0.0793516631045407\\
1.07442468752771	-0.07909746091943\\
1.0775662801813	-0.0788523304844672\\
1.08070787283489	-0.0786160595927742\\
1.08384946548848	-0.078388442980665\\
1.08699105814207	-0.0781692820650003\\
1.09013265079566	-0.0779583846922298\\
1.09327424344925	-0.0777555648985166\\
1.09641583610284	-0.0775606426804081\\
1.09955742875643	-0.0773734437755083\\
1.10269902141002	-0.0771937994526707\\
1.10584061406361	-0.0770215463112294\\
1.1089822067172	-0.0768565260888436\\
1.11212379937079	-0.0766985854775221\\
1.11526539202438	-0.0765475759474398\\
1.11840698467797	-0.0764033535781703\\
1.12154857733156	-0.0762657788969858\\
1.12469016998515	-0.0761347167238772\\
1.12783176263874	-0.0760100360229961\\
1.13097335529233	-0.0758916097601992\\
1.13411494794592	-0.0757793147664261\\
1.13725654059951	-0.0756730316066307\\
1.1403981332531	-0.0755726444540183\\
1.14353972590668	-0.0754780409693391\\
1.14668131856027	-0.075389112185016\\
1.14982291121386	-0.0753057523938787\\
1.15296450386745	-0.0752278590423126\\
1.15610609652104	-0.0751553326276045\\
1.15924768917463	-0.0750880765993205\\
1.16238928182822	-0.0750259972645195\\
1.16553087448181	-0.0749690036966562\\
1.1686724671354	-0.0749170076479842\\
1.17181405978899	-0.0748699234653362\\
1.17495565244258	-0.0748276680091132\\
1.17809724509617	-0.0747901605753663\\
1.18123883774976	-0.0747573228208135\\
1.18438043040335	-0.0747290786906978\\
1.18752202305694	-0.0747053543493391\\
1.19066361571053	-0.0746860781132856\\
1.19380520836412	-0.0746711803869506\\
1.19694680101771	-0.0746605936006298\\
1.2000883936713	-0.0746542521508026\\
1.20322998632489	-0.0746520923426275\\
1.20637157897848	-0.0746540523345399\\
1.20951317163207	-0.0746600720848634\\
1.21265476428566	-0.0746700933003626\\
1.21579635693925	-0.0746840593866495\\
1.21893794959284	-0.074701915400382\\
1.22207954224643	-0.074723608003169\\
1.22522113490002	-0.0747490854171314\\
1.22836272755361	-0.0747782973820395\\
1.2315043202072	-0.0748111951139795\\
1.23464591286079	-0.0748477312654736\\
1.23778750551438	-0.0748878598870171\\
1.24092909816797	-0.074931536389965\\
1.24407069082156	-0.0749787175107203\\
1.24721228347515	-0.0750293612761738\\
1.25035387612874	-0.0750834269703587\\
1.25349546878233	-0.0751408751022581\\
1.25663706143592	-0.075201667374736\\
1.25977865408951	-0.0752657666545445\\
1.2629202467431	-0.0753331369433705\\
1.26606183939669	-0.0754037433498836\\
1.26920343205028	-0.0754775520627459\\
1.27234502470387	-0.0755545303245583\\
1.27548661735746	-0.0756346464066977\\
1.27862821001105	-0.0757178695850235\\
1.28176980266464	-0.0758041701164208\\
1.28491139531823	-0.0758935192161432\\
1.28805298797182	-0.0759858890359454\\
1.29119458062541	-0.076081252642955\\
1.29433617327899	-0.0761795839992819\\
1.29747776593258	-0.0762808579423212\\
1.30061935858617	-0.0763850501657391\\
1.30376095123976	-0.0764921372011122\\
1.30690254389335	-0.0766020964002004\\
1.31004413654694	-0.0767149059178377\\
1.31318572920053	-0.0768305446954097\\
1.31632732185412	-0.0769489924449101\\
1.31946891450771	-0.077070229633551\\
1.3226105071613	-0.0771942374689133\\
1.32575209981489	-0.0773209978846199\\
1.32889369246848	-0.0774504935265068\\
1.33203528512207	-0.0775827077392956\\
1.33517687777566	-0.0777176245537326\\
1.33831847042925	-0.0778552286741908\\
1.34146006308284	-0.077995505466721\\
1.34460165573643	-0.0781384409475333\\
1.34774324839002	-0.0782840217719033\\
1.35088484104361	-0.0784322352234858\\
1.3540264336972	-0.0785830692040254\\
1.35716802635079	-0.0787365122234575\\
1.36030961900438	-0.0788925533903762\\
1.36345121165797	-0.0790511824028808\\
1.36659280431156	-0.0792123895397641\\
1.36973439696515	-0.0793761656520597\\
1.37287598961874	-0.0795425021549168\\
1.37601758227233	-0.0797113910198063\\
1.37915917492592	-0.0798828247670532\\
1.38230076757951	-0.0800567964586719\\
1.3854423602331	-0.0802332996915141\\
1.38858395288669	-0.0804123285907069\\
1.39172554554028	-0.0805938778033921\\
1.39486713819387	-0.0807779424927358\\
1.39800873084746	-0.0809645183322273\\
1.40115032350105	-0.0811536015002433\\
1.40429191615464	-0.0813451886748777\\
1.40743350880823	-0.081539277029037\\
1.41057510146182	-0.0817358642257822\\
1.41371669411541	-0.0819349484139269\\
1.416858286769	-0.0821365282238784\\
1.41999987942259	-0.0823406027637181\\
1.42314147207618	-0.0825471716155209\\
1.42628306472977	-0.0827562348319013\\
1.42942465738336	-0.0829677929327948\\
1.43256625003695	-0.0831818469024579\\
1.43570784269054	-0.0833983981866916\\
1.43884943534413	-0.0836174486902808\\
1.44199102799772	-0.0838390007746513\\
1.4451326206513	-0.0840630572557355\\
1.44827421330489	-0.0842896214020478\\
1.45141580595848	-0.0845186969329689\\
1.45455739861207	-0.0847502880172272\\
1.45769899126566	-0.0849843992715923\\
1.46084058391925	-0.0852210357597597\\
1.46398217657284	-0.0854602029914367\\
1.46712376922643	-0.0857019069216254\\
1.47026536188002	-0.0859461539500993\\
1.47340695453361	-0.0861929509210734\\
1.4765485471872	-0.0864423051230663\\
1.47969013984079	-0.086694224288955\\
1.48283173249438	-0.0869487165962167\\
1.48597332514797	-0.0872057906673643\\
1.48911491780156	-0.087465455570566\\
1.49225651045515	-0.0877277208204583\\
1.49539810310874	-0.0879925963791432\\
1.49853969576233	-0.0882600926573746\\
1.50168128841592	-0.0885302205159332\\
1.50482288106951	-0.0888029912671889\\
1.5079644737231	-0.0890784166768505\\
1.51110606637669	-0.0893565089659064\\
1.51424765903028	-0.0896372808127519\\
1.51738925168387	-0.0899207453555087\\
1.52053084433746	-0.0902069161945332\\
1.52367243699105	-0.0904958073951184\\
1.52681402964464	-0.0907874334903869\\
1.52995562229823	-0.0910818094843787\\
1.53309721495182	-0.0913789508553358\\
1.53623880760541	-0.0916788735591821\\
1.539380400259	-0.0919815940332027\\
1.54252199291259	-0.0922871291999239\\
1.54566358556618	-0.0925954964711965\\
1.54880517821977	-0.0929067137524832\\
1.55194677087336	-0.0932207994473533\\
1.55508836352695	-0.0935377724621888\\
1.55822995618054	-0.0938576522110977\\
1.56137154883413	-0.0941804586210496\\
1.56451314148772	-0.0945062121372239\\
1.56765473414131	-0.0948349337285818\\
1.5707963267949	-0.0951666448936615\\
1.57393791944849	-0.0955013676666024\\
1.57707951210208	-0.0958391246234011\\
1.58022110475567	-0.0961799388884012\\
1.58336269740926	-0.0965238341410253\\
1.58650429006285	-0.0968708346227488\\
1.58964588271644	-0.0972209651443223\\
1.59278747537003	-0.0975742510932474\\
1.59592906802361	-0.0979307184415099\\
1.5990706606772	-0.0982903937535745\\
1.60221225333079	-0.098653304194651\\
1.60535384598438	-0.0990194775392291\\
1.60849543863797	-0.0993889421798948\\
1.61163703129156	-0.0997617271364339\\
1.61477862394515	-0.100137862065221\\
1.61792021659874	-0.100517377268915\\
1.62106180925233	-0.100900303706446\\
1.62420340190592	-0.10128667300333\\
1.62734499455951	-0.101676517462284\\
1.6304865872131	-0.102069870074186\\
1.63362817986669	-0.102466764529352\\
1.63676977252028	-0.102867235229162\\
1.63991136517387	-0.103271317298042\\
1.64305295782746	-0.103679046595792\\
1.64619455048105	-0.104090459730297\\
1.64933614313464	-0.104505594070599\\
1.65247773578823	-0.104924487760372\\
1.65561932844182	-0.105347179731782\\
1.65876092109541	-0.105773709719765\\
1.661902513749	-0.106204118276712\\
1.66504410640259	-0.106638446787594\\
1.66818569905618	-0.107076737485523\\
1.67132729170977	-0.10751903346777\\
1.67446888436336	-0.107965378712245\\
1.67761047701695	-0.10841581809446\\
1.68075206967054	-0.108870397404985\\
1.68389366232413	-0.109329163367405\\
1.68703525497772	-0.109792163656806\\
1.69017684763131	-0.110259446918792\\
1.6933184402849	-0.110731062789057\\
1.69646003293849	-0.111207061913525\\
1.69960162559208	-0.11168749596907\\
1.70274321824567	-0.112172417684849\\
1.70588481089926	-0.112661880864243\\
1.70902640355285	-0.113155940407448\\
1.71216799620644	-0.11365465233472\\
1.71530958886003	-0.114158073810297\\
1.71845118151362	-0.114666263167028\\
1.72159277416721	-0.115179279931717\\
1.7247343668208	-0.115697184851214\\
1.72787595947439	-0.116220039919277\\
1.73101755212798	-0.116747908404219\\
1.73415914478157	-0.117280854877382\\
1.73730073743516	-0.117818945242444\\
1.74044233008875	-0.118362246765609\\
1.74358392274234	-0.118910828106688\\
1.74672551539592	-0.119464759351108\\
1.74986710804951	-0.120024112042889\\
1.7530087007031	-0.120588959218603\\
1.75615029335669	-0.121159375442364\\
1.75929188601028	-0.121735436841868\\
1.76243347866387	-0.122317221145542\\
1.76557507131746	-0.122904807720804\\
1.76871666397105	-0.123498277613511\\
1.77185825662464	-0.124097713588607\\
1.77499984927823	-0.124703200172024\\
1.77814144193182	-0.125314823693879\\
1.78128303458541	-0.125932672333011\\
1.784424627239	-0.126556836162907\\
1.78756621989259	-0.127187407199056\\
1.79070781254618	-0.127824479447799\\
1.79384940519977	-0.128468148956715\\
1.79699099785336	-0.129118513866599\\
1.80013259050695	-0.129775674465098\\
1.80327418316054	-0.130439733242054\\
1.80641577581413	-0.131110794946625\\
1.80955736846772	-0.131788966646239\\
1.81269896112131	-0.13247435778747\\
1.8158405537749	-0.133167080258871\\
1.81898214642849	-0.13386724845588\\
1.82212373908208	-0.134574979347833\\
1.82526533173567	-0.135290392547207\\
1.82840692438926	-0.136013610381136\\
1.83154851704285	-0.136744757965316\\
1.83469010969644	-0.137483963280383\\
1.83783170235003	-0.138231357250845\\
1.84097329500362	-0.13898707382669\\
1.84411488765721	-0.139751250067756\\
1.8472564803108	-0.140524026230978\\
1.85039807296439	-0.141305545860626\\
1.85353966561798	-0.142095955881652\\
1.85668125827157	-0.142895406696262\\
1.85982285092516	-0.14370405228386\\
1.86296444357875	-0.144522050304476\\
1.86610603623234	-0.14534956220584\\
1.86924762888593	-0.146186753334237\\
1.87238922153952	-0.147033793049305\\
1.87553081419311	-0.14789085484293\\
1.8786724068467	-0.14875811646242\\
1.88181399950029	-0.149635760038125\\
1.88495559215388	-0.150523972215691\\
1.88809718480747	-0.151422944293156\\
1.89123877746106	-0.152332872363061\\
1.89438037011465	-0.153253957459838\\
1.89752196276823	-0.154186405712645\\
1.90066355542182	-0.155130428503941\\
1.90380514807541	-0.156086242633992\\
1.906946740729	-0.157054070491618\\
1.91008833338259	-0.158034140231415\\
1.91322992603618	-0.15902668595776\\
1.91637151868977	-0.160031947915904\\
1.91951311134336	-0.161050172690434\\
1.92265470399695	-0.162081613411492\\
1.92579629665054	-0.163126529969046\\
1.92893788930413	-0.164185189235613\\
1.93207948195772	-0.165257865297806\\
1.93522107461131	-0.166344839697124\\
1.9383626672649	-0.167446401680394\\
1.94150425991849	-0.168562848460326\\
1.94464585257208	-0.169694485486669\\
1.94778744522567	-0.170841626728429\\
1.95092903787926	-0.172004594967715\\
1.95407063053285	-0.173183722105748\\
1.95721222318644	-0.174379349481617\\
1.96035381584003	-0.175591828204404\\
1.96349540849362	-0.176821519499325\\
1.96663700114721	-0.178068795068581\\
1.9697785938008	-0.179334037467633\\
1.97292018645439	-0.180617640497673\\
1.97606177910798	-0.181920009615095\\
1.97920337176157	-0.183241562358835\\
1.98234496441516	-0.184582728796457\\
1.98548655706875	-0.185943951989967\\
1.98862814972234	-0.187325688482347\\
1.99176974237593	-0.188728408805892\\
1.99491133502952	-0.190152598013469\\
1.99805292768311	-0.191598756233904\\
2.0011945203367	-0.193067399252773\\
2.00433611299029	-0.194559059119925\\
2.00747770564388	-0.196074284785178\\
2.01061929829747	-0.197613642763705\\
2.01376089095106	-0.199177717832687\\
2.01690248360465	-0.200767113760978\\
2.02004407625824	-0.202382454073553\\
2.02318566891183	-0.204024382852675\\
2.02632726156542	-0.20569356557783\\
2.02946885421901	-0.207390690006577\\
2.0326104468726	-0.209116467098636\\
2.03575203952619	-0.210871631985662\\
2.03889363217978	-0.212656944989312\\
2.04203522483337	-0.214473192690384\\
2.04517681748696	-0.216321189051986\\
2.04831841014055	-0.218201776599898\\
2.05146000279414	-0.220115827663458\\
2.05460159544772	-0.222064245680591\\
2.05774318810131	-0.22404796657077\\
2.0608847807549	-0.226067960180006\\
2.06402637340849	-0.228125231802198\\
2.06716796606208	-0.230220823781518\\
2.07030955871567	-0.232355817200773\\
2.07345115136926	-0.234531333661056\\
2.07659274402285	-0.236748537158366\\
2.07973433667644	-0.239008636063266\\
2.08287592933003	-0.241312885210061\\
2.08601752198362	-0.24366258810247\\
2.08915911463721	-0.246059099243214\\
2.0923007072908	-0.248503826595524\\
2.09544229994439	-0.250998234185094\\
2.09858389259798	-0.253543844851668\\
2.10172548525157	-0.256142243160083\\
2.10486707790516	-0.258795078481326\\
2.10800867055875	-0.26150406825493\\
2.11115026321234	-0.264271001444877\\
2.11429185586593	-0.267097742202074\\
2.11743344851952	-0.269986233747442\\
2.12057504117311	-0.272938502490712\\
2.1237166338267	-0.275956662401173\\
2.12685822648029	-0.2790429196478\\
2.12999981913388	-0.282199577527592\\
2.13314141178747	-0.285429041702292\\
2.13628300444106	-0.288733825765274\\
2.13942459709465	-0.292116557162039\\
2.14256618974824	-0.295579983489536\\
2.14570778240183	-0.29912697920149\\
2.14884937505542	-0.302760552749033\\
2.15199096770901	-0.306483854188174\\
2.1551325603626	-0.310300183288067\\
2.15827415301619	-0.314212998176732\\
2.16141574566978	-0.318225924563621\\
2.16455733832337	-0.322342765581525\\
2.16769893097696	-0.326567512293561\\
2.17084052363055	-0.330904354914453\\
2.17398211628414	-0.335357694799091\\
2.17712370893773	-0.339932157255335\\
2.18026530159132	-0.344632605242269\\
2.18340689424491	-0.349464154019647\\
2.1865484868985	-0.354432186819042\\
2.18969007955209	-0.359542371612216\\
2.19283167220568	-0.364800679057533\\
2.19597326485927	-0.370213401710694\\
2.19911485751286	-0.375787174591724\\
2.20225645016645	-0.381528997205951\\
2.20539804282003	-0.387446257122501\\
2.20853963547362	-0.393546755219636\\
2.21168122812721	-0.39983873271183\\
2.2148228207808	-0.406330900078663\\
2.21796441343439	-0.41303246802029\\
2.22110600608798	-0.419953180567902\\
2.22424759874157	-0.427103350480111\\
2.22738919139516	-0.434493897056861\\
2.23053078404875	-0.442136386500908\\
2.23367237670234	-0.45004307495217\\
2.23681396935593	-0.458226954311534\\
2.23995556200952	-0.466701800956815\\
2.24309715466311	-0.475482227433005\\
2.2462387473167	-0.484583737170013\\
2.24938033997029	-0.494022782241571\\
2.25252193262388	-0.50381682412619\\
2.25566352527747	-0.513984397361701\\
2.25880511793106	-0.524545175895125\\
2.26194671058465	-0.535520041814562\\
2.26508830323824	-0.546931156003762\\
2.26822989589183	-0.55880203007615\\
2.27137148854542	-0.571157598715546\\
2.27451308119901	-0.584024291265834\\
2.2776546738526	-0.597430101061006\\
2.28079626650619	-0.611404650557695\\
2.28393785915978	-0.62597924981106\\
2.28707945181337	-0.64118694520701\\
2.29022104446696	-0.6570625546137\\
2.29336263712055	-0.673642684228662\\
2.29650422977414	-0.690965721361569\\
2.29964582242773	-0.709071796198355\\
2.30278741508132	-0.728002704238946\\
2.30592900773491	-0.747801779600372\\
2.3090706003885	-0.76851370775922\\
2.31221219304209	-0.790184264630301\\
2.31535378569568	-0.812859967236618\\
2.31849537834927	-0.836587619764441\\
2.32163697100286	-0.861413737724699\\
2.32477856365645	-0.887383832543349\\
2.32792015631004	-0.914541539551817\\
2.33106174896363	-0.942927574506942\\
2.33420334161722	-0.972578507981019\\
2.33734493427081	-1.00352535381564\\
2.3404865269244	-1.03579197789751\\
2.34362811957799	-1.06939334723324\\
2.34676971223158	-1.1043336568336\\
2.34991130488517	-1.14060439294683\\
2.35305289753876	-1.17818241468574\\
2.35619449019234	-1.21702816015893\\
2.35933608284593	-1.25708410492355\\
2.36247767549952	-1.29827361609368\\
2.36561926815311	-1.34050035037196\\
2.3687608608067	-1.38364833436665\\
2.37190245346029	-1.42758283767827\\
2.37504404611388	-1.47215210250133\\
2.37818563876747	-1.51718993020323\\
2.38132723142106	-1.5625190514676\\
2.38446882407465	-1.60795513127202\\
2.38761041672824	-1.65331119416189\\
2.39075200938183	-1.6984022095538\\
2.39389360203542	-1.74304955896235\\
2.39703519468901	-1.78708512022927\\
2.4001767873426	-1.83035474572107\\
2.40331837999619	-1.87272097485344\\
2.40645997264978	-1.9140648958938\\
2.40960156530337	-1.95428714674465\\
2.41274315795696	-1.99330810977944\\
2.41588475061055	-2.03106740529846\\
2.41902634326414	-2.06752281893573\\
2.42216793591773	-2.1026488108295\\
2.42530952857132	-2.13643475143629\\
2.42845112122491	-2.16888301467298\\
2.4315927138785	-2.2000070380404\\
2.43473430653209	-2.22982943546176\\
2.43787589918568	-2.25838022483138\\
2.44101749183927	-2.28569521077656\\
2.44415908449286	-2.31181454503434\\
2.44730067714645	-2.33678147254642\\
2.45044226980004	-2.36064126077795\\
2.45358386245363	-2.38344030245883\\
2.45672545510722	-2.40522537737148\\
2.45986704776081	-2.42604305637455\\
2.4630086404144	-2.44593923000592\\
2.46615023306799	-2.46495874427382\\
2.46929182572158	-2.48314512723505\\
2.47243341837517	-2.50054039137715\\
2.47557501102876	-2.51718489844577\\
2.47871660368235	-2.53311727503791\\
2.48185819633594	-2.54837436891284\\
2.48499978898953	-2.56299123749333\\
2.48814138164312	-2.57700116140702\\
2.49128297429671	-2.59043567713614\\
2.4944245669503	-2.60332462390415\\
2.49756615960389	-2.61569620083607\\
2.50070775225748	-2.62757703119966\\
2.50384934491107	-2.63899223117966\\
2.50699093756465	-2.64996548117411\\
2.51013253021824	-2.66051909804387\\
2.51327412287183	-2.67067410710884\\
2.51641571552542	-2.68045031297807\\
2.51955730817901	-2.68986636853879\\
2.5226989008326	-2.69893984161941\\
2.52584049348619	-2.70768727899281\\
2.52898208613978	-2.7161242675058\\
2.53212367879337	-2.7242654922137\\
2.53526527144696	-2.73212479147142\\
2.53840686410055	-2.73971520898712\\
2.54154845675414	-2.74704904288635\\
2.54469004940773	-2.75413789186441\\
2.54783164206132	-2.76099269852693\\
2.55097323471491	-2.76762379003284\\
2.5541148273685	-2.7740409161639\\
2.55725642002209	-2.78025328494973\\
2.56039801267568	-2.7862695959795\\
2.56353960532927	-2.792098071531\\
2.56668119798286	-2.79774648564546\\
2.56982279063645	-2.80322219127292\\
2.57296438329004	-2.80853214560843\\
2.57610597594363	-2.8136829337342\\
2.57924756859722	-2.81868079067718\\
2.58238916125081	-2.82353162198576\\
2.5855307539044	-2.82824102292338\\
2.58867234655799	-2.83281429637114\\
2.59181393921158	-2.83725646952544\\
2.59495553186517	-2.84157230947148\\
2.59809712451876	-2.84576633770768\\
2.60123871717235	-2.84984284369128\\
2.60438030982594	-2.8538058974702\\
2.60752190247953	-2.85765936146167\\
2.61066349513312	-2.86140690143391\\
2.61380508778671	-2.86505199674246\\
2.6169466804403	-2.86859794986968\\
2.62008827309389	-2.87204789531124\\
2.62322986574748	-2.87540480785094\\
2.62637145840107	-2.87867151026115\\
2.62951305105466	-2.88185068046356\\
2.63265464370825	-2.88494485818196\\
2.63579623636184	-2.88795645111583\\
2.63893782901543	-2.89088774066132\\
2.64207942166902	-2.89374088720337\\
2.64522101432261	-2.89651793500077\\
2.6483626069762	-2.89922081668348\\
2.65150419962979	-2.90185135737963\\
2.65464579228338	-2.90441127848732\\
2.65778738493696	-2.90690220110472\\
2.66092897759055	-2.90932564912968\\
2.66407057024414	-2.91168305203853\\
2.66721216289773	-2.91397574735138\\
2.67035375555132	-2.91620498278995\\
2.67349534820491	-2.91837191813154\\
2.6766369408585	-2.92047762676101\\
2.67977853351209	-2.92252309692068\\
2.68292012616568	-2.9245092326559\\
2.68606171881927	-2.92643685445171\\
2.68920331147286	-2.92830669955392\\
2.69234490412645	-2.93011942196517\\
2.69548649678004	-2.93187559210391\\
2.69862808943363	-2.9335756961112\\
2.70176968208722	-2.93522013478711\\
2.70491127474081	-2.93680922213442\\
2.7080528673944	-2.93834318348374\\
2.71119446004799	-2.93982215316938\\
2.71433605270158	-2.9412461717199\\
2.71747764535517	-2.94261518252185\\
2.72061923800876	-2.94392902790813\\
2.72376083066235	-2.945187444615\\
2.72690242331594	-2.94639005854274\\
2.73004401596953	-2.94753637874494\\
2.73318560862312	-2.94862579055967\\
2.73632720127671	-2.94965754778182\\
2.7394687939303	-2.95063076376018\\
2.74261038658389	-2.95154440128409\\
2.74575197923748	-2.95239726110229\\
2.74889357189107	-2.95318796889093\\
2.75203516454466	-2.95391496045706\\
2.75517675719825	-2.95457646492725\\
2.75831834985184	-2.95517048562796\\
2.76145994250543	-2.95569477831238\\
2.76460153515902	-2.95614682632607\\
2.76774312781261	-2.95652381222909\\
2.7708847204662	-2.95682258530132\\
2.77402631311979	-2.95703962424783\\
2.77716790577338	-2.95717099428644\\
2.78030949842697	-2.95721229763522\\
2.78345109108056	-2.95715861621436\\
2.78659268373415	-2.95700444512632\\
2.78973427638774	-2.95674361516535\\
2.79287586904133	-2.95636920221712\\
2.79601746169492	-2.95587342091772\\
2.79915905434851	-2.95524749931972\\
2.8023006470021	-2.95448153052101\\
2.80544223965569	-2.95356429619763\\
2.80858383230927	-2.95248305567214\\
2.81172542496286	-2.95122329244556\\
2.81486701761645	-2.94976840788978\\
2.81800861027004	-2.94809934884786\\
2.82115020292363	-2.94619415195888\\
2.82429179557722	-2.94402738223535\\
2.82743338823081	-2.94156943623258\\
2.8305749808844	-2.9387856702785\\
2.83371657353799	-2.93563530051689\\
2.83685816619158	-2.93207000223213\\
2.83999975884517	-2.92803210844481\\
2.84314135149876	-2.9234522680607\\
2.84628294415235	-2.91824636559557\\
2.84942453680594	-2.91231141759645\\
2.85256612945953	-2.90552002891493\\
2.85570772211312	-2.89771278765509\\
2.85884931476671	-2.88868765445695\\
2.8619909074203	-2.87818487871324\\
2.86513250007389	-2.86586510601959\\
2.86827409272748	-2.85127685938668\\
2.87141568538107	-2.83380697081658\\
2.87455727803466	-2.81260280539135\\
2.87769887068825	-2.78644621616113\\
2.88084046334184	-2.75354182292249\\
2.88398205599543	-2.71114731034583\\
2.88712364864902	-2.65490183956486\\
2.89026524130261	-2.57756504864544\\
2.8934068339562	-2.46664044271233\\
2.89654842660979	-2.30037006800174\\
2.89969001926338	-2.04498851980361\\
2.90283161191697	-1.67537742349978\\
2.90597320457056	-1.2496579277774\\
2.90911479722415	-0.89501862037079\\
2.91225638987774	-0.654042991901451\\
2.91539798253133	-0.497053323177609\\
2.91853957518492	-0.391687228746248\\
2.92168116783851	-0.317735295262854\\
2.9248227604921	-0.263621391899826\\
2.92796435314569	-0.22260840557008\\
2.93110594579928	-0.19061447710374\\
2.93424753845287	-0.165057862950408\\
2.93738913110646	-0.144239504922184\\
2.94053072376005	-0.127001340584082\\
2.94367231641364	-0.11252955617615\\
2.94681390906723	-0.10023685601526\\
2.94995550172082	-0.0896894790550587\\
2.95309709437441	-0.080560490724277\\
2.956238687028	-0.0725990263083536\\
2.95938027968159	-0.0656095156907637\\
2.96252187233517	-0.0594373265796253\\
2.96566346498876	-0.0539586380397482\\
2.96880505764235	-0.0490731648772471\\
2.97194665029594	-0.0446988423586299\\
2.97508824294953	-0.0407678838198828\\
2.97822983560312	-0.0372238159318458\\
2.98137142825671	-0.0340192208668135\\
2.9845130209103	-0.0311139967937016\\
2.98765461356389	-0.0284740033525876\\
2.99079620621748	-0.0260699964789695\\
2.99393779887107	-0.0238767831033593\\
2.99707939152466	-0.0218725446426215\\
3.00022098417825	-0.0200382913002193\\
3.00336257683184	-0.0183574186381537\\
3.00650416948543	-0.0168153447705928\\
3.00964576213902	-0.0153992116045478\\
3.01278735479261	-0.0140976373298025\\
3.0159289474462	-0.0129005101970079\\
3.01907054009979	-0.0117988157728261\\
3.02221213275338	-0.0107844915022693\\
3.02535372540697	-0.00985030367326874\\
3.02849531806056	-0.00898974285822049\\
3.03163691071415	-0.00819693467309414\\
3.03477850336774	-0.00746656329617063\\
3.03792009602133	-0.00679380566452915\\
3.04106168867492	-0.00617427464486121\\
3.04420328132851	-0.00560396977818078\\
3.0473448739821	-0.00507923444169732\\
3.05048646663569	-0.00459671846783718\\
3.05362805928928	-0.00415334542083909\\
3.05676965194287	-0.00374628386151274\\
3.05991124459646	-0.00337292203820357\\
3.06305283725005	-0.00303084552985713\\
3.06619442990364	-0.00271781744005624\\
3.06933602255723	-0.00243176080145854\\
3.07247761521082	-0.00217074290011622\\
3.07561920786441	-0.00193296127164499\\
3.078760800518	-0.00171673115604667\\
3.08190239317159	-0.00152047422806819\\
3.08504398582518	-0.00134270844473655\\
3.08818557847877	-0.00118203887305123\\
3.09132717113236	-0.0010371493786646\\
3.09446876378595	-0.000906795071848924\\
3.09761035643954	-0.000789795419819459\\
3.10075194909313	-0.000685027945793459\\
3.10389354174672	-0.000591422444590537\\
3.10703513440031	-0.000507955652734986\\
3.1101767270539	-0.000433646317925979\\
3.11331831970748	-0.000367550618860369\\
3.11645991236107	-0.000308757891304982\\
3.11960150501466	-0.000256386620917663\\
3.12274309766825	-0.000209580666744979\\
3.12588469032184	-0.000167505682882317\\
3.12902628297543	-0.000129345708009949\\
3.13216787562902	-9.42998951985951e-05\\
3.13530946828261	-6.15793556947222e-05\\
3.1384510609362	-3.04040924875787e-05\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	-0.000658146618441879\\
0.00628318530717959	-0.00131650215930001\\
0.00942477796076938	-0.00197527574485923\\
0.0125663706143592	-0.00263467689749364\\
0.015707963267949	-0.00329491574062812\\
0.0188495559215388	-0.00395620320077672\\
0.0219911485751286	-0.00461875121105226\\
0.0251327412287183	-0.00528277291650081\\
0.0282743338823081	-0.00594848288165473\\
0.0314159265358979	-0.00661609730067703\\
0.0345575191894877	-0.00728583421049622\\
0.0376991118430775	-0.00795791370733445\\
0.0408407044966673	-0.00863255816703745\\
0.0439822971502571	-0.00930999246963005\\
0.0471238898038469	-0.00999044422853324\\
0.0502654824574367	-0.0106741440248967\\
0.0534070751110265	-0.0113613256475071\\
0.0565486677646163	-0.0120522263387595\\
0.0596902604182061	-0.01274708704719\\
0.0628318530717959	-0.0134461526870933\\
0.0659734457253857	-0.0141496724057784\\
0.0691150383789754	-0.0148578998590057\\
0.0722566310325652	-0.015571093495236\\
0.075398223686155	-0.0162895168492851\\
0.0785398163397448	-0.0170134388460443\\
0.0816814089933346	-0.017743134114971\\
0.0848230016469244	-0.018478883316039\\
0.0879645943005142	-0.0192209734779425\\
0.091106186954104	-0.0199696983493309\\
0.0942477796076938	-0.0207253587639293\\
0.0973893722612836	-0.0214882630204372\\
0.100530964914873	-0.0222587272781531\\
0.103672557568463	-0.0230370759693188\\
0.106814150222053	-0.0238236422292473\\
0.109955742875643	-0.0246187683453538\\
0.113097335529233	-0.0254228062262882\\
0.116238928182822	-0.0262361178924282\\
0.119380520836412	-0.0270590759890807\\
0.122522113490002	-0.0278920643238245\\
0.125663706143592	-0.0287354784295166\\
0.128805298797181	-0.0295897261545868\\
0.131946891450771	-0.0304552282823427\\
0.135088484104361	-0.0313324191811484\\
0.138230076757951	-0.0322217474874207\\
0.141371669411541	-0.0331236768235721\\
0.14451326206513	-0.0340386865531346\\
0.14765485471872	-0.0349672725754724\\
0.15079644737231	-0.035909948162665\\
0.1539380400259	-0.0368672448412952\\
0.15707963267949	-0.0378397133221355\\
0.160221225333079	-0.0388279244808563\\
0.163362817986669	-0.0398324703931818\\
0.166504410640259	-0.0408539654281341\\
0.169646003293849	-0.0418930474032932\\
0.172787595947439	-0.042950378806264\\
0.175929188601028	-0.0440266480869114\\
0.179070781254618	-0.0451225710252228\\
0.182212373908208	-0.0462388921800594\\
0.185353966561798	-0.047376386424455\\
0.188495559215388	-0.0485358605735842\\
0.191637151868977	-0.0497181551119605\\
0.194778744522567	-0.0509241460270222\\
0.197920337176157	-0.0521547467567665\\
0.201061929829747	-0.0534109102597582\\
0.204203522483337	-0.0546936312165229\\
0.207345115136926	-0.0560039483720578\\
0.210486707790516	-0.0573429470300288\\
0.213628300444106	-0.0587117617101125\\
0.216769893097696	-0.0601115789808917\\
0.219911485751286	-0.0615436404818293\\
0.223053078404875	-0.0630092461489618\\
0.226194671058465	-0.0645097576602898\\
0.229336263712055	-0.0660466021182087\\
0.232477856365645	-0.0676212759879053\\
0.235619449019234	-0.0692353493123283\\
0.238761041672824	-0.0708904702262414\\
0.241902634326414	-0.0725883697938823\\
0.245044226980004	-0.0743308671970935\\
0.248185819633594	-0.0761198753032462\\
0.251327412287183	-0.0779574066450746\\
0.254469004940773	-0.0798455798475897\\
0.257610597594363	-0.0817866265406426\\
0.260752190247953	-0.0837828987994347\\
0.263893782901543	-0.0858368771594256\\
0.267035375555132	-0.0879511792567147\\
0.270176968208722	-0.0901285691500266\\
0.273318560862312	-0.0923719673861605\\
0.276460153515902	-0.0946844618770024\\
0.279601746169492	-0.0970693196632455\\
0.282743338823081	-0.0995299996477335\\
0.285884931476671	-0.102070166390041\\
0.289026524130261	-0.104693705063585\\
0.292168116783851	-0.10740473768733\\
0.295309709437441	-0.110207640756262\\
0.29845130209103	-0.113107064408188\\
0.30159289474462	-0.116107953279557\\
0.30473448739821	-0.119215569219738\\
0.3078760800518	-0.122435516052074\\
0.31101767270539	-0.125773766591089\\
0.314159265358979	-0.12923669214879\\
0.317300858012569	-0.132831094789456\\
0.320442450666159	-0.136564242621841\\
0.323584043319749	-0.140443908450914\\
0.326725635973339	-0.144478412148226\\
0.329867228626928	-0.148676667141576\\
0.333008821280518	-0.153048231470946\\
0.336150413934108	-0.157603363909471\\
0.339292006587698	-0.162353085705939\\
0.342433599241287	-0.167309248569479\\
0.345575191894877	-0.172484609588435\\
0.348716784548467	-0.177892913854055\\
0.351858377202057	-0.183548985646496\\
0.354999969855647	-0.189468829135373\\
0.358141562509236	-0.195669739650203\\
0.361283155162826	-0.202170426686838\\
0.364424747816416	-0.208991149933484\\
0.367566340470006	-0.216153869722291\\
0.370707933123596	-0.223682413436657\\
0.373849525777185	-0.231602659525394\\
0.376991118430775	-0.239942740885717\\
0.380132711084365	-0.248733269466516\\
0.383274303737955	-0.258007583996786\\
0.386415896391545	-0.267802022738958\\
0.389557489045134	-0.278156223073399\\
0.392699081698724	-0.289113449495501\\
0.395840674352314	-0.30072095119298\\
0.398982267005904	-0.313030349688357\\
0.402123859659494	-0.326098055973127\\
0.405265452313083	-0.339985714981754\\
0.408407044966673	-0.354760672964705\\
0.411548637620263	-0.370496460070273\\
0.414690230273853	-0.387273275912388\\
0.417831822927442	-0.405178459677723\\
0.420973415581032	-0.424306917907407\\
0.424115008234622	-0.444761471879516\\
0.427256600888212	-0.466653071849399\\
0.430398193541802	-0.490100806595593\\
0.433539786195391	-0.515231613206354\\
0.436681378848981	-0.54217956361386\\
0.439822971502571	-0.571084571577201\\
0.442964564156161	-0.602090328536228\\
0.446106156809751	-0.635341243170697\\
0.44924774946334	-0.67097813518476\\
0.45238934211693	-0.709132431067311\\
0.45553093477052	-0.749918646272942\\
0.45867252742411	-0.793425037756191\\
0.4618141200777	-0.839702498937129\\
0.464955712731289	-0.88875206701336\\
0.468097305384879	-0.940511822952393\\
0.471238898038469	-0.994844453684955\\
0.474380490692059	-1.0515272251179\\
0.477522083345649	-1.11024643372609\\
0.480663675999238	-1.17059837587586\\
0.483805268652828	-1.23209833559425\\
0.486946861306418	-1.29419800098906\\
0.490088453960008	-1.35631023633929\\
0.493230046613597	-1.41783862818863\\
0.496371639267187	-1.4782081547158\\
0.499513231920777	-1.53689306614938\\
0.502654824574367	-1.59343870402563\\
0.505796417227957	-1.64747530125611\\
0.508938009881546	-1.69872335778259\\
0.512079602535136	-1.74699153447457\\
0.515221195188726	-1.79216886683597\\
0.518362787842316	-1.83421340418081\\
0.521504380495906	-1.87313923523095\\
0.524645973149495	-1.90900345110509\\
0.527787565803085	-1.94189409818901\\
0.530929158456675	-1.97191971071257\\
0.534070751110265	-1.99920064932493\\
0.537212343763855	-2.02386222308895\\
0.540353936417444	-2.04602942536858\\
0.543495529071034	-2.06582304468395\\
0.546637121724624	-2.08335689439261\\
0.549778714378214	-2.09873591887456\\
0.552920307031804	-2.11205496334702\\
0.556061899685393	-2.12339802942748\\
0.559203492338983	-2.13283787316958\\
0.562345084992573	-2.14043583348155\\
0.565486677646163	-2.14624180542156\\
0.568628270299753	-2.15029429474933\\
0.571769862953342	-2.15262050777768\\
0.574911455606932	-2.15323644474526\\
0.578053048260522	-2.15214697644472\\
0.581194640914112	-2.14934589350629\\
0.584336233567701	-2.14481592634066\\
0.587477826221291	-2.13852874203953\\
0.590619418874881	-2.13044493324798\\
0.593761011528471	-2.12051402389009\\
0.596902604182061	-2.10867452838012\\
0.60004419683565	-2.09485411531251\\
0.60318578948924	-2.07896994426214\\
0.60632738214283	-2.06092926573897\\
0.60946897479642	-2.04063039964807\\
0.61261056745001	-2.01796423620348\\
0.615752160103599	-1.99281643327452\\
0.618893752757189	-1.96507051175083\\
0.622035345410779	-1.93461206890275\\
0.625176938064369	-1.90133432816777\\
0.628318530717959	-1.86514520700288\\
0.631460123371548	-1.82597599290395\\
0.634601716025138	-1.78379155030164\\
0.637743308678728	-1.73860172130267\\
0.640884901332318	-1.69047323012073\\
0.644026493985908	-1.63954098374016\\
0.647168086639497	-1.58601725364309\\
0.650309679293087	-1.53019694808764\\
0.653451271946677	-1.47245719513295\\
0.656592864600267	-1.4132498884231\\
0.659734457253857	-1.35308674322665\\
0.662876049907446	-1.29251765277794\\
0.666017642561036	-1.23210443748499\\
0.669159235214626	-1.17239306228494\\
0.672300827868216	-1.11388773784884\\
0.675442420521805	-1.05702990188804\\
0.678584013175395	-1.00218404192958\\
0.681725605828985	-0.949631007140435\\
0.684867198482575	-0.899568240287437\\
0.688008791136165	-0.852115512620191\\
0.691150383789755	-0.807324361989743\\
0.694291976443344	-0.765189461704979\\
0.697433569096934	-0.725660444150946\\
0.700575161750524	-0.688653116882261\\
0.703716754404114	-0.654059421866571\\
0.706858347057703	-0.62175583228459\\
0.709999939711293	-0.591610130580054\\
0.713141532364883	-0.563486669645293\\
0.716283125018473	-0.5372503035522\\
0.719424717672063	-0.512769206252941\\
0.722566310325652	-0.489916795314059\\
0.725707902979242	-0.4685729578293\\
0.728849495632832	-0.448624747451711\\
0.731991088286422	-0.429966691444279\\
0.735132680940012	-0.412500818397733\\
0.738274273593601	-0.39613649253368\\
0.741415866247191	-0.380790119857725\\
0.744557458900781	-0.366384774749049\\
0.747699051554371	-0.352849782443771\\
0.75084064420796	-0.340120282742546\\
0.75398223686155	-0.32813679259465\\
0.75712382951514	-0.316844779477233\\
0.76026542216873	-0.306194253268997\\
0.76340701482232	-0.29613938125764\\
0.76654860747591	-0.286638128737266\\
0.769690200129499	-0.277651926123446\\
0.772831792783089	-0.269145362469163\\
0.775973385436679	-0.261085904574069\\
0.779114978090269	-0.253443640444406\\
0.782256570743858	-0.246191045608374\\
0.785398163397448	-0.239302770667447\\
0.788539756051038	-0.232755448428369\\
0.791681348704628	-0.226527518984243\\
0.794822941358218	-0.220599071175377\\
0.797964534011807	-0.214951698946365\\
0.801106126665397	-0.209568371214653\\
0.804247719318987	-0.204433313970402\\
0.807389311972577	-0.199531903432453\\
0.810530904626167	-0.194850569187826\\
0.813672497279756	-0.190376706339835\\
0.816814089933346	-0.186098595781698\\
0.819955682586936	-0.18200533179776\\
0.823097275240526	-0.17808675627272\\
0.826238867894116	-0.174333398860931\\
0.829380460547705	-0.170736422532947\\
0.832522053201295	-0.16728757397537\\
0.835663645854885	-0.163979138373347\\
0.838805238508475	-0.160803898152859\\
0.841946831162065	-0.157755095303088\\
0.845088423815654	-0.154826396937706\\
0.848230016469244	-0.152011863788607\\
0.851371609122834	-0.149305921356566\\
0.854513201776424	-0.146703333471165\\
0.857654794430014	-0.144199178037107\\
0.860796387083603	-0.141788824766336\\
0.863937979737193	-0.139467914715282\\
0.867079572390783	-0.137232341464421\\
0.870221165044373	-0.135078233793213\\
0.873362757697962	-0.133001939717914\\
0.876504350351552	-0.131000011772469\\
0.879645943005142	-0.129069193424253\\
0.882787535658732	-0.127206406526721\\
0.885929128312322	-0.125408739720285\\
0.889070720965912	-0.123673437701084\\
0.892212313619501	-0.121997891284745\\
0.895353906273091	-0.120379628199001\\
0.898495498926681	-0.118816304545082\\
0.901637091580271	-0.117305696873244\\
0.90477868423386	-0.115845694822704\\
0.90792027688745	-0.114434294280769\\
0.91106186954104	-0.113069591019829\\
0.91420346219463	-0.111749774774631\\
0.91734505484822	-0.110473123725443\\
0.920486647501809	-0.109237999355759\\
0.923628240155399	-0.108042841655789\\
0.926769832808989	-0.106886164645521\\
0.929911425462579	-0.105766552193266\\
0.933053018116169	-0.10468265410766\\
0.936194610769758	-0.103633182482906\\
0.939336203423348	-0.102616908278672\\
0.942477796076938	-0.101632658117628\\
0.945619388730528	-0.100679311284926\\
0.948760981384117	-0.0997557969152183\\
0.951902574037707	-0.0988610913539367\\
0.955044166691297	-0.0979942156805969\\
0.958185759344887	-0.0971542333828745\\
0.961327351998477	-0.0963402481710327\\
0.964468944652067	-0.0955514019231058\\
0.967610537305656	-0.0947868727519805\\
0.970752129959246	-0.0940458731861584\\
0.973893722612836	-0.0933276484566323\\
0.977035315266426	-0.0926314748828365\\
0.980176907920015	-0.091956658351195\\
0.983318500573605	-0.0913025328802028\\
0.986460093227195	-0.0906684592665057\\
0.989601685880785	-0.0900538238067243\\
0.992743278534375	-0.0894580370902753\\
0.995884871187964	-0.0888805328586701\\
0.999026463841554	-0.0883207669271431\\
1.00216805649514	-0.0877782161647569\\
1.00530964914873	-0.0872523775293588\\
1.00845124180232	-0.0867427671540564\\
1.01159283445591	-0.0862489194820837\\
1.0147344271095	-0.0857703864471357\\
1.01787601976309	-0.0853067366964697\\
1.02101761241668	-0.0848575548542323\\
1.02415920507027	-0.0844224408226331\\
1.02730079772386	-0.0840010091187913\\
1.03044239037745	-0.0835928882451369\\
1.03358398303104	-0.0831977200914791\\
1.03672557568463	-0.0828151593669038\\
1.03986716833822	-0.0824448730598308\\
1.04300876099181	-0.0820865399246196\\
1.0461503536454	-0.0817398499932698\\
1.04929194629899	-0.0814045041107865\\
1.05243353895258	-0.0810802134929558\\
1.05557513160617	-0.0807666993052365\\
1.05871672425976	-0.0804636922616897\\
1.06185831691335	-0.0801709322428241\\
1.06499990956694	-0.0798881679313324\\
1.06814150222053	-0.0796151564648144\\
1.07128309487412	-0.0793516631045383\\
1.07442468752771	-0.0790974609194288\\
1.0775662801813	-0.0788523304844637\\
1.08070787283489	-0.078616059592771\\
1.08384946548848	-0.0783884429806627\\
1.08699105814207	-0.0781692820649997\\
1.09013265079566	-0.0779583846922272\\
1.09327424344925	-0.0777555648985135\\
1.09641583610284	-0.0775606426804054\\
1.09955742875643	-0.0773734437755071\\
1.10269902141002	-0.0771937994526679\\
1.10584061406361	-0.0770215463112285\\
1.1089822067172	-0.0768565260888412\\
1.11212379937079	-0.0766985854775193\\
1.11526539202438	-0.0765475759474379\\
1.11840698467797	-0.0764033535781672\\
1.12154857733156	-0.076265778896984\\
1.12469016998515	-0.0761347167238764\\
1.12783176263874	-0.0760100360229936\\
1.13097335529233	-0.0758916097601974\\
1.13411494794592	-0.0757793147664247\\
1.13725654059951	-0.0756730316066294\\
1.1403981332531	-0.0755726444540166\\
1.14353972590668	-0.0754780409693367\\
1.14668131856027	-0.0753891121850132\\
1.14982291121386	-0.0753057523938763\\
1.15296450386745	-0.0752278590423101\\
1.15610609652104	-0.0751553326276042\\
1.15924768917463	-0.075088076599318\\
1.16238928182822	-0.0750259972645186\\
1.16553087448181	-0.0749690036966553\\
1.1686724671354	-0.0749170076479824\\
1.17181405978899	-0.0748699234653332\\
1.17495565244258	-0.0748276680091102\\
1.17809724509617	-0.0747901605753647\\
1.18123883774976	-0.0747573228208118\\
1.18438043040335	-0.0747290786906945\\
1.18752202305694	-0.0747053543493377\\
1.19066361571053	-0.0746860781132836\\
1.19380520836412	-0.0746711803869493\\
1.19694680101771	-0.074660593600627\\
1.2000883936713	-0.0746542521507996\\
1.20322998632489	-0.0746520923426264\\
1.20637157897848	-0.0746540523345391\\
1.20951317163207	-0.0746600720848618\\
1.21265476428566	-0.0746700933003606\\
1.21579635693925	-0.0746840593866489\\
1.21893794959284	-0.0747019154003814\\
1.22207954224643	-0.0747236080031675\\
1.22522113490002	-0.07474908541713\\
1.22836272755361	-0.0747782973820383\\
1.2315043202072	-0.0748111951139774\\
1.23464591286079	-0.0748477312654723\\
1.23778750551438	-0.0748878598870162\\
1.24092909816797	-0.0749315363899634\\
1.24407069082156	-0.0749787175107182\\
1.24721228347515	-0.0750293612761723\\
1.25035387612874	-0.0750834269703571\\
1.25349546878233	-0.0751408751022562\\
1.25663706143592	-0.0752016673747331\\
1.25977865408951	-0.0752657666545415\\
1.2629202467431	-0.0753331369433692\\
1.26606183939669	-0.0754037433498804\\
1.26920343205028	-0.0754775520627442\\
1.27234502470387	-0.0755545303245571\\
1.27548661735746	-0.0756346464066961\\
1.27862821001105	-0.0757178695850231\\
1.28176980266464	-0.0758041701164198\\
1.28491139531823	-0.0758935192161427\\
1.28805298797182	-0.0759858890359455\\
1.29119458062541	-0.0760812526429522\\
1.29433617327899	-0.0761795839992789\\
1.29747776593258	-0.0762808579423204\\
1.30061935858617	-0.0763850501657379\\
1.30376095123976	-0.0764921372011105\\
1.30690254389335	-0.0766020964001983\\
1.31004413654694	-0.0767149059178367\\
1.31318572920053	-0.0768305446954081\\
1.31632732185412	-0.0769489924449083\\
1.31946891450771	-0.0770702296335481\\
1.3226105071613	-0.077194237468913\\
1.32575209981489	-0.0773209978846188\\
1.32889369246848	-0.0774504935265048\\
1.33203528512207	-0.0775827077392952\\
1.33517687777566	-0.0777176245537303\\
1.33831847042925	-0.0778552286741898\\
1.34146006308284	-0.0779955054667205\\
1.34460165573643	-0.0781384409475328\\
1.34774324839002	-0.0782840217719016\\
1.35088484104361	-0.0784322352234845\\
1.3540264336972	-0.0785830692040244\\
1.35716802635079	-0.0787365122234549\\
1.36030961900438	-0.0788925533903742\\
1.36345121165797	-0.0790511824028801\\
1.36659280431156	-0.0792123895397618\\
1.36973439696515	-0.0793761656520595\\
1.37287598961874	-0.0795425021549159\\
1.37601758227233	-0.079711391019806\\
1.37915917492592	-0.0798828247670524\\
1.38230076757951	-0.0800567964586723\\
1.3854423602331	-0.0802332996915114\\
1.38858395288669	-0.0804123285907075\\
1.39172554554028	-0.0805938778033908\\
1.39486713819387	-0.0807779424927344\\
1.39800873084746	-0.0809645183322258\\
1.40115032350105	-0.0811536015002412\\
1.40429191615464	-0.0813451886748755\\
1.40743350880823	-0.0815392770290364\\
1.41057510146182	-0.0817358642257799\\
1.41371669411541	-0.0819349484139256\\
1.416858286769	-0.082136528223876\\
1.41999987942259	-0.082340602763717\\
1.42314147207618	-0.0825471716155186\\
1.42628306472977	-0.0827562348319\\
1.42942465738336	-0.0829677929327932\\
1.43256625003695	-0.0831818469024577\\
1.43570784269054	-0.0833983981866897\\
1.43884943534413	-0.0836174486902803\\
1.44199102799772	-0.083839000774649\\
1.4451326206513	-0.0840630572557339\\
1.44827421330489	-0.0842896214020472\\
1.45141580595848	-0.0845186969329679\\
1.45455739861207	-0.0847502880172253\\
1.45769899126566	-0.0849843992715926\\
1.46084058391925	-0.0852210357597585\\
1.46398217657284	-0.0854602029914355\\
1.46712376922643	-0.0857019069216247\\
1.47026536188002	-0.0859461539500974\\
1.47340695453361	-0.0861929509210713\\
1.4765485471872	-0.0864423051230649\\
1.47969013984079	-0.0866942242889528\\
1.48283173249438	-0.0869487165962148\\
1.48597332514797	-0.087205790667364\\
1.48911491780156	-0.0874654555705638\\
1.49225651045515	-0.0877277208204572\\
1.49539810310874	-0.087992596379141\\
1.49853969576233	-0.0882600926573711\\
1.50168128841592	-0.0885302205159313\\
1.50482288106951	-0.0888029912671873\\
1.5079644737231	-0.0890784166768492\\
1.51110606637669	-0.0893565089659045\\
1.51424765903028	-0.0896372808127506\\
1.51738925168387	-0.0899207453555078\\
1.52053084433746	-0.0902069161945329\\
1.52367243699105	-0.0904958073951181\\
1.52681402964464	-0.0907874334903855\\
1.52995562229823	-0.0910818094843791\\
1.53309721495182	-0.0913789508553338\\
1.53623880760541	-0.0916788735591809\\
1.539380400259	-0.0919815940332027\\
1.54252199291259	-0.0922871291999212\\
1.54566358556618	-0.0925954964711955\\
1.54880517821977	-0.0929067137524822\\
1.55194677087336	-0.0932207994473515\\
1.55508836352695	-0.0935377724621866\\
1.55822995618054	-0.0938576522110965\\
1.56137154883413	-0.0941804586210488\\
1.56451314148772	-0.0945062121372224\\
1.56765473414131	-0.0948349337285803\\
1.5707963267949	-0.0951666448936601\\
1.57393791944849	-0.0955013676666021\\
1.57707951210208	-0.0958391246233994\\
1.58022110475567	-0.096179938888401\\
1.58336269740926	-0.0965238341410233\\
1.58650429006285	-0.0968708346227478\\
1.58964588271644	-0.0972209651443214\\
1.59278747537003	-0.0975742510932465\\
1.59592906802361	-0.0979307184415084\\
1.5990706606772	-0.0982903937535728\\
1.60221225333079	-0.0986533041946496\\
1.60535384598438	-0.0990194775392284\\
1.60849543863797	-0.0993889421798952\\
1.61163703129156	-0.0997617271364324\\
1.61477862394515	-0.10013786206522\\
1.61792021659874	-0.100517377268914\\
1.62106180925233	-0.100900303706444\\
1.62420340190592	-0.101286673003329\\
1.62734499455951	-0.101676517462284\\
1.6304865872131	-0.102069870074186\\
1.63362817986669	-0.10246676452935\\
1.63676977252028	-0.10286723522916\\
1.63991136517387	-0.103271317298041\\
1.64305295782746	-0.103679046595792\\
1.64619455048105	-0.104090459730295\\
1.64933614313464	-0.104505594070598\\
1.65247773578823	-0.10492448776037\\
1.65561932844182	-0.105347179731782\\
1.65876092109541	-0.105773709719764\\
1.661902513749	-0.106204118276709\\
1.66504410640259	-0.106638446787592\\
1.66818569905618	-0.107076737485521\\
1.67132729170977	-0.107519033467769\\
1.67446888436336	-0.107965378712244\\
1.67761047701695	-0.108415818094459\\
1.68075206967054	-0.108870397404984\\
1.68389366232413	-0.109329163367403\\
1.68703525497772	-0.109792163656806\\
1.69017684763131	-0.11025944691879\\
1.6933184402849	-0.110731062789056\\
1.69646003293849	-0.111207061913523\\
1.69960162559208	-0.111687495969069\\
1.70274321824567	-0.112172417684847\\
1.70588481089926	-0.112661880864243\\
1.70902640355285	-0.113155940407447\\
1.71216799620644	-0.113654652334718\\
1.71530958886003	-0.114158073810296\\
1.71845118151362	-0.114666263167026\\
1.72159277416721	-0.115179279931715\\
1.7247343668208	-0.115697184851213\\
1.72787595947439	-0.116220039919276\\
1.73101755212798	-0.116747908404219\\
1.73415914478157	-0.117280854877382\\
1.73730073743516	-0.117818945242443\\
1.74044233008875	-0.118362246765608\\
1.74358392274234	-0.118910828106686\\
1.74672551539592	-0.119464759351106\\
1.74986710804951	-0.120024112042886\\
1.7530087007031	-0.120588959218602\\
1.75615029335669	-0.121159375442363\\
1.75929188601028	-0.121735436841867\\
1.76243347866387	-0.122317221145541\\
1.76557507131746	-0.122904807720803\\
1.76871666397105	-0.123498277613511\\
1.77185825662464	-0.124097713588606\\
1.77499984927823	-0.124703200172022\\
1.77814144193182	-0.125314823693877\\
1.78128303458541	-0.12593267233301\\
1.784424627239	-0.126556836162907\\
1.78756621989259	-0.127187407199054\\
1.79070781254618	-0.127824479447797\\
1.79384940519977	-0.128468148956713\\
1.79699099785336	-0.129118513866596\\
1.80013259050695	-0.129775674465099\\
1.80327418316054	-0.130439733242054\\
1.80641577581413	-0.131110794946624\\
1.80955736846772	-0.131788966646237\\
1.81269896112131	-0.132474357787468\\
1.8158405537749	-0.133167080258869\\
1.81898214642849	-0.133867248455879\\
1.82212373908208	-0.134574979347832\\
1.82526533173567	-0.135290392547206\\
1.82840692438926	-0.136013610381135\\
1.83154851704285	-0.136744757965316\\
1.83469010969644	-0.137483963280381\\
1.83783170235003	-0.138231357250845\\
1.84097329500362	-0.138987073826691\\
1.84411488765721	-0.139751250067756\\
1.8472564803108	-0.140524026230977\\
1.85039807296439	-0.141305545860626\\
1.85353966561798	-0.142095955881651\\
1.85668125827157	-0.14289540669626\\
1.85982285092516	-0.143704052283858\\
1.86296444357875	-0.144522050304475\\
1.86610603623234	-0.145349562205838\\
1.86924762888593	-0.146186753334237\\
1.87238922153952	-0.147033793049305\\
1.87553081419311	-0.147890854842929\\
1.8786724068467	-0.148758116462419\\
1.88181399950029	-0.149635760038123\\
1.88495559215388	-0.15052397221569\\
1.88809718480747	-0.151422944293155\\
1.89123877746106	-0.152332872363059\\
1.89438037011465	-0.153253957459836\\
1.89752196276823	-0.154186405712644\\
1.90066355542182	-0.15513042850394\\
1.90380514807541	-0.15608624263399\\
1.906946740729	-0.157054070491618\\
1.91008833338259	-0.158034140231413\\
1.91322992603618	-0.15902668595776\\
1.91637151868977	-0.160031947915903\\
1.91951311134336	-0.161050172690433\\
1.92265470399695	-0.162081613411492\\
1.92579629665054	-0.163126529969047\\
1.92893788930413	-0.164185189235612\\
1.93207948195772	-0.165257865297806\\
1.93522107461131	-0.166344839697124\\
1.9383626672649	-0.167446401680392\\
1.94150425991849	-0.168562848460325\\
1.94464585257208	-0.169694485486668\\
1.94778744522567	-0.170841626728429\\
1.95092903787926	-0.172004594967714\\
1.95407063053285	-0.173183722105748\\
1.95721222318644	-0.174379349481617\\
1.96035381584003	-0.175591828204402\\
1.96349540849362	-0.176821519499324\\
1.96663700114721	-0.17806879506858\\
1.9697785938008	-0.179334037467631\\
1.97292018645439	-0.180617640497671\\
1.97606177910798	-0.181920009615095\\
1.97920337176157	-0.183241562358834\\
1.98234496441516	-0.184582728796456\\
1.98548655706875	-0.185943951989967\\
1.98862814972234	-0.187325688482345\\
1.99176974237593	-0.188728408805892\\
1.99491133502952	-0.190152598013468\\
1.99805292768311	-0.191598756233903\\
2.0011945203367	-0.193067399252772\\
2.00433611299029	-0.194559059119924\\
2.00747770564388	-0.196074284785179\\
2.01061929829747	-0.197613642763703\\
2.01376089095106	-0.199177717832685\\
2.01690248360465	-0.200767113760977\\
2.02004407625824	-0.202382454073551\\
2.02318566891183	-0.204024382852675\\
2.02632726156542	-0.20569356557783\\
2.02946885421901	-0.207390690006576\\
2.0326104468726	-0.209116467098635\\
2.03575203952619	-0.21087163198566\\
2.03889363217978	-0.212656944989311\\
2.04203522483337	-0.214473192690383\\
2.04517681748696	-0.216321189051985\\
2.04831841014055	-0.218201776599897\\
2.05146000279414	-0.220115827663458\\
2.05460159544772	-0.22206424568059\\
2.05774318810131	-0.22404796657077\\
2.0608847807549	-0.226067960180004\\
2.06402637340849	-0.228125231802196\\
2.06716796606208	-0.230220823781518\\
2.07030955871567	-0.232355817200772\\
2.07345115136926	-0.234531333661055\\
2.07659274402285	-0.236748537158367\\
2.07973433667644	-0.239008636063267\\
2.08287592933003	-0.241312885210061\\
2.08601752198362	-0.243662588102471\\
2.08915911463721	-0.246059099243213\\
2.0923007072908	-0.248503826595523\\
2.09544229994439	-0.250998234185093\\
2.09858389259798	-0.253543844851666\\
2.10172548525157	-0.256142243160083\\
2.10486707790516	-0.258795078481325\\
2.10800867055875	-0.261504068254931\\
2.11115026321234	-0.264271001444878\\
2.11429185586593	-0.267097742202075\\
2.11743344851952	-0.269986233747442\\
2.12057504117311	-0.27293850249071\\
2.1237166338267	-0.275956662401172\\
2.12685822648029	-0.279042919647799\\
2.12999981913388	-0.282199577527595\\
2.13314141178747	-0.28542904170229\\
2.13628300444106	-0.288733825765272\\
2.13942459709465	-0.292116557162038\\
2.14256618974824	-0.295579983489535\\
2.14570778240183	-0.299126979201489\\
2.14884937505542	-0.302760552749034\\
2.15199096770901	-0.306483854188173\\
2.1551325603626	-0.310300183288065\\
2.15827415301619	-0.314212998176731\\
2.16141574566978	-0.318225924563619\\
2.16455733832337	-0.322342765581524\\
2.16769893097696	-0.32656751229356\\
2.17084052363055	-0.330904354914452\\
2.17398211628414	-0.335357694799091\\
2.17712370893773	-0.339932157255334\\
2.18026530159132	-0.344632605242266\\
2.18340689424491	-0.349464154019645\\
2.1865484868985	-0.354432186819039\\
2.18969007955209	-0.359542371612216\\
2.19283167220568	-0.364800679057532\\
2.19597326485927	-0.370213401710693\\
2.19911485751286	-0.375787174591725\\
2.20225645016645	-0.381528997205949\\
2.20539804282003	-0.387446257122499\\
2.20853963547362	-0.393546755219635\\
2.21168122812721	-0.399838732711829\\
2.2148228207808	-0.406330900078661\\
2.21796441343439	-0.413032468020289\\
2.22110600608798	-0.419953180567899\\
2.22424759874157	-0.42710335048011\\
2.22738919139516	-0.43449389705686\\
2.23053078404875	-0.442136386500906\\
2.23367237670234	-0.450043074952168\\
2.23681396935593	-0.458226954311534\\
2.23995556200952	-0.466701800956815\\
2.24309715466311	-0.475482227433004\\
2.2462387473167	-0.484583737170012\\
2.24938033997029	-0.494022782241568\\
2.25252193262388	-0.503816824126188\\
2.25566352527747	-0.5139843973617\\
2.25880511793106	-0.524545175895123\\
2.26194671058465	-0.535520041814563\\
2.26508830323824	-0.546931156003761\\
2.26822989589183	-0.558802030076147\\
2.27137148854542	-0.571157598715545\\
2.27451308119901	-0.584024291265832\\
2.2776546738526	-0.597430101061005\\
2.28079626650619	-0.611404650557694\\
2.28393785915978	-0.625979249811058\\
2.28707945181337	-0.641186945207011\\
2.29022104446696	-0.657062554613698\\
2.29336263712055	-0.673642684228661\\
2.29650422977414	-0.690965721361569\\
2.29964582242773	-0.709071796198354\\
2.30278741508132	-0.728002704238942\\
2.30592900773491	-0.747801779600371\\
2.3090706003885	-0.768513707759218\\
2.31221219304209	-0.7901842646303\\
2.31535378569568	-0.812859967236617\\
2.31849537834927	-0.836587619764439\\
2.32163697100286	-0.861413737724699\\
2.32477856365645	-0.887383832543348\\
2.32792015631004	-0.914541539551817\\
2.33106174896363	-0.942927574506943\\
2.33420334161722	-0.972578507981019\\
2.33734493427081	-1.00352535381564\\
2.3404865269244	-1.03579197789751\\
2.34362811957799	-1.06939334723324\\
2.34676971223158	-1.1043336568336\\
2.34991130488517	-1.14060439294683\\
2.35305289753876	-1.17818241468573\\
2.35619449019234	-1.21702816015893\\
2.35933608284593	-1.25708410492355\\
2.36247767549952	-1.29827361609368\\
2.36561926815311	-1.34050035037196\\
2.3687608608067	-1.38364833436665\\
2.37190245346029	-1.42758283767827\\
2.37504404611388	-1.47215210250133\\
2.37818563876747	-1.51718993020323\\
2.38132723142106	-1.5625190514676\\
2.38446882407465	-1.60795513127202\\
2.38761041672824	-1.65331119416189\\
2.39075200938183	-1.69840220955379\\
2.39389360203542	-1.74304955896235\\
2.39703519468901	-1.78708512022927\\
2.4001767873426	-1.83035474572107\\
2.40331837999619	-1.87272097485344\\
2.40645997264978	-1.9140648958938\\
2.40960156530337	-1.95428714674465\\
2.41274315795696	-1.99330810977944\\
2.41588475061055	-2.03106740529846\\
2.41902634326414	-2.06752281893573\\
2.42216793591773	-2.1026488108295\\
2.42530952857132	-2.13643475143629\\
2.42845112122491	-2.16888301467298\\
2.4315927138785	-2.2000070380404\\
2.43473430653209	-2.22982943546176\\
2.43787589918568	-2.25838022483138\\
2.44101749183927	-2.28569521077656\\
2.44415908449286	-2.31181454503434\\
2.44730067714645	-2.33678147254642\\
2.45044226980004	-2.36064126077795\\
2.45358386245363	-2.38344030245883\\
2.45672545510722	-2.40522537737148\\
2.45986704776081	-2.42604305637454\\
2.4630086404144	-2.44593923000592\\
2.46615023306799	-2.46495874427382\\
2.46929182572158	-2.48314512723505\\
2.47243341837517	-2.50054039137715\\
2.47557501102876	-2.51718489844577\\
2.47871660368235	-2.53311727503791\\
2.48185819633594	-2.54837436891284\\
2.48499978898953	-2.56299123749333\\
2.48814138164312	-2.57700116140701\\
2.49128297429671	-2.59043567713614\\
2.4944245669503	-2.60332462390415\\
2.49756615960389	-2.61569620083607\\
2.50070775225748	-2.62757703119965\\
2.50384934491107	-2.63899223117966\\
2.50699093756465	-2.64996548117411\\
2.51013253021824	-2.66051909804387\\
2.51327412287183	-2.67067410710884\\
2.51641571552542	-2.68045031297807\\
2.51955730817901	-2.68986636853879\\
2.5226989008326	-2.69893984161941\\
2.52584049348619	-2.70768727899281\\
2.52898208613978	-2.7161242675058\\
2.53212367879337	-2.7242654922137\\
2.53526527144696	-2.73212479147142\\
2.53840686410055	-2.73971520898712\\
2.54154845675414	-2.74704904288635\\
2.54469004940773	-2.75413789186441\\
2.54783164206132	-2.76099269852693\\
2.55097323471491	-2.76762379003284\\
2.5541148273685	-2.7740409161639\\
2.55725642002209	-2.78025328494973\\
2.56039801267568	-2.7862695959795\\
2.56353960532927	-2.792098071531\\
2.56668119798286	-2.79774648564546\\
2.56982279063645	-2.80322219127292\\
2.57296438329004	-2.80853214560843\\
2.57610597594363	-2.8136829337342\\
2.57924756859722	-2.81868079067718\\
2.58238916125081	-2.82353162198576\\
2.5855307539044	-2.82824102292338\\
2.58867234655799	-2.83281429637114\\
2.59181393921158	-2.83725646952544\\
2.59495553186517	-2.84157230947148\\
2.59809712451876	-2.84576633770768\\
2.60123871717235	-2.84984284369128\\
2.60438030982594	-2.8538058974702\\
2.60752190247953	-2.85765936146168\\
2.61066349513312	-2.86140690143391\\
2.61380508778671	-2.86505199674246\\
2.6169466804403	-2.86859794986968\\
2.62008827309389	-2.87204789531124\\
2.62322986574748	-2.87540480785094\\
2.62637145840107	-2.87867151026114\\
2.62951305105466	-2.88185068046356\\
2.63265464370825	-2.88494485818196\\
2.63579623636184	-2.88795645111583\\
2.63893782901543	-2.89088774066132\\
2.64207942166902	-2.89374088720337\\
2.64522101432261	-2.89651793500077\\
2.6483626069762	-2.89922081668348\\
2.65150419962979	-2.90185135737963\\
2.65464579228338	-2.90441127848732\\
2.65778738493696	-2.90690220110471\\
2.66092897759055	-2.90932564912968\\
2.66407057024414	-2.91168305203853\\
2.66721216289773	-2.91397574735138\\
2.67035375555132	-2.91620498278995\\
2.67349534820491	-2.91837191813154\\
2.6766369408585	-2.92047762676101\\
2.67977853351209	-2.92252309692068\\
2.68292012616568	-2.9245092326559\\
2.68606171881927	-2.92643685445171\\
2.68920331147286	-2.92830669955392\\
2.69234490412645	-2.93011942196517\\
2.69548649678004	-2.9318755921039\\
2.69862808943363	-2.9335756961112\\
2.70176968208722	-2.93522013478711\\
2.70491127474081	-2.93680922213442\\
2.7080528673944	-2.93834318348374\\
2.71119446004799	-2.93982215316938\\
2.71433605270158	-2.9412461717199\\
2.71747764535517	-2.94261518252185\\
2.72061923800876	-2.94392902790813\\
2.72376083066235	-2.945187444615\\
2.72690242331594	-2.94639005854273\\
2.73004401596953	-2.94753637874494\\
2.73318560862312	-2.94862579055967\\
2.73632720127671	-2.94965754778182\\
2.7394687939303	-2.95063076376018\\
2.74261038658389	-2.95154440128409\\
2.74575197923748	-2.95239726110228\\
2.74889357189107	-2.95318796889093\\
2.75203516454466	-2.95391496045706\\
2.75517675719825	-2.95457646492725\\
2.75831834985184	-2.95517048562796\\
2.76145994250543	-2.95569477831238\\
2.76460153515902	-2.95614682632607\\
2.76774312781261	-2.95652381222909\\
2.7708847204662	-2.95682258530132\\
2.77402631311979	-2.95703962424782\\
2.77716790577338	-2.95717099428644\\
2.78030949842697	-2.95721229763521\\
2.78345109108056	-2.95715861621436\\
2.78659268373415	-2.95700444512632\\
2.78973427638774	-2.95674361516535\\
2.79287586904133	-2.95636920221711\\
2.79601746169492	-2.95587342091771\\
2.79915905434851	-2.95524749931972\\
2.8023006470021	-2.954481530521\\
2.80544223965569	-2.95356429619763\\
2.80858383230927	-2.95248305567213\\
2.81172542496286	-2.95122329244555\\
2.81486701761645	-2.94976840788978\\
2.81800861027004	-2.94809934884784\\
2.82115020292363	-2.94619415195888\\
2.82429179557722	-2.94402738223534\\
2.82743338823081	-2.94156943623258\\
2.8305749808844	-2.93878567027849\\
2.83371657353799	-2.93563530051688\\
2.83685816619158	-2.93207000223212\\
2.83999975884517	-2.92803210844481\\
2.84314135149876	-2.9234522680607\\
2.84628294415235	-2.91824636559555\\
2.84942453680594	-2.91231141759644\\
2.85256612945953	-2.90552002891492\\
2.85570772211312	-2.89771278765508\\
2.85884931476671	-2.88868765445694\\
2.8619909074203	-2.87818487871324\\
2.86513250007389	-2.86586510601958\\
2.86827409272748	-2.85127685938666\\
2.87141568538107	-2.83380697081657\\
2.87455727803466	-2.81260280539131\\
2.87769887068825	-2.78644621616109\\
2.88084046334184	-2.75354182292246\\
2.88398205599543	-2.71114731034581\\
2.88712364864902	-2.65490183956478\\
2.89026524130261	-2.57756504864537\\
2.8934068339562	-2.46664044271222\\
2.89654842660979	-2.30037006800158\\
2.89969001926338	-2.04498851980344\\
2.90283161191697	-1.67537742349955\\
2.90597320457056	-1.24965792777718\\
2.90911479722415	-0.89501862037066\\
2.91225638987774	-0.654042991901359\\
2.91539798253133	-0.497053323177547\\
2.91853957518492	-0.391687228746213\\
2.92168116783851	-0.31773529526283\\
2.9248227604921	-0.263621391899823\\
2.92796435314569	-0.222608405570067\\
2.93110594579928	-0.190614477103745\\
2.93424753845287	-0.1650578629504\\
2.93738913110646	-0.144239504922197\\
2.94053072376005	-0.127001340584103\\
2.94367231641364	-0.112529556176152\\
2.94681390906723	-0.100236856015268\\
2.94995550172082	-0.0896894790550591\\
2.95309709437441	-0.0805604907242889\\
2.956238687028	-0.0725990263083576\\
2.95938027968159	-0.0656095156907615\\
2.96252187233517	-0.0594373265796286\\
2.96566346498876	-0.0539586380397532\\
2.96880505764235	-0.0490731648772553\\
2.97194665029594	-0.0446988423586183\\
2.97508824294953	-0.0407678838198842\\
2.97822983560312	-0.0372238159318479\\
2.98137142825671	-0.0340192208668113\\
2.9845130209103	-0.0311139967937035\\
2.98765461356389	-0.0284740033525916\\
2.99079620621748	-0.0260699964789741\\
2.99393779887107	-0.0238767831033635\\
2.99707939152466	-0.0218725446426227\\
3.00022098417825	-0.0200382913002257\\
3.00336257683184	-0.0183574186381565\\
3.00650416948543	-0.0168153447705905\\
3.00964576213902	-0.0153992116045507\\
3.01278735479261	-0.0140976373297992\\
3.0159289474462	-0.0129005101970177\\
3.01907054009979	-0.0117988157728339\\
3.02221213275338	-0.0107844915022741\\
3.02535372540697	-0.00985030367326534\\
3.02849531806056	-0.00898974285821952\\
3.03163691071415	-0.00819693467309524\\
3.03477850336774	-0.00746656329617501\\
3.03792009602133	-0.00679380566453514\\
3.04106168867492	-0.00617427464486076\\
3.04420328132851	-0.00560396977818733\\
3.0473448739821	-0.00507923444170189\\
3.05048646663569	-0.00459671846784726\\
3.05362805928928	-0.00415334542084445\\
3.05676965194287	-0.00374628386151521\\
3.05991124459646	-0.00337292203820727\\
3.06305283725005	-0.00303084552986022\\
3.06619442990364	-0.00271781744006017\\
3.06933602255723	-0.00243176080146013\\
3.07247761521082	-0.00217074290012231\\
3.07561920786441	-0.00193296127164988\\
3.078760800518	-0.00171673115604776\\
3.08190239317159	-0.00152047422807033\\
3.08504398582518	-0.00134270844474393\\
3.08818557847877	-0.00118203887305235\\
3.09132717113236	-0.00103714937866783\\
3.09446876378595	-0.000906795071850208\\
3.09761035643954	-0.000789795419822603\\
3.10075194909313	-0.00068502794579306\\
3.10389354174672	-0.000591422444592649\\
3.10703513440031	-0.000507955652734537\\
3.1101767270539	-0.000433646317925973\\
3.11331831970748	-0.000367550618859624\\
3.11645991236107	-0.000308757891311906\\
3.11960150501466	-0.000256386620920868\\
3.12274309766825	-0.000209580666748366\\
3.12588469032184	-0.000167505682880709\\
3.12902628297543	-0.000129345708017148\\
3.13216787562902	-9.4299895199601e-05\\
3.13530946828261	-6.15793556963951e-05\\
3.1384510609362	-3.04040924898885e-05\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.57276497434154e-15\\
0.00314159265358979	0.00191880456212796\\
0.00628318530717959	0.00383743075718257\\
0.00942477796076938	0.00575570004229736\\
0.0125663706143592	0.0076734335226317\\
0.015707963267949	0.00959045177461409\\
0.0188495559215388	0.011506574668122\\
0.0219911485751286	0.013421621187444\\
0.0251327412287183	0.0153354092504702\\
0.0282743338823081	0.0172477555259767\\
0.0314159265358979	0.0191584752485346\\
0.0345575191894877	0.0210673820307217\\
0.0376991118430775	0.0229742876722753\\
0.0408407044966673	0.0248790019658014\\
0.0439822971502571	0.0267813324986856\\
0.0471238898038469	0.0286810844507758\\
0.0502654824574367	0.0305780603874591\\
0.0534070751110265	0.032472060047659\\
0.0565486677646163	0.0343628801264416\\
0.0596902604182061	0.0362503140515333\\
0.0628318530717959	0.0381341517536091\\
0.0659734457253857	0.0400141794295138\\
0.0691150383789754	0.0418901792981654\\
0.0722566310325652	0.0437619293484303\\
0.075398223686155	0.0456292030785083\\
0.0785398163397448	0.0474917692261442\\
0.0816814089933346	0.0493493914891164\\
0.0848230016469244	0.0512018282352768\\
0.0879645943005142	0.0530488322015167\\
0.091106186954104	0.054890150180827\\
0.0942477796076938	0.0567255226967932\\
0.0973893722612836	0.058554683664607\\
0.100530964914873	0.0603773600377917\\
0.103672557568463	0.0621932714396782\\
0.106814150222053	0.0640021297786855\\
0.109955742875643	0.065803638846352\\
0.113097335529233	0.0675974938970638\\
0.116238928182822	0.0693833812082261\\
0.119380520836412	0.0711609776197115\\
0.122522113490002	0.0729299500512506\\
0.125663706143592	0.0746899549963118\\
0.128805298797181	0.0764406379910416\\
0.131946891450771	0.078181633056552\\
0.135088484104361	0.0799125621129881\\
0.138230076757951	0.0816330343634248\\
0.141371669411541	0.0833426456456671\\
0.14451326206513	0.0850409777499526\\
0.14765485471872	0.0867275977001586\\
0.15079644737231	0.0884020569962511\\
0.1539380400259	0.090063890815348\\
0.15707963267949	0.0917126171686723\\
0.160221225333079	0.0933477360113527\\
0.163362817986669	0.0949687283020189\\
0.166504410640259	0.0965750550086968\\
0.169646003293849	0.0981661560573487\\
0.172787595947439	0.0997414492191072\\
0.175929188601028	0.101300328932005\\
0.179070781254618	0.102842165052499\\
0.182212373908208	0.104366301532006\\
0.185353966561798	0.105872055013013\\
0.188495559215388	0.10735871333902\\
0.191637151868977	0.108825533972208\\
0.194778744522567	0.110271742311978\\
0.197920337176157	0.111696529907212\\
0.201061929829747	0.113099052554357\\
0.204203522483337	0.11447842827281\\
0.207345115136926	0.115833735148432\\
0.210486707790516	0.11716400903515\\
0.213628300444106	0.11846824110379\\
0.216769893097696	0.119745375226358\\
0.219911485751286	0.120994305183037\\
0.223053078404875	0.122213871677756\\
0.226194671058465	0.123402859147438\\
0.229336263712055	0.124559992348143\\
0.232477856365645	0.125683932700243\\
0.235619449019234	0.12677327437294\\
0.238761041672824	0.127826540086657\\
0.241902634326414	0.128842176609788\\
0.245044226980004	0.129818549924315\\
0.248185819633594	0.130753940032026\\
0.251327412287183	0.131646535370777\\
0.254469004940773	0.13249442680692\\
0.257610597594363	0.133295601167086\\
0.260752190247953	0.134047934268505\\
0.263893782901543	0.134749183403508\\
0.267035375555132	0.135396979228844\\
0.270176968208722	0.135988817005959\\
0.273318560862312	0.136522047132667\\
0.276460153515902	0.136993864900435\\
0.279601746169492	0.137401299405052\\
0.282743338823081	0.137741201530389\\
0.285884931476671	0.13801023091693\\
0.289026524130261	0.138204841817079\\
0.292168116783851	0.138321267728783\\
0.295309709437441	0.138355504687421\\
0.29845130209103	0.138303293082444\\
0.30159289474462	0.138160097850873\\
0.30473448739821	0.137921086883275\\
0.3078760800518	0.137581107459213\\
0.31101767270539	0.137134660508987\\
0.314159265358979	0.136575872474958\\
0.317300858012569	0.135898464520259\\
0.320442450666159	0.135095718803582\\
0.323584043319749	0.134160441506355\\
0.326725635973339	0.133084922262182\\
0.329867228626928	0.131860889598088\\
0.333008821280518	0.130479461951276\\
0.336150413934108	0.128931093774596\\
0.339292006587698	0.127205516187347\\
0.342433599241287	0.12529167156493\\
0.345575191894877	0.123177641391038\\
0.348716784548467	0.120850566618923\\
0.351858377202057	0.1182965597031\\
0.354999969855647	0.115500607369947\\
0.358141562509236	0.112446463094731\\
0.361283155162826	0.109116528143889\\
0.364424747816416	0.105491719926838\\
0.367566340470006	0.1015513262817\\
0.370707933123596	0.09727284419847\\
0.373849525777185	0.092631801365792\\
0.376991118430775	0.0876015588205341\\
0.380132711084365	0.0821530928941976\\
0.383274303737955	0.0762547546019752\\
0.386415896391545	0.0698720046306738\\
0.389557489045134	0.0629671221815613\\
0.392699081698724	0.0554988861559288\\
0.395840674352314	0.0474222275927627\\
0.398982267005904	0.0386878529594498\\
0.402123859659494	0.0292418389646705\\
0.405265452313083	0.0190252011522666\\
0.408407044966673	0.00797344083621166\\
0.411548637620263	-0.00398392179948045\\
0.414690230273853	-0.0169238160632757\\
0.417831822927442	-0.0309300719669515\\
0.420973415581032	-0.0460938272315607\\
0.424115008234622	-0.0625138518032676\\
0.427256600888212	-0.0802967368983616\\
0.430398193541802	-0.0995568767573713\\
0.433539786195391	-0.120416147741517\\
0.436681378848981	-0.143003160938527\\
0.439822971502571	-0.167451931594525\\
0.442964564156161	-0.19389977336012\\
0.446106156809751	-0.222484191694278\\
0.44924774946334	-0.253338526390706\\
0.45238934211693	-0.286586090348236\\
0.45553093477052	-0.322332588317662\\
0.45867252742411	-0.360656698750357\\
0.4618141200777	-0.401598889911568\\
0.464955712731289	-0.445148839136242\\
0.468097305384879	-0.491232234386292\\
0.471238898038469	-0.539698226298714\\
0.474380490692059	-0.590309277838079\\
0.477522083345649	-0.642735477611854\\
0.480663675999238	-0.696555354084679\\
0.483805268652828	-0.751264689251342\\
0.486946861306418	-0.8062937395625\\
0.490088453960008	-0.861031788437096\\
0.493230046613597	-0.91485644572556\\
0.496371639267187	-0.96716404014652\\
0.499513231920777	-1.01739718894987\\
0.502654824574367	-1.06506626887493\\
0.505796417227957	-1.10976282651422\\
0.508938009881546	-1.15116451903078\\
0.512079602535136	-1.18903252432644\\
0.515221195188726	-1.22320321931799\\
0.518362787842316	-1.25357623028756\\
0.521504380495906	-1.28010081661785\\
0.524645973149495	-1.30276214249953\\
0.527787565803085	-1.32156849770864\\
0.530929158456675	-1.33654007331074\\
0.534070751110265	-1.34769954541938\\
0.537212343763855	-1.35506448668904\\
0.540353936417444	-1.35864149988803\\
0.543495529071034	-1.35842192819853\\
0.546637121724624	-1.35437901958972\\
0.549778714378214	-1.34646648863112\\
0.552920307031804	-1.33461851441983\\
0.556061899685393	-1.3187513272912\\
0.559203492338983	-1.298766659274\\
0.562345084992573	-1.27455744921717\\
0.565486677646163	-1.24601627888896\\
0.568628270299753	-1.21304703150113\\
0.571769862953342	-1.17558015012943\\
0.574911455606932	-1.13359155453103\\
0.578053048260522	-1.08712467417231\\
0.581194640914112	-1.0363141337276\\
0.584336233567701	-0.981408447172339\\
0.587477826221291	-0.922787875119459\\
0.590619418874881	-0.86097282439285\\
0.593761011528471	-0.796618396420338\\
0.596902604182061	-0.730492381029245\\
0.60004419683565	-0.66343712557713\\
0.60318578948924	-0.596319539798158\\
0.60632738214283	-0.529976693907648\\
0.60946897479642	-0.465165721673392\\
0.61261056745001	-0.402525500637533\\
0.615752160103599	-0.342554393014912\\
0.618893752757189	-0.285604500294882\\
0.622035345410779	-0.231889744812152\\
0.625176938064369	-0.181503393352132\\
0.628318530717959	-0.134440404368476\\
0.631460123371548	-0.0906207544383535\\
0.634601716025138	-0.0499111038366879\\
0.637743308678728	-0.0121433476035467\\
0.640884901332318	0.0228704708015487\\
0.644026493985908	0.055326793790364\\
0.647168086639497	0.0854223089862588\\
0.650309679293087	0.113348278906853\\
0.653451271946677	0.139286879531363\\
0.656592864600267	0.163409045162738\\
0.659734457253857	0.18587340189961\\
0.662876049907446	0.206825959844211\\
0.666017642561036	0.226400313276187\\
0.669159235214626	0.244718163949831\\
0.672300827868216	0.261890034908364\\
0.675442420521805	0.278016082129177\\
0.678584013175395	0.293186940997094\\
0.681725605828985	0.307484566179763\\
0.684867198482575	0.320983038857659\\
0.688008791136165	0.333749326012407\\
0.691150383789755	0.345843983846042\\
0.694291976443344	0.357321802337015\\
0.697433569096934	0.368232391144895\\
0.700575161750524	0.378620709074915\\
0.703716754404114	0.388527540479603\\
0.706858347057703	0.397989922578723\\
0.709999939711293	0.407041527907672\\
0.713141532364883	0.415713006093088\\
0.716283125018473	0.424032288993729\\
0.719424717672063	0.432024862997635\\
0.722566310325652	0.439714011974623\\
0.725707902979242	0.447121034076205\\
0.728849495632832	0.454265435267479\\
0.731991088286422	0.461165102182152\\
0.735132680940012	0.467836456615807\\
0.738274273593601	0.474294593718826\\
0.741415866247191	0.480553405719724\\
0.744557458900781	0.48662569280109\\
0.747699051554371	0.492523262564205\\
0.75084064420796	0.498257019352309\\
0.75398223686155	0.503837044554743\\
0.75712382951514	0.509272668884233\\
0.76026542216873	0.514572537503679\\
0.76340701482232	0.519744668777751\\
0.76654860747591	0.524796507334435\\
0.769690200129499	0.529734972043375\\
0.772831792783089	0.534566499447774\\
0.775973385436679	0.539297083126119\\
0.779114978090269	0.543932309405645\\
0.782256570743858	0.548477389802466\\
0.785398163397448	0.55293719052112\\
0.788539756051038	0.55731625931005\\
0.791681348704628	0.561618849936307\\
0.794822941358218	0.565848944514779\\
0.797964534011807	0.570010273901497\\
0.801106126665397	0.574106336338308\\
0.804247719318987	0.578140414516381\\
0.807389311972577	0.5821155912083\\
0.810530904626167	0.586034763603203\\
0.813672497279756	0.589900656465215\\
0.816814089933346	0.593715834223522\\
0.819955682586936	0.597482712091072\\
0.823097275240526	0.601203566299646\\
0.826238867894116	0.604880543529835\\
0.829380460547705	0.608515669607176\\
0.832522053201295	0.612110857528441\\
0.835663645854885	0.61566791487617\\
0.838805238508475	0.619188550673672\\
0.841946831162065	0.622674381728111\\
0.845088423815654	0.626126938504625\\
0.848230016469244	0.629547670570413\\
0.851371609122834	0.632937951644328\\
0.854513201776424	0.636299084284071\\
0.857654794430014	0.63963230424032\\
0.860796387083603	0.642938784504411\\
0.863937979737193	0.646219639073896\\
0.867079572390783	0.649475926458135\\
0.870221165044373	0.652708652944135\\
0.873362757697962	0.65591877564115\\
0.876504350351552	0.659107205320885\\
0.879645943005142	0.662274809068862\\
0.882787535658732	0.665422412761046\\
0.885929128312322	0.668550803378731\\
0.889070720965912	0.67166073117364\\
0.892212313619501	0.674752911694155\\
0.895353906273091	0.677828027682716\\
0.898495498926681	0.68088673085365\\
0.901637091580271	0.683929643559972\\
0.90477868423386	0.686957360356933\\
0.90792027688745	0.689970449469524\\
0.91106186954104	0.692969454170712\\
0.91420346219463	0.695954894076417\\
0.91734505484822	0.698927266362955\\
0.920486647501809	0.701887046912222\\
0.923628240155399	0.704834691389432\\
0.926769832808989	0.707770636257902\\
0.929911425462579	0.710695299735037\\
0.933053018116169	0.713609082693399\\
0.936194610769758	0.716512369510339\\
0.939336203423348	0.719405528869668\\
0.942477796076938	0.722288914518207\\
0.945619388730528	0.725162865980317\\
0.948760981384117	0.728027709232859\\
0.951902574037707	0.730883757343202\\
0.955044166691297	0.733731311072442\\
0.958185759344887	0.736570659446115\\
0.961327351998477	0.739402080294217\\
0.964468944652067	0.742225840762579\\
0.967610537305656	0.745042197797147\\
0.970752129959246	0.747851398602926\\
0.973893722612836	0.750653681078994\\
0.977035315266426	0.753449274231027\\
0.980176907920015	0.756238398562674\\
0.983318500573605	0.759021266446965\\
0.986460093227195	0.761798082478953\\
0.989601685880785	0.764569043810574\\
0.992743278534375	0.767334340468873\\
0.995884871187964	0.770094155658395\\
0.999026463841554	0.772848666048715\\
1.00216805649514	0.775598042047906\\
1.00530964914873	0.778342448062714\\
1.00845124180232	0.781082042746198\\
1.01159283445591	0.783816979233468\\
1.0147344271095	0.786547405366226\\
1.01787601976309	0.789273463906681\\
1.02101761241668	0.791995292741377\\
1.02415920507027	0.794713025075536\\
1.02730079772386	0.79742678961836\\
1.03044239037745	0.800136710759787\\
1.03358398303104	0.802842908739146\\
1.03672557568463	0.805545499806141\\
1.03986716833822	0.808244596374515\\
1.04300876099181	0.81094030716883\\
1.0461503536454	0.813632737364653\\
1.04929194629899	0.816321988722538\\
1.05243353895258	0.819008159716051\\
1.05557513160617	0.821691345654183\\
1.05871672425976	0.824371638798429\\
1.06185831691335	0.827049128474752\\
1.06499990956694	0.829723901180728\\
1.06814150222053	0.832396040688077\\
1.07128309487412	0.835065628140827\\
1.07442468752771	0.837732742149293\\
1.0775662801813	0.840397458880097\\
1.08070787283489	0.843059852142394\\
1.08384946548848	0.845719993470502\\
1.08699105814207	0.848377952203084\\
1.09013265079566	0.851033795559079\\
1.09327424344925	0.853687588710467\\
1.09641583610284	0.856339394852104\\
1.09955742875643	0.858989275268674\\
1.10269902141002	0.861637289398933\\
1.10584061406361	0.864283494897382\\
1.1089822067172	0.866927947693442\\
1.11212379937079	0.869570702048275\\
1.11526539202438	0.872211810609336\\
1.11840698467797	0.874851324462783\\
1.12154857733156	0.877489293183801\\
1.12469016998515	0.880125764884964\\
1.12783176263874	0.882760786262707\\
1.13097335529233	0.885394402641982\\
1.13411494794592	0.888026658019202\\
1.13725654059951	0.890657595103509\\
1.1403981332531	0.893287255356459\\
1.14353972590668	0.895915679030213\\
1.14668131856027	0.898542905204232\\
1.14982291121386	0.901168971820616\\
1.15296450386745	0.903793915718078\\
1.15610609652104	0.906417772664657\\
1.15924768917463	0.909040577389187\\
1.16238928182822	0.911662363611596\\
1.16553087448181	0.91428316407207\\
1.1686724671354	0.916903010559133\\
1.17181405978899	0.919521933936686\\
1.17495565244258	0.922139964170041\\
1.17809724509617	0.924757130350996\\
1.18123883774976	0.927373460721989\\
1.18438043040335	0.929988982699366\\
1.18752202305694	0.932603722895789\\
1.19066361571053	0.935217707141826\\
1.19380520836412	0.937830960506768\\
1.19694680101771	0.940443507318656\\
1.2000883936713	0.943055371183617\\
1.20322998632489	0.945666575004463\\
1.20637157897848	0.948277140998639\\
1.20951317163207	0.950887090715504\\
1.21265476428566	0.953496445053004\\
1.21579635693925	0.956105224273712\\
1.21893794959284	0.958713448020319\\
1.22207954224643	0.961321135330543\\
1.22522113490002	0.963928304651502\\
1.22836272755361	0.966534973853574\\
1.2315043202072	0.969141160243739\\
1.23464591286079	0.971746880578457\\
1.23778750551438	0.974352151076047\\
1.24092909816797	0.976956987428652\\
1.24407069082156	0.979561404813734\\
1.24721228347515	0.982165417905166\\
1.25035387612874	0.984769040883921\\
1.25349546878233	0.987372287448336\\
1.25663706143592	0.98997517082404\\
1.25977865408951	0.992577703773484\\
1.2629202467431	0.995179898605116\\
1.26606183939669	0.997781767182222\\
1.26920343205028	1.00038332093144\\
1.27234502470387	1.00298457085091\\
1.27548661735746	1.00558552751819\\
1.27862821001105	1.00818620109777\\
1.28176980266464	1.01078660134836\\
1.28491139531823	1.0133867376299\\
1.28805298797182	1.01598661891023\\
1.29119458062541	1.01858625377157\\
1.29433617327899	1.02118565041664\\
1.29747776593258	1.02378481667466\\
1.30061935858617	1.02638376000698\\
1.30376095123976	1.02898248751256\\
1.30690254389335	1.03158100593314\\
1.31004413654694	1.03417932165826\\
1.31318572920053	1.03677744073\\
1.31632732185412	1.03937536884755\\
1.31946891450771	1.04197311137156\\
1.3226105071613	1.04457067332824\\
1.32575209981489	1.04716805941334\\
1.32889369246848	1.04976527399589\\
1.33203528512207	1.05236232112177\\
1.33517687777566	1.05495920451704\\
1.33831847042925	1.05755592759121\\
1.34146006308284	1.06015249344021\\
1.34460165573643	1.06274890484923\\
1.34774324839002	1.06534516429546\\
1.35088484104361	1.06794127395055\\
1.3540264336972	1.07053723568299\\
1.35716802635079	1.0731330510603\\
1.36030961900438	1.07572872135108\\
1.36345121165797	1.07832424752692\\
1.36659280431156	1.08091963026408\\
1.36973439696515	1.08351486994514\\
1.37287598961874	1.08610996666045\\
1.37601758227233	1.0887049202094\\
1.37915917492592	1.09129973010161\\
1.38230076757951	1.09389439555798\\
1.3854423602331	1.09648891551155\\
1.38858395288669	1.09908328860828\\
1.39172554554028	1.10167751320767\\
1.39486713819387	1.10427158738327\\
1.39800873084746	1.10686550892305\\
1.40115032350105	1.10945927532961\\
1.40429191615464	1.11205288382033\\
1.40743350880823	1.11464633132735\\
1.41057510146182	1.11723961449743\\
1.41371669411541	1.11983272969167\\
1.416858286769	1.12242567298516\\
1.41999987942259	1.12501844016648\\
1.42314147207618	1.12761102673705\\
1.42628306472977	1.13020342791038\\
1.42942465738336	1.13279563861124\\
1.43256625003695	1.13538765347463\\
1.43570784269054	1.13797946684473\\
1.43884943534413	1.14057107277361\\
1.44199102799772	1.14316246501994\\
1.4451326206513	1.14575363704751\\
1.44827421330489	1.14834458202362\\
1.45141580595848	1.15093529281742\\
1.45455739861207	1.15352576199807\\
1.45769899126566	1.15611598183279\\
1.46084058391925	1.15870594428483\\
1.46398217657284	1.16129564101123\\
1.46712376922643	1.16388506336056\\
1.47026536188002	1.1664742023705\\
1.47340695453361	1.16906304876525\\
1.4765485471872	1.17165159295288\\
1.47969013984079	1.17423982502254\\
1.48283173249438	1.1768277347415\\
1.48597332514797	1.17941531155215\\
1.48911491780156	1.18200254456876\\
1.49225651045515	1.18458942257423\\
1.49539810310874	1.1871759340166\\
1.49853969576233	1.18976206700551\\
1.50168128841592	1.19234780930846\\
1.50482288106951	1.194933148347\\
1.5079644737231	1.19751807119275\\
1.51110606637669	1.20010256456324\\
1.51424765903028	1.2026866148177\\
1.51738925168387	1.2052702079526\\
1.52053084433746	1.20785332959717\\
1.52367243699105	1.21043596500865\\
1.52681402964464	1.21301809906744\\
1.52995562229823	1.21559971627215\\
1.53309721495182	1.21818080073437\\
1.53623880760541	1.22076133617342\\
1.539380400259	1.22334130591087\\
1.54252199291259	1.22592069286486\\
1.54566358556618	1.22849947954433\\
1.54880517821977	1.23107764804303\\
1.55194677087336	1.23365518003338\\
1.55508836352695	1.23623205676016\\
1.55822995618054	1.23880825903396\\
1.56137154883413	1.24138376722455\\
1.56451314148772	1.24395856125395\\
1.56765473414131	1.2465326205894\\
1.5707963267949	1.24910592423608\\
1.57393791944849	1.25167845072965\\
1.57707951210208	1.25425017812855\\
1.58022110475567	1.25682108400619\\
1.58336269740926	1.25939114544278\\
1.58650429006285	1.26196033901709\\
1.58964588271644	1.26452864079786\\
1.59278747537003	1.26709602633505\\
1.59592906802361	1.26966247065085\\
1.5990706606772	1.27222794823045\\
1.60221225333079	1.27479243301253\\
1.60535384598438	1.2773558983795\\
1.60849543863797	1.27991831714758\\
1.61163703129156	1.28247966155645\\
1.61477862394515	1.28503990325877\\
1.61792021659874	1.28759901330933\\
1.62106180925233	1.29015696215399\\
1.62420340190592	1.29271371961823\\
1.62734499455951	1.29526925489552\\
1.6304865872131	1.29782353653525\\
1.63362817986669	1.30037653243045\\
1.63676977252028	1.30292820980513\\
1.63991136517387	1.30547853520129\\
1.64305295782746	1.30802747446558\\
1.64619455048105	1.31057499273566\\
1.64933614313464	1.31312105442608\\
1.65247773578823	1.31566562321395\\
1.65561932844182	1.31820866202407\\
1.65876092109541	1.32075013301375\\
1.661902513749	1.32328999755719\\
1.66504410640259	1.32582821622952\\
1.66818569905618	1.32836474879024\\
1.67132729170977	1.33089955416643\\
1.67446888436336	1.33343259043532\\
1.67761047701695	1.33596381480652\\
1.68075206967054	1.33849318360369\\
1.68389366232413	1.34102065224573\\
1.68703525497772	1.34354617522753\\
1.69017684763131	1.34606970610005\\
1.6933184402849	1.34859119744998\\
1.69646003293849	1.35111060087881\\
1.69960162559208	1.35362786698127\\
1.70274321824567	1.35614294532327\\
1.70588481089926	1.35865578441912\\
1.70902640355285	1.36116633170821\\
1.71216799620644	1.36367453353098\\
1.71530958886003	1.36618033510424\\
1.71845118151362	1.36868368049581\\
1.72159277416721	1.37118451259841\\
1.7247343668208	1.37368277310283\\
1.72787595947439	1.37617840247038\\
1.73101755212798	1.37867133990442\\
1.73415914478157	1.38116152332127\\
1.73730073743516	1.38364888932012\\
1.74044233008875	1.38613337315216\\
1.74358392274234	1.38861490868877\\
1.74672551539592	1.39109342838882\\
1.74986710804951	1.39356886326499\\
1.7530087007031	1.39604114284914\\
1.75615029335669	1.39851019515659\\
1.75929188601028	1.40097594664941\\
1.76243347866387	1.40343832219861\\
1.76557507131746	1.40589724504515\\
1.76871666397105	1.40835263675989\\
1.77185825662464	1.41080441720218\\
1.77499984927823	1.41325250447735\\
1.77814144193182	1.41569681489282\\
1.78128303458541	1.41813726291289\\
1.784424627239	1.42057376111218\\
1.78756621989259	1.42300622012758\\
1.79070781254618	1.42543454860874\\
1.79384940519977	1.42785865316704\\
1.79699099785336	1.43027843832296\\
1.80013259050695	1.43269380645176\\
1.80327418316054	1.43510465772748\\
1.80641577581413	1.43751089006522\\
1.80955736846772	1.43991239906145\\
1.81269896112131	1.44230907793253\\
1.8158405537749	1.44470081745122\\
1.81898214642849	1.44708750588109\\
1.82212373908208	1.4494690289089\\
1.82526533173567	1.45184526957465\\
1.82840692438926	1.45421610819946\\
1.83154851704285	1.45658142231097\\
1.83469010969644	1.45894108656633\\
1.83783170235003	1.46129497267259\\
1.84097329500362	1.46364294930446\\
1.84411488765721	1.46598488201927\\
1.8472564803108	1.46832063316905\\
1.85039807296439	1.47065006180965\\
1.85353966561798	1.47297302360673\\
1.85668125827157	1.47528937073849\\
1.85982285092516	1.47759895179512\\
1.86296444357875	1.47990161167463\\
1.86610603623234	1.48219719147516\\
1.86924762888593	1.48448552838343\\
1.87238922153952	1.48676645555928\\
1.87553081419311	1.48903980201606\\
1.8786724068467	1.49130539249681\\
1.88181399950029	1.49356304734596\\
1.88495559215388	1.49581258237635\\
1.88809718480747	1.49805380873146\\
1.89123877746106	1.50028653274262\\
1.89438037011465	1.50251055578091\\
1.89752196276823	1.50472567410362\\
1.90066355542182	1.50693167869496\\
1.90380514807541	1.50912835510087\\
1.906946740729	1.51131548325754\\
1.91008833338259	1.51349283731345\\
1.91322992603618	1.51566018544468\\
1.91637151868977	1.51781728966306\\
1.91951311134336	1.51996390561698\\
1.92265470399695	1.52209978238442\\
1.92579629665054	1.52422466225797\\
1.92893788930413	1.52633828052132\\
1.93207948195772	1.52844036521694\\
1.93522107461131	1.53053063690461\\
1.9383626672649	1.5326088084101\\
1.94150425991849	1.53467458456393\\
1.94464585257208	1.53672766192938\\
1.94778744522567	1.5387677285195\\
1.95092903787926	1.54079446350248\\
1.95407063053285	1.54280753689481\\
1.95721222318644	1.54480660924176\\
1.96035381584003	1.54679133128437\\
1.96349540849362	1.54876134361255\\
1.96663700114721	1.55071627630336\\
1.9697785938008	1.55265574854392\\
1.97292018645439	1.55457936823804\\
1.97606177910798	1.55648673159595\\
1.97920337176157	1.55837742270607\\
1.98234496441516	1.56025101308801\\
1.98548655706875	1.56210706122595\\
1.98862814972234	1.56394511208113\\
1.99176974237593	1.56576469658267\\
1.99491133502952	1.56756533109535\\
1.99805292768311	1.56934651686334\\
2.0011945203367	1.57110773942843\\
2.00433611299029	1.57284846802161\\
2.00747770564388	1.57456815492635\\
2.01061929829747	1.57626623481232\\
2.01376089095106	1.5779421240377\\
2.01690248360465	1.57959521991856\\
2.02004407625824	1.58122489996337\\
2.02318566891183	1.58283052107085\\
2.02632726156542	1.58441141868898\\
2.02946885421901	1.58596690593312\\
2.0326104468726	1.58749627266085\\
2.03575203952619	1.58899878450117\\
2.03889363217978	1.59047368183528\\
2.04203522483337	1.59192017872637\\
2.04517681748696	1.59333746179538\\
2.04831841014055	1.59472468903943\\
2.05146000279414	1.59608098858984\\
2.05460159544772	1.59740545740593\\
2.05774318810131	1.59869715990088\\
2.0608847807549	1.59995512649552\\
2.06402637340849	1.60117835209583\\
2.06716796606208	1.60236579448922\\
2.07030955871567	1.60351637265505\\
2.07345115136926	1.60462896498359\\
2.07659274402285	1.60570240739821\\
2.07973433667644	1.60673549137434\\
2.08287592933003	1.60772696184901\\
2.08601752198362	1.60867551501384\\
2.08915911463721	1.60957979598403\\
2.0923007072908	1.61043839633551\\
2.09544229994439	1.61124985150159\\
2.09858389259798	1.61201263801986\\
2.10172548525157	1.61272517061977\\
2.10486707790516	1.61338579914005\\
2.10800867055875	1.61399280526482\\
2.11115026321234	1.61454439906614\\
2.11429185586593	1.61503871534\\
2.11743344851952	1.61547380972161\\
2.12057504117311	1.61584765456504\\
2.1237166338267	1.61615813457077\\
2.12685822648029	1.61640304214397\\
2.12999981913388	1.61658007246437\\
2.13314141178747	1.61668681824791\\
2.13628300444106	1.616720764178\\
2.13942459709465	1.61667928098328\\
2.14256618974824	1.6165596191365\\
2.14570778240183	1.61635890214724\\
2.14884937505542	1.61607411941949\\
2.15199096770901	1.61570211864217\\
2.1551325603626	1.61523959767895\\
2.15827415301619	1.61468309592046\\
2.16141574566978	1.61402898505976\\
2.16455733832337	1.61327345924828\\
2.16769893097696	1.61241252458673\\
2.17084052363055	1.61144198790166\\
2.17398211628414	1.6103574447547\\
2.17712370893773	1.60915426662746\\
2.18026530159132	1.60782758722099\\
2.18340689424491	1.606372287804\\
2.1865484868985	1.60478298153932\\
2.18969007955209	1.60305399671302\\
2.19283167220568	1.60117935878557\\
2.19597326485927	1.5991527711785\\
2.19911485751286	1.59696759470483\\
2.20225645016645	1.5946168255454\\
2.20539804282003	1.59209307166767\\
2.20853963547362	1.5893885275776\\
2.21168122812721	1.5864949472897\\
2.2148228207808	1.58340361539527\\
2.21796441343439	1.5801053161039\\
2.22110600608798	1.57659030013001\\
2.22424759874157	1.57284824929331\\
2.22738919139516	1.56886823870175\\
2.23053078404875	1.56463869638672\\
2.23367237670234	1.56014736026542\\
2.23681396935593	1.55538123231359\\
2.23995556200952	1.55032652984608\\
2.24309715466311	1.54496863382298\\
2.2462387473167	1.53929203412826\\
2.24938033997029	1.53328027180706\\
2.25252193262388	1.52691587830088\\
2.25566352527747	1.52018031178911\\
2.25880511793106	1.5130538908351\\
2.26194671058465	1.50551572565011\\
2.26508830323824	1.49754364743446\\
2.26822989589183	1.48911413643919\\
2.27137148854542	1.4802022496208\\
2.27451308119901	1.470781549047\\
2.2776546738526	1.46082403256194\\
2.28079626650619	1.45030006864884\\
2.28393785915978	1.43917833794911\\
2.28707945181337	1.42742578452501\\
2.29022104446696	1.41500758070292\\
2.29336263712055	1.40188711022079\\
2.29650422977414	1.38802597543984\\
2.29964582242773	1.37338403557472\\
2.30278741508132	1.35791948424995\\
2.30592900773491	1.34158897619074\\
2.3090706003885	1.32434781447437\\
2.31221219304209	1.3061502114451\\
2.31535378569568	1.28694963803768\\
2.31849537834927	1.26669927771549\\
2.32163697100286	1.2453526023022\\
2.32477856365645	1.22286408738422\\
2.32792015631004	1.19919008431292\\
2.33106174896363	1.17428986367704\\
2.33420334161722	1.14812684090483\\
2.33734493427081	1.12066998780215\\
2.3404865269244	1.0918954237683\\
2.34362811957799	1.06178816671268\\
2.34676971223158	1.03034400616165\\
2.34991130488517	0.997571440016145\\
2.35305289753876	0.96349359291507\\
2.35619449019234	0.928150010094414\\
2.35933608284593	0.89159819892446\\
2.36247767549952	0.853914774790981\\
2.36561926815311	0.815196063052952\\
2.3687608608067	0.775558018714421\\
2.37190245346029	0.735135353326404\\
2.37504404611388	0.694079805373399\\
2.37818563876747	0.652557553682197\\
2.38132723142106	0.610745847265988\\
2.38446882407465	0.568829000333503\\
2.38761041672824	0.526993967001693\\
2.39075200938183	0.485425755978285\\
2.39389360203542	0.444302963320548\\
2.39703519468901	0.403793688191159\\
2.4001767873426	0.364052054644986\\
2.40331837999619	0.325215499088624\\
2.40645997264978	0.287402908461175\\
2.40960156530337	0.250713619433561\\
2.41274315795696	0.215227223554803\\
2.41588475061055	0.18100407377746\\
2.41902634326414	0.148086357031536\\
2.42216793591773	0.116499585033873\\
2.42530952857132	0.0862543584534351\\
2.42845112122491	0.0573482737475613\\
2.4315927138785	0.0297678630160431\\
2.43473430653209	0.00349048113936549\\
2.43787589918568	-0.0215139217941837\\
2.44101749183927	-0.0452811832754983\\
2.44415908449286	-0.0678514887776207\\
2.44730067714645	-0.0892681178778099\\
2.45044226980004	-0.109576373604622\\
2.45358386245363	-0.128822685208675\\
2.45672545510722	-0.147053869981055\\
2.45986704776081	-0.164316537308967\\
2.4630086404144	-0.180656617311999\\
2.46615023306799	-0.196118996667836\\
2.46929182572158	-0.210747245226716\\
2.47243341837517	-0.224583418431174\\
2.47557501102876	-0.237667922182741\\
2.47871660368235	-0.250039428476203\\
2.48185819633594	-0.261734831753279\\
2.48499978898953	-0.27278923744859\\
2.48814138164312	-0.283235975577663\\
2.49128297429671	-0.293106633435457\\
2.4944245669503	-0.302431102533933\\
2.49756615960389	-0.311237635815757\\
2.50070775225748	-0.319552911951205\\
2.50384934491107	-0.327402104170755\\
2.50699093756465	-0.334808951622463\\
2.51013253021824	-0.341795831685508\\
2.51327412287183	-0.348383832033343\\
2.51641571552542	-0.35459282153408\\
2.51955730817901	-0.360441519313137\\
2.5226989008326	-0.365947561493424\\
2.52584049348619	-0.371127565279695\\
2.52898208613978	-0.375997190173032\\
2.53212367879337	-0.38057119619477\\
2.53526527144696	-0.384863499071365\\
2.53840686410055	-0.388887222386734\\
2.54154845675414	-0.392654746750031\\
2.54469004940773	-0.396177756057171\\
2.54783164206132	-0.399467280946146\\
2.55097323471491	-0.402533739560949\\
2.5541148273685	-0.405386975748405\\
2.55725642002209	-0.408036294817425\\
2.56039801267568	-0.410490496992228\\
2.56353960532927	-0.41275790869069\\
2.56668119798286	-0.414846411756719\\
2.56982279063645	-0.416763470772031\\
2.57296438329004	-0.418516158568163\\
2.57610597594363	-0.420111180054464\\
2.57924756859722	-0.42155489447221\\
2.58238916125081	-0.422853336179313\\
2.5855307539044	-0.424012234064193\\
2.58867234655799	-0.425037029681672\\
2.59181393921158	-0.425932894197981\\
2.59495553186517	-0.426704744226545\\
2.59809712451876	-0.427357256630852\\
2.60123871717235	-0.427894882365655\\
2.60438030982594	-0.428321859422985\\
2.60752190247953	-0.428642224944819\\
2.61066349513312	-0.428859826560041\\
2.61380508778671	-0.428978332999231\\
2.6169466804403	-0.429001244037085\\
2.62008827309389	-0.428931899808707\\
2.62322986574748	-0.42877348954275\\
2.62637145840107	-0.42852905975126\\
2.62951305105466	-0.428201521913291\\
2.63265464370825	-0.427793659686613\\
2.63579623636184	-0.427308135679474\\
2.63893782901543	-0.426747497811969\\
2.64207942166902	-0.426114185294569\\
2.64522101432261	-0.42541053424927\\
2.6483626069762	-0.424638782997119\\
2.65150419962979	-0.423801077034094\\
2.65464579228338	-0.422899473715783\\
2.65778738493696	-0.421935946669874\\
2.66092897759055	-0.420912389954103\\
2.66407057024414	-0.419830621976073\\
2.66721216289773	-0.418692389190208\\
2.67035375555132	-0.417499369586042\\
2.67349534820491	-0.41625317598105\\
2.6766369408585	-0.414955359130327\\
2.67977853351209	-0.413607410664554\\
2.68292012616568	-0.412210765866941\\
2.68606171881927	-0.410766806299058\\
2.68920331147286	-0.409276862284851\\
2.69234490412645	-0.407742215261463\\
2.69548649678004	-0.406164100004939\\
2.69862808943363	-0.404543706738329\\
2.70176968208722	-0.402882183129217\\
2.70491127474081	-0.401180636183255\\
2.7080528673944	-0.399440134039798\\
2.71119446004799	-0.397661707675429\\
2.71433605270158	-0.395846352520665\\
2.71747764535517	-0.393995029994936\\
2.72061923800876	-0.392108668964466\\
2.72376083066235	-0.390188167127491\\
2.72690242331594	-0.388234392330926\\
2.73004401596953	-0.386248183822321\\
2.73318560862312	-0.38423035344075\\
2.73632720127671	-0.382181686750006\\
2.7394687939303	-0.380102944117294\\
2.74261038658389	-0.377994861740406\\
2.74575197923748	-0.375858152626189\\
2.74889357189107	-0.37369350752293\\
2.75203516454466	-0.37150159580915\\
2.75517675719825	-0.369283066341122\\
2.75831834985184	-0.367038548261307\\
2.76145994250543	-0.364768651769772\\
2.76460153515902	-0.362473968860512\\
2.76774312781261	-0.360155074024543\\
2.7708847204662	-0.357812524921416\\
2.77402631311979	-0.355446863020847\\
2.77716790577338	-0.353058614215935\\
2.78030949842697	-0.350648289409439\\
2.78345109108056	-0.348216385074452\\
2.78659268373415	-0.345763383790775\\
2.78973427638774	-0.343289754758179\\
2.79287586904133	-0.340795954287708\\
2.79601746169492	-0.338282426272111\\
2.79915905434851	-0.335749602636402\\
2.8023006470021	-0.333197903769533\\
2.80544223965569	-0.330627738938076\\
2.80858383230927	-0.328039506682788\\
2.81172542496286	-0.325433595198868\\
2.81486701761645	-0.322810382700683\\
2.81800861027004	-0.320170237771686\\
2.82115020292363	-0.317513519700232\\
2.82429179557722	-0.314840578801945\\
2.82743338823081	-0.312151756729242\\
2.8305749808844	-0.309447386768635\\
2.83371657353799	-0.306727794126336\\
2.83685816619158	-0.303993296202728\\
2.83999975884517	-0.301244202856187\\
2.84314135149876	-0.29848081665673\\
2.84628294415235	-0.295703433129966\\
2.84942453680594	-0.29291234099175\\
2.85256612945953	-0.290107822373991\\
2.85570772211312	-0.287290153041949\\
2.85884931476671	-0.284459602603457\\
2.8619909074203	-0.28161643471036\\
2.86513250007389	-0.278760907252548\\
2.86827409272748	-0.275893272544878\\
2.87141568538107	-0.273013777507313\\
2.87455727803466	-0.270122663838541\\
2.87769887068825	-0.267220168183358\\
2.88084046334184	-0.264306522294097\\
2.88398205599543	-0.261381953186327\\
2.88712364864902	-0.258446683289074\\
2.89026524130261	-0.255500930589782\\
2.8934068339562	-0.252544908774262\\
2.89654842660979	-0.249578827361775\\
2.89969001926338	-0.246602891835522\\
2.90283161191697	-0.243617303768663\\
2.90597320457056	-0.240622260946094\\
2.90911479722415	-0.237617957482122\\
2.91225638987774	-0.234604583934218\\
2.91539798253133	-0.231582327413003\\
2.91853957518492	-0.228551371688623\\
2.92168116783851	-0.225511897293633\\
2.9248227604921	-0.22246408162256\\
2.92796435314569	-0.219408099028257\\
2.93110594579928	-0.216344120915176\\
2.93424753845287	-0.213272315829683\\
2.93738913110646	-0.210192849547527\\
2.94053072376005	-0.207105885158588\\
2.94367231641364	-0.204011583148981\\
2.94681390906723	-0.20091010148065\\
2.94995550172082	-0.197801595668528\\
2.95309709437441	-0.19468621885536\\
2.956238687028	-0.191564121884285\\
2.95938027968159	-0.18843545336926\\
2.96252187233517	-0.185300359763406\\
2.96566346498876	-0.182158985425346\\
2.96880505764235	-0.179011472683644\\
2.97194665029594	-0.175857961899378\\
2.97508824294953	-0.172698591526938\\
2.97822983560312	-0.169533498173115\\
2.98137142825671	-0.166362816654546\\
2.9845130209103	-0.163186680053568\\
2.98765461356389	-0.160005219772562\\
2.99079620621748	-0.156818565586813\\
2.99393779887107	-0.153626845695976\\
2.99707939152466	-0.150430186774175\\
3.00022098417825	-0.147228714018802\\
3.00336257683184	-0.14402255119806\\
3.00650416948543	-0.140811820697291\\
3.00964576213902	-0.137596643564163\\
3.01278735479261	-0.13437713955271\\
3.0159289474462	-0.131153427166333\\
3.01907054009979	-0.127925623699737\\
3.02221213275338	-0.1246938452799\\
3.02535372540697	-0.121458206906079\\
3.02849531806056	-0.118218822488897\\
3.03163691071415	-0.114975804888568\\
3.03477850336774	-0.111729265952252\\
3.03792009602133	-0.108479316550627\\
3.04106168867492	-0.105226066613668\\
3.04420328132851	-0.101969625165688\\
3.0473448739821	-0.0987101003596583\\
3.05048646663569	-0.0954475995108574\\
3.05362805928928	-0.0921822291298591\\
3.05676965194287	-0.0889140949548868\\
3.05991124459646	-0.0856433019835847\\
3.06305283725005	-0.082369954504211\\
3.06619442990364	-0.0790941561262812\\
3.06933602255723	-0.075816009810699\\
3.07247761521082	-0.0725356178993888\\
3.07561920786441	-0.0692530821444577\\
3.078760800518	-0.0659685037369147\\
3.08190239317159	-0.0626819833349583\\
3.08504398582518	-0.0593936210918679\\
3.08818557847877	-0.0561035166835188\\
3.09132717113236	-0.05281176933553\\
3.09446876378595	-0.0495184778500905\\
3.09761035643954	-0.0462237406324498\\
3.10075194909313	-0.0429276557171382\\
3.10389354174672	-0.0396303207938857\\
3.10703513440031	-0.0363318332333087\\
3.1101767270539	-0.033032290112349\\
3.11331831970748	-0.0297317882394963\\
3.11645991236107	-0.0264304241798158\\
3.11960150501466	-0.0231282942797932\\
3.12274309766825	-0.0198254946920307\\
3.12588469032184	-0.0165221213997831\\
3.12902628297543	-0.013218270241386\\
3.13216787562902	-0.0099140369345636\\
3.13530946828261	-0.00660951710066356\\
3.1384510609362	-0.00330480628880822\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	0.00191880456212296\\
0.00628318530717959	0.00383743075718022\\
0.00942477796076938	0.00575570004229285\\
0.0125663706143592	0.00767343352262864\\
0.015707963267949	0.00959045177460747\\
0.0188495559215388	0.0115065746681223\\
0.0219911485751286	0.013421621187443\\
0.0251327412287183	0.0153354092504667\\
0.0282743338823081	0.0172477555259717\\
0.0314159265358979	0.0191584752485296\\
0.0345575191894877	0.0210673820307174\\
0.0376991118430775	0.0229742876722695\\
0.0408407044966673	0.0248790019657954\\
0.0439822971502571	0.02678133249868\\
0.0471238898038469	0.0286810844507719\\
0.0502654824574367	0.0305780603874522\\
0.0534070751110265	0.0324720600476595\\
0.0565486677646163	0.0343628801264352\\
0.0596902604182061	0.0362503140515308\\
0.0628318530717959	0.038134151753604\\
0.0659734457253857	0.0400141794295085\\
0.0691150383789754	0.041890179298158\\
0.0722566310325652	0.0437619293484247\\
0.075398223686155	0.0456292030785027\\
0.0785398163397448	0.0474917692261397\\
0.0816814089933346	0.0493493914891111\\
0.0848230016469244	0.0512018282352748\\
0.0879645943005142	0.0530488322015125\\
0.091106186954104	0.0548901501808224\\
0.0942477796076938	0.0567255226967878\\
0.0973893722612836	0.0585546836646033\\
0.100530964914873	0.0603773600377889\\
0.103672557568463	0.0621932714396744\\
0.106814150222053	0.0640021297786783\\
0.109955742875643	0.0658036388463479\\
0.113097335529233	0.0675974938970609\\
0.116238928182822	0.0693833812082212\\
0.119380520836412	0.0711609776197062\\
0.122522113490002	0.072929950051244\\
0.125663706143592	0.0746899549963089\\
0.128805298797181	0.0764406379910353\\
0.131946891450771	0.0781816330565463\\
0.135088484104361	0.0799125621129841\\
0.138230076757951	0.0816330343634164\\
0.141371669411541	0.0833426456456626\\
0.14451326206513	0.0850409777499481\\
0.14765485471872	0.0867275977001512\\
0.15079644737231	0.0884020569962417\\
0.1539380400259	0.0900638908153442\\
0.15707963267949	0.091712617168668\\
0.160221225333079	0.0933477360113473\\
0.163362817986669	0.0949687283020142\\
0.166504410640259	0.0965750550086929\\
0.169646003293849	0.098166156057343\\
0.172787595947439	0.0997414492191059\\
0.175929188601028	0.101300328932001\\
0.179070781254618	0.102842165052495\\
0.182212373908208	0.104366301532005\\
0.185353966561798	0.105872055013007\\
0.188495559215388	0.107358713339015\\
0.191637151868977	0.108825533972203\\
0.194778744522567	0.110271742311973\\
0.197920337176157	0.111696529907208\\
0.201061929829747	0.113099052554351\\
0.204203522483337	0.114478428272803\\
0.207345115136926	0.115833735148428\\
0.210486707790516	0.117164009035147\\
0.213628300444106	0.118468241103782\\
0.216769893097696	0.119745375226355\\
0.219911485751286	0.120994305183029\\
0.223053078404875	0.122213871677752\\
0.226194671058465	0.123402859147435\\
0.229336263712055	0.124559992348136\\
0.232477856365645	0.125683932700234\\
0.235619449019234	0.126773274372936\\
0.238761041672824	0.12782654008665\\
0.241902634326414	0.128842176609784\\
0.245044226980004	0.129818549924309\\
0.248185819633594	0.130753940032022\\
0.251327412287183	0.131646535370772\\
0.254469004940773	0.13249442680692\\
0.257610597594363	0.133295601167078\\
0.260752190247953	0.1340479342685\\
0.263893782901543	0.134749183403504\\
0.267035375555132	0.135396979228838\\
0.270176968208722	0.135988817005958\\
0.273318560862312	0.136522047132659\\
0.276460153515902	0.136993864900429\\
0.279601746169492	0.137401299405047\\
0.282743338823081	0.137741201530387\\
0.285884931476671	0.13801023091693\\
0.289026524130261	0.138204841817071\\
0.292168116783851	0.138321267728778\\
0.295309709437441	0.138355504687419\\
0.29845130209103	0.138303293082438\\
0.30159289474462	0.138160097850868\\
0.30473448739821	0.137921086883263\\
0.3078760800518	0.137581107459204\\
0.31101767270539	0.137134660508981\\
0.314159265358979	0.136575872474953\\
0.317300858012569	0.135898464520255\\
0.320442450666159	0.135095718803582\\
0.323584043319749	0.134160441506348\\
0.326725635973339	0.133084922262175\\
0.329867228626928	0.131860889598087\\
0.333008821280518	0.130479461951273\\
0.336150413934108	0.128931093774591\\
0.339292006587698	0.127205516187344\\
0.342433599241287	0.125291671564925\\
0.345575191894877	0.123177641391033\\
0.348716784548467	0.120850566618918\\
0.351858377202057	0.118296559703092\\
0.354999969855647	0.115500607369945\\
0.358141562509236	0.112446463094725\\
0.361283155162826	0.109116528143882\\
0.364424747816416	0.105491719926836\\
0.367566340470006	0.101551326281696\\
0.370707933123596	0.0972728441984642\\
0.373849525777185	0.0926318013657898\\
0.376991118430775	0.0876015588205323\\
0.380132711084365	0.0821530928941923\\
0.383274303737955	0.0762547546019682\\
0.386415896391545	0.0698720046306652\\
0.389557489045134	0.0629671221815561\\
0.392699081698724	0.0554988861559217\\
0.395840674352314	0.0474222275927532\\
0.398982267005904	0.0386878529594376\\
0.402123859659494	0.0292418389646632\\
0.405265452313083	0.0190252011522658\\
0.408407044966673	0.00797344083620144\\
0.411548637620263	-0.00398392179948933\\
0.414690230273853	-0.0169238160632863\\
0.417831822927442	-0.0309300719669631\\
0.420973415581032	-0.0460938272315628\\
0.424115008234622	-0.0625138518032689\\
0.427256600888212	-0.0802967368983718\\
0.430398193541802	-0.0995568767573753\\
0.433539786195391	-0.120416147741522\\
0.436681378848981	-0.143003160938535\\
0.439822971502571	-0.167451931594534\\
0.442964564156161	-0.193899773360125\\
0.446106156809751	-0.222484191694289\\
0.44924774946334	-0.25333852639072\\
0.45238934211693	-0.286586090348243\\
0.45553093477052	-0.32233258831767\\
0.45867252742411	-0.36065669875037\\
0.4618141200777	-0.401598889911573\\
0.464955712731289	-0.445148839136253\\
0.468097305384879	-0.491232234386296\\
0.471238898038469	-0.539698226298723\\
0.474380490692059	-0.590309277838093\\
0.477522083345649	-0.642735477611873\\
0.480663675999238	-0.696555354084679\\
0.483805268652828	-0.751264689251344\\
0.486946861306418	-0.806293739562512\\
0.490088453960008	-0.861031788437101\\
0.493230046613597	-0.914856445725574\\
0.496371639267187	-0.967164040146537\\
0.499513231920777	-1.01739718894987\\
0.502654824574367	-1.06506626887494\\
0.505796417227957	-1.10976282651423\\
0.508938009881546	-1.15116451903079\\
0.512079602535136	-1.18903252432646\\
0.515221195188726	-1.223203219318\\
0.518362787842316	-1.25357623028757\\
0.521504380495906	-1.28010081661786\\
0.524645973149495	-1.30276214249953\\
0.527787565803085	-1.32156849770865\\
0.530929158456675	-1.33654007331074\\
0.534070751110265	-1.34769954541939\\
0.537212343763855	-1.35506448668903\\
0.540353936417444	-1.35864149988804\\
0.543495529071034	-1.35842192819853\\
0.546637121724624	-1.35437901958973\\
0.549778714378214	-1.34646648863113\\
0.552920307031804	-1.33461851441983\\
0.556061899685393	-1.31875132729121\\
0.559203492338983	-1.29876665927401\\
0.562345084992573	-1.27455744921717\\
0.565486677646163	-1.24601627888898\\
0.568628270299753	-1.21304703150113\\
0.571769862953342	-1.17558015012942\\
0.574911455606932	-1.13359155453104\\
0.578053048260522	-1.08712467417232\\
0.581194640914112	-1.03631413372761\\
0.584336233567701	-0.981408447172331\\
0.587477826221291	-0.922787875119443\\
0.590619418874881	-0.860972824392836\\
0.593761011528471	-0.796618396420304\\
0.596902604182061	-0.730492381029237\\
0.60004419683565	-0.663437125577117\\
0.60318578948924	-0.596319539798117\\
0.60632738214283	-0.529976693907635\\
0.60946897479642	-0.465165721673352\\
0.61261056745001	-0.402525500637531\\
0.615752160103599	-0.342554393014905\\
0.618893752757189	-0.285604500294887\\
0.622035345410779	-0.231889744812114\\
0.625176938064369	-0.181503393352115\\
0.628318530717959	-0.134440404368448\\
0.631460123371548	-0.0906207544383633\\
0.634601716025138	-0.0499111038366952\\
0.637743308678728	-0.0121433476035112\\
0.640884901332318	0.0228704708015479\\
0.644026493985908	0.0553267937903709\\
0.647168086639497	0.0854223089862659\\
0.650309679293087	0.113348278906857\\
0.653451271946677	0.139286879531385\\
0.656592864600267	0.163409045162753\\
0.659734457253857	0.185873401899608\\
0.662876049907446	0.206825959844231\\
0.666017642561036	0.226400313276197\\
0.669159235214626	0.244718163949838\\
0.672300827868216	0.261890034908368\\
0.675442420521805	0.278016082129192\\
0.678584013175395	0.293186940997099\\
0.681725605828985	0.30748456617977\\
0.684867198482575	0.32098303885767\\
0.688008791136165	0.333749326012419\\
0.691150383789755	0.345843983846056\\
0.694291976443344	0.357321802337017\\
0.697433569096934	0.368232391144907\\
0.700575161750524	0.378620709074926\\
0.703716754404114	0.388527540479609\\
0.706858347057703	0.397989922578731\\
0.709999939711293	0.407041527907679\\
0.713141532364883	0.415713006093087\\
0.716283125018473	0.424032288993742\\
0.719424717672063	0.432024862997637\\
0.722566310325652	0.439714011974625\\
0.725707902979242	0.447121034076202\\
0.728849495632832	0.454265435267477\\
0.731991088286422	0.461165102182159\\
0.735132680940012	0.467836456615809\\
0.738274273593601	0.474294593718827\\
0.741415866247191	0.480553405719726\\
0.744557458900781	0.486625692801088\\
0.747699051554371	0.49252326256421\\
0.75084064420796	0.498257019352309\\
0.75398223686155	0.503837044554747\\
0.75712382951514	0.509272668884233\\
0.76026542216873	0.514572537503683\\
0.76340701482232	0.519744668777749\\
0.76654860747591	0.52479650733444\\
0.769690200129499	0.529734972043378\\
0.772831792783089	0.534566499447779\\
0.775973385436679	0.539297083126122\\
0.779114978090269	0.543932309405654\\
0.782256570743858	0.548477389802463\\
0.785398163397448	0.552937190521123\\
0.788539756051038	0.557316259310054\\
0.791681348704628	0.56161884993631\\
0.794822941358218	0.565848944514779\\
0.797964534011807	0.570010273901495\\
0.801106126665397	0.574106336338313\\
0.804247719318987	0.578140414516383\\
0.807389311972577	0.582115591208303\\
0.810530904626167	0.586034763603201\\
0.813672497279756	0.589900656465218\\
0.816814089933346	0.59371583422352\\
0.819955682586936	0.597482712091075\\
0.823097275240526	0.601203566299649\\
0.826238867894116	0.604880543529837\\
0.829380460547705	0.608515669607172\\
0.832522053201295	0.612110857528442\\
0.835663645854885	0.615667914876171\\
0.838805238508475	0.619188550673671\\
0.841946831162065	0.622674381728115\\
0.845088423815654	0.626126938504627\\
0.848230016469244	0.629547670570414\\
0.851371609122834	0.632937951644328\\
0.854513201776424	0.636299084284073\\
0.857654794430014	0.639632304240323\\
0.860796387083603	0.642938784504414\\
0.863937979737193	0.646219639073898\\
0.867079572390783	0.649475926458136\\
0.870221165044373	0.652708652944138\\
0.873362757697962	0.65591877564115\\
0.876504350351552	0.659107205320885\\
0.879645943005142	0.662274809068864\\
0.882787535658732	0.665422412761048\\
0.885929128312322	0.668550803378732\\
0.889070720965912	0.671660731173643\\
0.892212313619501	0.674752911694158\\
0.895353906273091	0.677828027682714\\
0.898495498926681	0.680886730853649\\
0.901637091580271	0.683929643559975\\
0.90477868423386	0.686957360356931\\
0.90792027688745	0.689970449469522\\
0.91106186954104	0.692969454170713\\
0.91420346219463	0.695954894076417\\
0.91734505484822	0.698927266362955\\
0.920486647501809	0.701887046912222\\
0.923628240155399	0.704834691389434\\
0.926769832808989	0.707770636257903\\
0.929911425462579	0.71069529973504\\
0.933053018116169	0.713609082693397\\
0.936194610769758	0.716512369510342\\
0.939336203423348	0.719405528869668\\
0.942477796076938	0.722288914518208\\
0.945619388730528	0.725162865980316\\
0.948760981384117	0.72802770923286\\
0.951902574037707	0.7308837573432\\
0.955044166691297	0.733731311072444\\
0.958185759344887	0.736570659446114\\
0.961327351998477	0.739402080294218\\
0.964468944652067	0.742225840762577\\
0.967610537305656	0.745042197797146\\
0.970752129959246	0.747851398602928\\
0.973893722612836	0.750653681078995\\
0.977035315266426	0.753449274231027\\
0.980176907920015	0.756238398562673\\
0.983318500573605	0.759021266446968\\
0.986460093227195	0.761798082478952\\
0.989601685880785	0.764569043810574\\
0.992743278534375	0.767334340468874\\
0.995884871187964	0.770094155658395\\
0.999026463841554	0.772848666048716\\
1.00216805649514	0.775598042047907\\
1.00530964914873	0.778342448062717\\
1.00845124180232	0.781082042746198\\
1.01159283445591	0.783816979233466\\
1.0147344271095	0.786547405366227\\
1.01787601976309	0.789273463906681\\
1.02101761241668	0.791995292741378\\
1.02415920507027	0.794713025075537\\
1.02730079772386	0.79742678961836\\
1.03044239037745	0.800136710759785\\
1.03358398303104	0.802842908739146\\
1.03672557568463	0.80554549980614\\
1.03986716833822	0.808244596374515\\
1.04300876099181	0.810940307168829\\
1.0461503536454	0.813632737364654\\
1.04929194629899	0.816321988722539\\
1.05243353895258	0.819008159716049\\
1.05557513160617	0.821691345654183\\
1.05871672425976	0.824371638798429\\
1.06185831691335	0.827049128474753\\
1.06499990956694	0.829723901180728\\
1.06814150222053	0.832396040688076\\
1.07128309487412	0.835065628140826\\
1.07442468752771	0.837732742149292\\
1.0775662801813	0.840397458880097\\
1.08070787283489	0.843059852142394\\
1.08384946548848	0.845719993470501\\
1.08699105814207	0.848377952203084\\
1.09013265079566	0.851033795559077\\
1.09327424344925	0.853687588710467\\
1.09641583610284	0.856339394852105\\
1.09955742875643	0.858989275268673\\
1.10269902141002	0.861637289398933\\
1.10584061406361	0.864283494897382\\
1.1089822067172	0.866927947693443\\
1.11212379937079	0.869570702048274\\
1.11526539202438	0.872211810609336\\
1.11840698467797	0.874851324462783\\
1.12154857733156	0.8774892931838\\
1.12469016998515	0.880125764884963\\
1.12783176263874	0.882760786262704\\
1.13097335529233	0.88539440264198\\
1.13411494794592	0.888026658019201\\
1.13725654059951	0.890657595103507\\
1.1403981332531	0.893287255356459\\
1.14353972590668	0.895915679030212\\
1.14668131856027	0.898542905204232\\
1.14982291121386	0.901168971820615\\
1.15296450386745	0.903793915718078\\
1.15610609652104	0.906417772664657\\
1.15924768917463	0.909040577389187\\
1.16238928182822	0.911662363611595\\
1.16553087448181	0.91428316407207\\
1.1686724671354	0.916903010559133\\
1.17181405978899	0.919521933936686\\
1.17495565244258	0.92213996417004\\
1.17809724509617	0.924757130350994\\
1.18123883774976	0.927373460721988\\
1.18438043040335	0.929988982699365\\
1.18752202305694	0.932603722895787\\
1.19066361571053	0.935217707141826\\
1.19380520836412	0.937830960506767\\
1.19694680101771	0.940443507318655\\
1.2000883936713	0.943055371183616\\
1.20322998632489	0.945666575004462\\
1.20637157897848	0.948277140998638\\
1.20951317163207	0.950887090715505\\
1.21265476428566	0.953496445053003\\
1.21579635693925	0.956105224273711\\
1.21893794959284	0.958713448020318\\
1.22207954224643	0.961321135330542\\
1.22522113490002	0.963928304651501\\
1.22836272755361	0.966534973853573\\
1.2315043202072	0.96914116024374\\
1.23464591286079	0.971746880578456\\
1.23778750551438	0.974352151076047\\
1.24092909816797	0.976956987428651\\
1.24407069082156	0.979561404813733\\
1.24721228347515	0.982165417905167\\
1.25035387612874	0.98476904088392\\
1.25349546878233	0.987372287448335\\
1.25663706143592	0.98997517082404\\
1.25977865408951	0.992577703773484\\
1.2629202467431	0.995179898605114\\
1.26606183939669	0.997781767182222\\
1.26920343205028	1.00038332093144\\
1.27234502470387	1.00298457085091\\
1.27548661735746	1.00558552751819\\
1.27862821001105	1.00818620109777\\
1.28176980266464	1.01078660134836\\
1.28491139531823	1.0133867376299\\
1.28805298797182	1.01598661891023\\
1.29119458062541	1.01858625377157\\
1.29433617327899	1.02118565041664\\
1.29747776593258	1.02378481667466\\
1.30061935858617	1.02638376000698\\
1.30376095123976	1.02898248751256\\
1.30690254389335	1.03158100593314\\
1.31004413654694	1.03417932165826\\
1.31318572920053	1.03677744073\\
1.31632732185412	1.03937536884755\\
1.31946891450771	1.04197311137156\\
1.3226105071613	1.04457067332824\\
1.32575209981489	1.04716805941334\\
1.32889369246848	1.04976527399589\\
1.33203528512207	1.05236232112177\\
1.33517687777566	1.05495920451704\\
1.33831847042925	1.05755592759121\\
1.34146006308284	1.06015249344021\\
1.34460165573643	1.06274890484923\\
1.34774324839002	1.06534516429546\\
1.35088484104361	1.06794127395055\\
1.3540264336972	1.07053723568298\\
1.35716802635079	1.0731330510603\\
1.36030961900438	1.07572872135108\\
1.36345121165797	1.07832424752692\\
1.36659280431156	1.08091963026408\\
1.36973439696515	1.08351486994514\\
1.37287598961874	1.08610996666045\\
1.37601758227233	1.0887049202094\\
1.37915917492592	1.09129973010161\\
1.38230076757951	1.09389439555798\\
1.3854423602331	1.09648891551155\\
1.38858395288669	1.09908328860828\\
1.39172554554028	1.10167751320767\\
1.39486713819387	1.10427158738327\\
1.39800873084746	1.10686550892305\\
1.40115032350105	1.10945927532961\\
1.40429191615464	1.11205288382033\\
1.40743350880823	1.11464633132735\\
1.41057510146182	1.11723961449743\\
1.41371669411541	1.11983272969167\\
1.416858286769	1.12242567298516\\
1.41999987942259	1.12501844016648\\
1.42314147207618	1.12761102673705\\
1.42628306472977	1.13020342791038\\
1.42942465738336	1.13279563861124\\
1.43256625003695	1.13538765347463\\
1.43570784269054	1.13797946684473\\
1.43884943534413	1.14057107277361\\
1.44199102799772	1.14316246501994\\
1.4451326206513	1.14575363704751\\
1.44827421330489	1.14834458202362\\
1.45141580595848	1.15093529281742\\
1.45455739861207	1.15352576199807\\
1.45769899126566	1.15611598183279\\
1.46084058391925	1.15870594428483\\
1.46398217657284	1.16129564101122\\
1.46712376922643	1.16388506336056\\
1.47026536188002	1.1664742023705\\
1.47340695453361	1.16906304876525\\
1.4765485471872	1.17165159295288\\
1.47969013984079	1.17423982502254\\
1.48283173249438	1.1768277347415\\
1.48597332514797	1.17941531155215\\
1.48911491780156	1.18200254456876\\
1.49225651045515	1.18458942257423\\
1.49539810310874	1.1871759340166\\
1.49853969576233	1.18976206700551\\
1.50168128841592	1.19234780930846\\
1.50482288106951	1.194933148347\\
1.5079644737231	1.19751807119275\\
1.51110606637669	1.20010256456324\\
1.51424765903028	1.20268661481769\\
1.51738925168387	1.2052702079526\\
1.52053084433746	1.20785332959717\\
1.52367243699105	1.21043596500865\\
1.52681402964464	1.21301809906744\\
1.52995562229823	1.21559971627214\\
1.53309721495182	1.21818080073436\\
1.53623880760541	1.22076133617342\\
1.539380400259	1.22334130591087\\
1.54252199291259	1.22592069286486\\
1.54566358556618	1.22849947954433\\
1.54880517821977	1.23107764804303\\
1.55194677087336	1.23365518003338\\
1.55508836352695	1.23623205676015\\
1.55822995618054	1.23880825903396\\
1.56137154883413	1.24138376722455\\
1.56451314148772	1.24395856125395\\
1.56765473414131	1.2465326205894\\
1.5707963267949	1.24910592423608\\
1.57393791944849	1.25167845072964\\
1.57707951210208	1.25425017812855\\
1.58022110475567	1.25682108400618\\
1.58336269740926	1.25939114544278\\
1.58650429006285	1.26196033901709\\
1.58964588271644	1.26452864079786\\
1.59278747537003	1.26709602633505\\
1.59592906802361	1.26966247065085\\
1.5990706606772	1.27222794823045\\
1.60221225333079	1.27479243301253\\
1.60535384598438	1.2773558983795\\
1.60849543863797	1.27991831714758\\
1.61163703129156	1.28247966155645\\
1.61477862394515	1.28503990325877\\
1.61792021659874	1.28759901330933\\
1.62106180925233	1.29015696215399\\
1.62420340190592	1.29271371961823\\
1.62734499455951	1.29526925489552\\
1.6304865872131	1.29782353653525\\
1.63362817986669	1.30037653243045\\
1.63676977252028	1.30292820980513\\
1.63991136517387	1.30547853520129\\
1.64305295782746	1.30802747446558\\
1.64619455048105	1.31057499273566\\
1.64933614313464	1.31312105442608\\
1.65247773578823	1.31566562321395\\
1.65561932844182	1.31820866202407\\
1.65876092109541	1.32075013301374\\
1.661902513749	1.32328999755719\\
1.66504410640259	1.32582821622952\\
1.66818569905618	1.32836474879024\\
1.67132729170977	1.33089955416643\\
1.67446888436336	1.33343259043532\\
1.67761047701695	1.33596381480652\\
1.68075206967054	1.33849318360369\\
1.68389366232413	1.34102065224574\\
1.68703525497772	1.34354617522753\\
1.69017684763131	1.34606970610005\\
1.6933184402849	1.34859119744998\\
1.69646003293849	1.35111060087881\\
1.69960162559208	1.35362786698127\\
1.70274321824567	1.35614294532327\\
1.70588481089926	1.35865578441912\\
1.70902640355285	1.36116633170821\\
1.71216799620644	1.36367453353097\\
1.71530958886003	1.36618033510424\\
1.71845118151362	1.36868368049581\\
1.72159277416721	1.37118451259841\\
1.7247343668208	1.37368277310283\\
1.72787595947439	1.37617840247037\\
1.73101755212798	1.37867133990442\\
1.73415914478157	1.38116152332127\\
1.73730073743516	1.38364888932012\\
1.74044233008875	1.38613337315216\\
1.74358392274234	1.38861490868877\\
1.74672551539592	1.39109342838882\\
1.74986710804951	1.39356886326499\\
1.7530087007031	1.39604114284914\\
1.75615029335669	1.39851019515659\\
1.75929188601028	1.40097594664941\\
1.76243347866387	1.40343832219861\\
1.76557507131746	1.40589724504515\\
1.76871666397105	1.40835263675989\\
1.77185825662464	1.41080441720218\\
1.77499984927823	1.41325250447735\\
1.77814144193182	1.41569681489282\\
1.78128303458541	1.41813726291289\\
1.784424627239	1.42057376111218\\
1.78756621989259	1.42300622012758\\
1.79070781254618	1.42543454860874\\
1.79384940519977	1.42785865316704\\
1.79699099785336	1.43027843832296\\
1.80013259050695	1.43269380645176\\
1.80327418316054	1.43510465772748\\
1.80641577581413	1.43751089006522\\
1.80955736846772	1.43991239906145\\
1.81269896112131	1.44230907793253\\
1.8158405537749	1.44470081745122\\
1.81898214642849	1.44708750588109\\
1.82212373908208	1.4494690289089\\
1.82526533173567	1.45184526957465\\
1.82840692438926	1.45421610819946\\
1.83154851704285	1.45658142231097\\
1.83469010969644	1.45894108656633\\
1.83783170235003	1.46129497267259\\
1.84097329500362	1.46364294930446\\
1.84411488765721	1.46598488201927\\
1.8472564803108	1.46832063316905\\
1.85039807296439	1.47065006180965\\
1.85353966561798	1.47297302360673\\
1.85668125827157	1.47528937073849\\
1.85982285092516	1.47759895179512\\
1.86296444357875	1.47990161167463\\
1.86610603623234	1.48219719147516\\
1.86924762888593	1.48448552838343\\
1.87238922153952	1.48676645555928\\
1.87553081419311	1.48903980201606\\
1.8786724068467	1.49130539249681\\
1.88181399950029	1.49356304734596\\
1.88495559215388	1.49581258237635\\
1.88809718480747	1.49805380873146\\
1.89123877746106	1.50028653274262\\
1.89438037011465	1.50251055578091\\
1.89752196276823	1.50472567410362\\
1.90066355542182	1.50693167869496\\
1.90380514807541	1.50912835510087\\
1.906946740729	1.51131548325754\\
1.91008833338259	1.51349283731345\\
1.91322992603618	1.51566018544468\\
1.91637151868977	1.51781728966306\\
1.91951311134336	1.51996390561698\\
1.92265470399695	1.52209978238442\\
1.92579629665054	1.52422466225797\\
1.92893788930413	1.52633828052132\\
1.93207948195772	1.52844036521694\\
1.93522107461131	1.53053063690461\\
1.9383626672649	1.5326088084101\\
1.94150425991849	1.53467458456393\\
1.94464585257208	1.53672766192938\\
1.94778744522567	1.5387677285195\\
1.95092903787926	1.54079446350248\\
1.95407063053285	1.54280753689481\\
1.95721222318644	1.54480660924176\\
1.96035381584003	1.54679133128437\\
1.96349540849362	1.54876134361255\\
1.96663700114721	1.55071627630336\\
1.9697785938008	1.55265574854392\\
1.97292018645439	1.55457936823804\\
1.97606177910798	1.55648673159595\\
1.97920337176157	1.55837742270607\\
1.98234496441516	1.56025101308801\\
1.98548655706875	1.56210706122595\\
1.98862814972234	1.56394511208113\\
1.99176974237593	1.56576469658267\\
1.99491133502952	1.56756533109535\\
1.99805292768311	1.56934651686334\\
2.0011945203367	1.57110773942843\\
2.00433611299029	1.57284846802161\\
2.00747770564388	1.57456815492635\\
2.01061929829747	1.57626623481232\\
2.01376089095106	1.5779421240377\\
2.01690248360465	1.57959521991856\\
2.02004407625824	1.58122489996337\\
2.02318566891183	1.58283052107085\\
2.02632726156542	1.58441141868898\\
2.02946885421901	1.58596690593312\\
2.0326104468726	1.58749627266085\\
2.03575203952619	1.58899878450117\\
2.03889363217978	1.59047368183528\\
2.04203522483337	1.59192017872637\\
2.04517681748696	1.59333746179538\\
2.04831841014055	1.59472468903943\\
2.05146000279414	1.59608098858984\\
2.05460159544772	1.59740545740593\\
2.05774318810131	1.59869715990088\\
2.0608847807549	1.59995512649553\\
2.06402637340849	1.60117835209583\\
2.06716796606208	1.60236579448922\\
2.07030955871567	1.60351637265505\\
2.07345115136926	1.6046289649836\\
2.07659274402285	1.60570240739821\\
2.07973433667644	1.60673549137434\\
2.08287592933003	1.60772696184901\\
2.08601752198362	1.60867551501384\\
2.08915911463721	1.60957979598403\\
2.0923007072908	1.61043839633551\\
2.09544229994439	1.61124985150159\\
2.09858389259798	1.61201263801986\\
2.10172548525157	1.61272517061977\\
2.10486707790516	1.61338579914005\\
2.10800867055875	1.61399280526482\\
2.11115026321234	1.61454439906614\\
2.11429185586593	1.61503871534\\
2.11743344851952	1.61547380972161\\
2.12057504117311	1.61584765456504\\
2.1237166338267	1.61615813457077\\
2.12685822648029	1.61640304214397\\
2.12999981913388	1.61658007246437\\
2.13314141178747	1.61668681824791\\
2.13628300444106	1.616720764178\\
2.13942459709465	1.61667928098328\\
2.14256618974824	1.6165596191365\\
2.14570778240183	1.61635890214724\\
2.14884937505542	1.61607411941949\\
2.15199096770901	1.61570211864217\\
2.1551325603626	1.61523959767895\\
2.15827415301619	1.61468309592046\\
2.16141574566978	1.61402898505976\\
2.16455733832337	1.61327345924828\\
2.16769893097696	1.61241252458673\\
2.17084052363055	1.61144198790166\\
2.17398211628414	1.6103574447547\\
2.17712370893773	1.60915426662746\\
2.18026530159132	1.60782758722099\\
2.18340689424491	1.606372287804\\
2.1865484868985	1.60478298153932\\
2.18969007955209	1.60305399671302\\
2.19283167220568	1.60117935878557\\
2.19597326485927	1.5991527711785\\
2.19911485751286	1.59696759470483\\
2.20225645016645	1.5946168255454\\
2.20539804282003	1.59209307166767\\
2.20853963547362	1.5893885275776\\
2.21168122812721	1.5864949472897\\
2.2148228207808	1.58340361539527\\
2.21796441343439	1.5801053161039\\
2.22110600608798	1.57659030013001\\
2.22424759874157	1.57284824929331\\
2.22738919139516	1.56886823870175\\
2.23053078404875	1.56463869638672\\
2.23367237670234	1.56014736026542\\
2.23681396935593	1.55538123231359\\
2.23995556200952	1.55032652984608\\
2.24309715466311	1.54496863382298\\
2.2462387473167	1.53929203412826\\
2.24938033997029	1.53328027180706\\
2.25252193262388	1.52691587830088\\
2.25566352527747	1.52018031178911\\
2.25880511793106	1.5130538908351\\
2.26194671058465	1.50551572565011\\
2.26508830323824	1.49754364743446\\
2.26822989589183	1.4891141364392\\
2.27137148854542	1.4802022496208\\
2.27451308119901	1.470781549047\\
2.2776546738526	1.46082403256194\\
2.28079626650619	1.45030006864884\\
2.28393785915978	1.43917833794911\\
2.28707945181337	1.42742578452501\\
2.29022104446696	1.41500758070292\\
2.29336263712055	1.40188711022079\\
2.29650422977414	1.38802597543984\\
2.29964582242773	1.37338403557472\\
2.30278741508132	1.35791948424995\\
2.30592900773491	1.34158897619075\\
2.3090706003885	1.32434781447437\\
2.31221219304209	1.3061502114451\\
2.31535378569568	1.28694963803768\\
2.31849537834927	1.26669927771549\\
2.32163697100286	1.2453526023022\\
2.32477856365645	1.22286408738422\\
2.32792015631004	1.19919008431292\\
2.33106174896363	1.17428986367704\\
2.33420334161722	1.14812684090483\\
2.33734493427081	1.12066998780215\\
2.3404865269244	1.0918954237683\\
2.34362811957799	1.06178816671268\\
2.34676971223158	1.03034400616165\\
2.34991130488517	0.997571440016146\\
2.35305289753876	0.963493592915072\\
2.35619449019234	0.928150010094416\\
2.35933608284593	0.891598198924461\\
2.36247767549952	0.853914774790982\\
2.36561926815311	0.815196063052954\\
2.3687608608067	0.775558018714423\\
2.37190245346029	0.735135353326405\\
2.37504404611388	0.694079805373401\\
2.37818563876747	0.652557553682198\\
2.38132723142106	0.610745847265988\\
2.38446882407465	0.568829000333505\\
2.38761041672824	0.526993967001694\\
2.39075200938183	0.485425755978286\\
2.39389360203542	0.444302963320549\\
2.39703519468901	0.40379368819116\\
2.4001767873426	0.364052054644989\\
2.40331837999619	0.325215499088625\\
2.40645997264978	0.287402908461177\\
2.40960156530337	0.250713619433562\\
2.41274315795696	0.215227223554805\\
2.41588475061055	0.181004073777462\\
2.41902634326414	0.148086357031537\\
2.42216793591773	0.116499585033874\\
2.42530952857132	0.0862543584534365\\
2.42845112122491	0.0573482737475641\\
2.4315927138785	0.0297678630160458\\
2.43473430653209	0.00349048113936875\\
2.43787589918568	-0.0215139217941821\\
2.44101749183927	-0.0452811832754965\\
2.44415908449286	-0.0678514887776206\\
2.44730067714645	-0.0892681178778102\\
2.45044226980004	-0.109576373604622\\
2.45358386245363	-0.128822685208675\\
2.45672545510722	-0.147053869981054\\
2.45986704776081	-0.164316537308966\\
2.4630086404144	-0.180656617311996\\
2.46615023306799	-0.196118996667835\\
2.46929182572158	-0.210747245226715\\
2.47243341837517	-0.224583418431172\\
2.47557501102876	-0.237667922182739\\
2.47871660368235	-0.250039428476201\\
2.48185819633594	-0.261734831753278\\
2.48499978898953	-0.272789237448589\\
2.48814138164312	-0.283235975577661\\
2.49128297429671	-0.293106633435456\\
2.4944245669503	-0.302431102533931\\
2.49756615960389	-0.311237635815755\\
2.50070775225748	-0.319552911951204\\
2.50384934491107	-0.327402104170754\\
2.50699093756465	-0.334808951622462\\
2.51013253021824	-0.341795831685507\\
2.51327412287183	-0.348383832033342\\
2.51641571552542	-0.354592821534079\\
2.51955730817901	-0.360441519313136\\
2.5226989008326	-0.365947561493423\\
2.52584049348619	-0.371127565279694\\
2.52898208613978	-0.37599719017303\\
2.53212367879337	-0.380571196194768\\
2.53526527144696	-0.384863499071364\\
2.53840686410055	-0.388887222386733\\
2.54154845675414	-0.392654746750028\\
2.54469004940773	-0.39617775605717\\
2.54783164206132	-0.399467280946146\\
2.55097323471491	-0.402533739560948\\
2.5541148273685	-0.405386975748404\\
2.55725642002209	-0.408036294817424\\
2.56039801267568	-0.410490496992227\\
2.56353960532927	-0.412757908690689\\
2.56668119798286	-0.414846411756718\\
2.56982279063645	-0.416763470772029\\
2.57296438329004	-0.418516158568162\\
2.57610597594363	-0.420111180054463\\
2.57924756859722	-0.421554894472209\\
2.58238916125081	-0.422853336179311\\
2.5855307539044	-0.424012234064192\\
2.58867234655799	-0.42503702968167\\
2.59181393921158	-0.42593289419798\\
2.59495553186517	-0.426704744226545\\
2.59809712451876	-0.427357256630851\\
2.60123871717235	-0.427894882365654\\
2.60438030982594	-0.428321859422984\\
2.60752190247953	-0.428642224944818\\
2.61066349513312	-0.428859826560041\\
2.61380508778671	-0.428978332999231\\
2.6169466804403	-0.429001244037084\\
2.62008827309389	-0.428931899808706\\
2.62322986574748	-0.428773489542749\\
2.62637145840107	-0.428529059751259\\
2.62951305105466	-0.428201521913289\\
2.63265464370825	-0.427793659686612\\
2.63579623636184	-0.427308135679473\\
2.63893782901543	-0.426747497811969\\
2.64207942166902	-0.426114185294568\\
2.64522101432261	-0.425410534249268\\
2.6483626069762	-0.424638782997118\\
2.65150419962979	-0.423801077034093\\
2.65464579228338	-0.422899473715782\\
2.65778738493696	-0.421935946669873\\
2.66092897759055	-0.420912389954102\\
2.66407057024414	-0.419830621976072\\
2.66721216289773	-0.418692389190207\\
2.67035375555132	-0.417499369586041\\
2.67349534820491	-0.416253175981049\\
2.6766369408585	-0.414955359130326\\
2.67977853351209	-0.413607410664554\\
2.68292012616568	-0.41221076586694\\
2.68606171881927	-0.410766806299057\\
2.68920331147286	-0.40927686228485\\
2.69234490412645	-0.407742215261462\\
2.69548649678004	-0.406164100004938\\
2.69862808943363	-0.404543706738328\\
2.70176968208722	-0.402882183129217\\
2.70491127474081	-0.401180636183254\\
2.7080528673944	-0.399440134039797\\
2.71119446004799	-0.397661707675427\\
2.71433605270158	-0.395846352520664\\
2.71747764535517	-0.393995029994935\\
2.72061923800876	-0.392108668964465\\
2.72376083066235	-0.390188167127491\\
2.72690242331594	-0.388234392330925\\
2.73004401596953	-0.38624818382232\\
2.73318560862312	-0.384230353440749\\
2.73632720127671	-0.382181686750005\\
2.7394687939303	-0.380102944117293\\
2.74261038658389	-0.377994861740406\\
2.74575197923748	-0.375858152626188\\
2.74889357189107	-0.373693507522929\\
2.75203516454466	-0.371501595809149\\
2.75517675719825	-0.369283066341121\\
2.75831834985184	-0.367038548261306\\
2.76145994250543	-0.36476865176977\\
2.76460153515902	-0.362473968860511\\
2.76774312781261	-0.360155074024542\\
2.7708847204662	-0.357812524921416\\
2.77402631311979	-0.355446863020846\\
2.77716790577338	-0.353058614215934\\
2.78030949842697	-0.350648289409437\\
2.78345109108056	-0.34821638507445\\
2.78659268373415	-0.345763383790773\\
2.78973427638774	-0.343289754758177\\
2.79287586904133	-0.340795954287707\\
2.79601746169492	-0.33828242627211\\
2.79915905434851	-0.335749602636401\\
2.8023006470021	-0.333197903769531\\
2.80544223965569	-0.330627738938074\\
2.80858383230927	-0.328039506682787\\
2.81172542496286	-0.325433595198867\\
2.81486701761645	-0.322810382700682\\
2.81800861027004	-0.320170237771685\\
2.82115020292363	-0.317513519700231\\
2.82429179557722	-0.314840578801944\\
2.82743338823081	-0.312151756729242\\
2.8305749808844	-0.309447386768634\\
2.83371657353799	-0.306727794126334\\
2.83685816619158	-0.303993296202728\\
2.83999975884517	-0.301244202856186\\
2.84314135149876	-0.298480816656729\\
2.84628294415235	-0.295703433129964\\
2.84942453680594	-0.292912340991749\\
2.85256612945953	-0.290107822373989\\
2.85570772211312	-0.287290153041948\\
2.85884931476671	-0.284459602603456\\
2.8619909074203	-0.281616434710359\\
2.86513250007389	-0.278760907252546\\
2.86827409272748	-0.275893272544876\\
2.87141568538107	-0.273013777507312\\
2.87455727803466	-0.27012266383854\\
2.87769887068825	-0.267220168183356\\
2.88084046334184	-0.264306522294096\\
2.88398205599543	-0.261381953186326\\
2.88712364864902	-0.258446683289072\\
2.89026524130261	-0.255500930589782\\
2.8934068339562	-0.252544908774261\\
2.89654842660979	-0.249578827361774\\
2.89969001926338	-0.24660289183552\\
2.90283161191697	-0.243617303768662\\
2.90597320457056	-0.240622260946094\\
2.90911479722415	-0.237617957482121\\
2.91225638987774	-0.234604583934217\\
2.91539798253133	-0.231582327413002\\
2.91853957518492	-0.228551371688622\\
2.92168116783851	-0.225511897293631\\
2.9248227604921	-0.222464081622558\\
2.92796435314569	-0.219408099028256\\
2.93110594579928	-0.216344120915176\\
2.93424753845287	-0.213272315829682\\
2.93738913110646	-0.210192849547526\\
2.94053072376005	-0.207105885158586\\
2.94367231641364	-0.204011583148979\\
2.94681390906723	-0.200910101480649\\
2.94995550172082	-0.197801595668526\\
2.95309709437441	-0.194686218855358\\
2.956238687028	-0.191564121884284\\
2.95938027968159	-0.18843545336926\\
2.96252187233517	-0.185300359763404\\
2.96566346498876	-0.182158985425344\\
2.96880505764235	-0.179011472683643\\
2.97194665029594	-0.175857961899377\\
2.97508824294953	-0.172698591526937\\
2.97822983560312	-0.169533498173114\\
2.98137142825671	-0.166362816654544\\
2.9845130209103	-0.163186680053567\\
2.98765461356389	-0.16000521977256\\
2.99079620621748	-0.156818565586812\\
2.99393779887107	-0.153626845695974\\
2.99707939152466	-0.150430186774174\\
3.00022098417825	-0.147228714018801\\
3.00336257683184	-0.144022551198058\\
3.00650416948543	-0.14081182069729\\
3.00964576213902	-0.137596643564161\\
3.01278735479261	-0.134377139552709\\
3.0159289474462	-0.131153427166332\\
3.01907054009979	-0.127925623699736\\
3.02221213275338	-0.124693845279899\\
3.02535372540697	-0.121458206906077\\
3.02849531806056	-0.118218822488896\\
3.03163691071415	-0.114975804888566\\
3.03477850336774	-0.11172926595225\\
3.03792009602133	-0.108479316550626\\
3.04106168867492	-0.105226066613667\\
3.04420328132851	-0.101969625165686\\
3.0473448739821	-0.0987101003596567\\
3.05048646663569	-0.0954475995108568\\
3.05362805928928	-0.0921822291298579\\
3.05676965194287	-0.0889140949548856\\
3.05991124459646	-0.0856433019835843\\
3.06305283725005	-0.0823699545042103\\
3.06619442990364	-0.0790941561262799\\
3.06933602255723	-0.0758160098106973\\
3.07247761521082	-0.0725356178993869\\
3.07561920786441	-0.0692530821444561\\
3.078760800518	-0.0659685037369133\\
3.08190239317159	-0.0626819833349569\\
3.08504398582518	-0.0593936210918663\\
3.08818557847877	-0.0561035166835172\\
3.09132717113236	-0.0528117693355297\\
3.09446876378595	-0.0495184778500895\\
3.09761035643954	-0.0462237406324492\\
3.10075194909313	-0.0429276557171365\\
3.10389354174672	-0.0396303207938836\\
3.10703513440031	-0.0363318332333077\\
3.1101767270539	-0.0330322901123484\\
3.11331831970748	-0.0297317882394957\\
3.11645991236107	-0.0264304241798142\\
3.11960150501466	-0.023128294279792\\
3.12274309766825	-0.0198254946920291\\
3.12588469032184	-0.0165221213997821\\
3.12902628297543	-0.0132182702413843\\
3.13216787562902	-0.00991403693456185\\
3.13530946828261	-0.00660951710066205\\
3.1384510609362	-0.00330480628880729\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.15707963267949	-0.0278555463532343\\
0.471238898038469	-0.966173015573165\\
0.785398163397448	-0.137899319264003\\
1.09955742875643	0.028440249192197\\
1.41371669411541	0.0606073503530569\\
1.72787595947439	0.0837257194601426\\
2.04203522483337	0.0881348078307084\\
2.35619449019234	-0.647771572090652\\
2.67035375555132	-1.03149712716821\\
2.9845130209103	-0.148776233376908\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.314159265358979	0.136575872474953\\
0.628318530717959	-0.134440404368443\\
0.942477796076938	0.722288914518208\\
1.25663706143592	0.989975170824041\\
1.5707963267949	1.24910592423608\\
1.88495559215388	1.49581258237635\\
2.19911485751286	1.59696759470483\\
2.51327412287183	-0.348383832033343\\
2.82743338823081	-0.312151756729242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-43.3593267638846\\
3.14159265358979	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-43.3593267638846\\
3.14159265358979	20\\
};
\end{axis}
\end{tikzpicture}%

==> images/noisy-frf-eval-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={$0$,,,,,,,$\pi$,},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-50,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (db)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-35.8741903493228\\
0.00314159265358979	-35.8734108114868\\
0.00628318530717959	-35.8710722454939\\
0.00942477796076938	-35.8671747935942\\
0.0125663706143592	-35.8617186918986\\
0.015707963267949	-35.8547042689251\\
0.0188495559215388	-35.8461319435636\\
0.0219911485751286	-35.8360022224678\\
0.0251327412287183	-35.8243156968785\\
0.0282743338823081	-35.8110730388752\\
0.0314159265358979	-35.7962749970827\\
0.0345575191894877	-35.779922391817\\
0.0376991118430775	-35.7620161096923\\
0.0408407044966673	-35.7425570977037\\
0.0439822971502571	-35.7215463567675\\
0.0471238898038469	-35.6989849347793\\
0.0502654824574367	-35.6748739191406\\
0.0534070751110265	-35.6492144288204\\
0.0565486677646163	-35.6220076059225\\
0.0596902604182061	-35.5932546068046\\
0.0628318530717959	-35.5629565927258\\
0.0659734457253857	-35.5311147200735\\
0.0691150383789754	-35.4977301301575\\
0.0722566310325652	-35.4628039385786\\
0.075398223686155	-35.4263372242204\\
0.0785398163397448	-35.3883310178269\\
0.0816814089933346	-35.3487862902269\\
0.0848230016469244	-35.3077039401707\\
0.0879645943005142	-35.2650847818362\\
0.091106186954104	-35.2209295319749\\
0.0942477796076938	-35.1752387967323\\
0.0973893722612836	-35.1280130581432\\
0.100530964914873	-35.0792526603144\\
0.103672557568463	-35.0289577952918\\
0.106814150222053	-34.9771284886314\\
0.109955742875643	-34.9237645846742\\
0.113097335529233	-34.8688657315247\\
0.116238928182822	-34.8124313657398\\
0.119380520836412	-34.7544606967334\\
0.122522113490002	-34.6949526908882\\
0.125663706143592	-34.6339060553768\\
0.128805298797181	-34.5713192216973\\
0.131946891450771	-34.5071903289023\\
0.135088484104361	-34.4415172065335\\
0.138230076757951	-34.3742973572337\\
0.141371669411541	-34.3055279390533\\
0.14451326206513	-34.2352057474124\\
0.14765485471872	-34.1633271967204\\
0.15079644737231	-34.089888301638\\
0.1539380400259	-34.0148846579617\\
0.15707963267949	-33.9383114231057\\
0.160221225333079	-33.8601632961747\\
0.163362817986669	-33.7804344975848\\
0.166504410640259	-33.6991187482278\\
0.169646003293849	-33.6162092481331\\
0.172787595947439	-33.5316986546112\\
0.175929188601028	-33.445579059831\\
0.179070781254618	-33.3578419678157\\
0.182212373908208	-33.2684782708012\\
0.185353966561798	-33.1774782249294\\
0.188495559215388	-33.0848314252245\\
0.191637151868977	-32.9905267798188\\
0.194778744522567	-32.8945524833714\\
0.197920337176157	-32.7968959896266\\
0.201061929829747	-32.6975439830672\\
0.204203522483337	-32.5964823496032\\
0.207345115136926	-32.4936961462305\\
0.210486707790516	-32.3891695696065\\
0.213628300444106	-32.2828859234695\\
0.216769893097696	-32.1748275848355\\
0.219911485751286	-32.0649759689034\\
0.223053078404875	-31.9533114925927\\
0.226194671058465	-31.8398135366286\\
0.229336263712055	-31.7244604061047\\
0.232477856365645	-31.6072292894349\\
0.235619449019234	-31.4880962156051\\
0.238761041672824	-31.3670360096365\\
0.241902634326414	-31.2440222461758\\
0.245044226980004	-31.1190272011114\\
0.248185819633594	-30.992021801119\\
0.251327412287183	-30.8629755710581\\
0.254469004940773	-30.7318565790986\\
0.257610597594363	-30.5986313795077\\
0.260752190247953	-30.4632649529871\\
0.263893782901543	-30.3257206444841\\
0.267035375555132	-30.185960098387\\
0.270176968208722	-30.0439431910343\\
0.273318560862312	-29.8996279604647\\
0.276460153515902	-29.7529705333738\\
0.279601746169492	-29.6039250492266\\
0.282743338823081	-29.4524435815238\\
0.285884931476671	-29.2984760562444\\
0.289026524130261	-29.1419701675094\\
0.292168116783851	-28.9828712905749\\
0.295309709437441	-28.8211223922924\\
0.29845130209103	-28.6566639392809\\
0.30159289474462	-28.4894338040841\\
0.30473448739821	-28.3193671697364\\
0.3078760800518	-28.1463964332534\\
0.31101767270539	-27.9704511087214\\
0.314159265358979	-27.7914577308385\\
0.317300858012569	-27.6093397599792\\
0.320442450666159	-27.4240174901209\\
0.323584043319749	-27.2354079612931\\
0.326725635973339	-27.0434248785854\\
0.329867228626928	-26.8479785402438\\
0.333008821280518	-26.6489757779403\\
0.336150413934108	-26.4463199129818\\
0.339292006587698	-26.239910733088\\
0.342433599241287	-26.029644495345\\
0.345575191894877	-25.8154139621959\\
0.348716784548467	-25.5971084788012\\
0.351858377202057	-25.3746141019029\\
0.354999969855647	-25.1478137925269\\
0.358141562509236	-24.9165876874928\\
0.361283155162826	-24.6808134679483\\
0.364424747816416	-24.4403668470383\\
0.367566340470006	-24.1951222035937\\
0.370707933123596	-23.9449533944989\\
0.373849525777185	-23.6897347854256\\
0.376991118430775	-23.4293425481411\\
0.380132711084365	-23.1636562829592\\
0.383274303737955	-22.8925610374351\\
0.386415896391545	-22.6159498075765\\
0.389557489045134	-22.3337266261609\\
0.392699081698724	-22.0458103647377\\
0.395840674352314	-21.7521394022688\\
0.398982267005904	-21.4526773446661\\
0.402123859659494	-21.1474200164493\\
0.405265452313083	-20.8364039888289\\
0.408407044966673	-20.519716957937\\
0.411548637620263	-20.1975103424433\\
0.414690230273853	-19.870014530085\\
0.417831822927442	-19.5375572649801\\
0.420973415581032	-19.2005857266963\\
0.424115008234622	-18.859692898956\\
0.427256600888212	-18.5156488459476\\
0.430398193541802	-18.1694374849898\\
0.433539786195391	-17.8222993321373\\
0.436681378848981	-17.4757804542785\\
0.439822971502571	-17.1317874217791\\
0.442964564156161	-16.7926473351095\\
0.446106156809751	-16.4611708965237\\
0.44924774946334	-16.1407149089688\\
0.45238934211693	-15.8352384279884\\
0.45553093477052	-15.5493440629263\\
0.45867252742411	-15.2882927729045\\
0.4618141200777	-15.0579773495745\\
0.464955712731289	-14.864837420854\\
0.468097305384879	-14.7156984810611\\
0.471238898038469	-14.6175207126575\\
0.474380490692059	-14.5770517043904\\
0.477522083345649	-14.6003912704983\\
0.480663675999238	-14.6924953634487\\
0.483805268652828	-14.8566660435425\\
0.486946861306418	-15.0940899618643\\
0.490088453960008	-15.4034927293669\\
0.493230046613597	-15.7809671488107\\
0.496371639267187	-16.2200106446222\\
0.499513231920777	-16.7117774616535\\
0.502654824574367	-17.2455228399157\\
0.505796417227957	-17.8091960925263\\
0.508938009881546	-18.3901290503263\\
0.512079602535136	-18.9757625921958\\
0.515221195188726	-19.554352313696\\
0.518362787842316	-20.1155928107672\\
0.521504380495906	-20.6511013590091\\
0.524645973149495	-21.1547117524676\\
0.527787565803085	-21.6225516932487\\
0.530929158456675	-22.0529100204809\\
0.534070751110265	-22.4459341368116\\
0.537212343763855	-22.8032219808949\\
0.540353936417444	-23.127379669342\\
0.543495529071034	-23.4216058593372\\
0.546637121724624	-23.689343437461\\
0.549778714378214	-23.9340166158724\\
0.552920307031804	-24.1588531684316\\
0.556061899685393	-24.3667800487151\\
0.559203492338983	-24.5603756916716\\
0.562345084992573	-24.7418620711034\\
0.565486677646163	-24.913121973084\\
0.568628270299753	-25.0757303015552\\
0.571769862953342	-25.2309915363416\\
0.574911455606932	-25.3799782275738\\
0.578053048260522	-25.5235674963764\\
0.581194640914112	-25.6624739682432\\
0.584336233567701	-25.7972785153261\\
0.587477826221291	-25.9284527608386\\
0.590619418874881	-26.0563796190441\\
0.593761011528471	-26.1813702977045\\
0.596902604182061	-26.3036782408507\\
0.60004419683565	-26.4235104818564\\
0.60318578948924	-26.5410368384017\\
0.60632738214283	-26.6563973292413\\
0.60946897479642	-26.769708138092\\
0.61261056745001	-26.8810663978079\\
0.615752160103599	-26.9905540211232\\
0.618893752757189	-27.0982407635055\\
0.622035345410779	-27.2041866691495\\
0.625176938064369	-27.3084440223829\\
0.628318530717959	-27.4110589030746\\
0.631460123371548	-27.5120724253138\\
0.634601716025138	-27.6115217229644\\
0.637743308678728	-27.7094407330371\\
0.640884901332318	-27.8058608176671\\
0.644026493985908	-27.9008112573078\\
0.647168086639497	-27.9943196412233\\
0.650309679293087	-28.0864121761181\\
0.653451271946677	-28.1771139295684\\
0.656592864600267	-28.2664490215688\\
0.659734457253857	-28.3544407748335\\
0.662876049907446	-28.4411118323611\\
0.666017642561036	-28.5264842490524\\
0.669159235214626	-28.6105795628162\\
0.672300827868216	-28.6934188494892\\
0.675442420521805	-28.7750227650386\\
0.678584013175395	-28.8554115778021\\
0.681725605828985	-28.9346051929618\\
0.684867198482575	-29.0126231710043\\
0.688008791136165	-29.0894847415552\\
0.691150383789755	-29.1652088136849\\
0.694291976443344	-29.2398139835616\\
0.697433569096934	-29.3133185401307\\
0.700575161750524	-29.3857404693602\\
0.703716754404114	-29.4570974574745\\
0.706858347057703	-29.5274068934961\\
0.709999939711293	-29.5966858713483\\
0.713141532364883	-29.6649511917082\\
0.716283125018473	-29.7322193637576\\
0.719424717672063	-29.7985066069251\\
0.722566310325652	-29.8638288527097\\
0.725707902979242	-29.9282017466317\\
0.728849495632832	-29.9916406503419\\
0.731991088286422	-30.0541606439208\\
0.735132680940012	-30.115776528367\\
0.738274273593601	-30.1765028282835\\
0.741415866247191	-30.2363537947562\\
0.744557458900781	-30.2953434084166\\
0.747699051554371	-30.3534853826782\\
0.75084064420796	-30.4107931671306\\
0.75398223686155	-30.4672799510795\\
0.75712382951514	-30.5229586672176\\
0.76026542216873	-30.5778419954066\\
0.76340701482232	-30.6319423665614\\
0.76654860747591	-30.6852719666138\\
0.769690200129499	-30.7378427405498\\
0.772831792783089	-30.7896663964994\\
0.775973385436679	-30.8407544098692\\
0.779114978090269	-30.8911180275059\\
0.782256570743858	-30.9407682718806\\
0.785398163397448	-30.9897159452768\\
0.788539756051038	-31.0379716339846\\
0.791681348704628	-31.0855457124806\\
0.794822941358218	-31.1324483475901\\
0.797964534011807	-31.1786895026287\\
0.801106126665397	-31.2242789415119\\
0.804247719318987	-31.2692262328244\\
0.807389311972577	-31.3135407538527\\
0.810530904626167	-31.3572316945716\\
0.813672497279756	-31.4003080615743\\
0.816814089933346	-31.4427786819599\\
0.819955682586936	-31.4846522071544\\
0.823097275240526	-31.5259371166791\\
0.826238867894116	-31.5666417218589\\
0.829380460547705	-31.606774169461\\
0.832522053201295	-31.6463424452794\\
0.835663645854885	-31.6853543776464\\
0.838805238508475	-31.7238176408831\\
0.841946831162065	-31.761739758681\\
0.845088423815654	-31.7991281074191\\
0.848230016469244	-31.8359899194102\\
0.851371609122834	-31.8723322860856\\
0.854513201776424	-31.9081621611085\\
0.857654794430014	-31.9434863634233\\
0.860796387083603	-31.9783115802383\\
0.863937979737193	-32.0126443699435\\
0.867079572390783	-32.0464911649617\\
0.870221165044373	-32.0798582745395\\
0.873362757697962	-32.1127518874702\\
0.876504350351552	-32.1451780747574\\
0.879645943005142	-32.177142792217\\
0.882787535658732	-32.2086518830183\\
0.885929128312322	-32.2397110801644\\
0.889070720965912	-32.2703260089149\\
0.892212313619501	-32.3005021891544\\
0.895353906273091	-32.3302450376986\\
0.898495498926681	-32.3595598705506\\
0.901637091580271	-32.3884519050988\\
0.90477868423386	-32.4169262622667\\
0.90792027688745	-32.4449879686066\\
0.91106186954104	-32.4726419583435\\
0.91420346219463	-32.4998930753726\\
0.91734505484822	-32.5267460752023\\
0.920486647501809	-32.5532056268561\\
0.923628240155399	-32.5792763147235\\
0.926769832808989	-32.6049626403691\\
0.929911425462579	-32.6302690242933\\
0.933053018116169	-32.6551998076556\\
0.936194610769758	-32.6797592539508\\
0.939336203423348	-32.703951550646\\
0.942477796076938	-32.7277808107788\\
0.945619388730528	-32.7512510745144\\
0.948760981384117	-32.7743663106661\\
0.951902574037707	-32.7971304181772\\
0.955044166691297	-32.8195472275682\\
0.958185759344887	-32.8416205023475\\
0.961327351998477	-32.8633539403899\\
0.964468944652067	-32.8847511752775\\
0.967610537305656	-32.9058157776122\\
0.970752129959246	-32.9265512562936\\
0.973893722612836	-32.9469610597682\\
0.977035315266426	-32.9670485772442\\
0.980176907920015	-32.9868171398831\\
0.983318500573605	-33.0062700219576\\
0.986460093227195	-33.0254104419819\\
0.989601685880785	-33.0442415638189\\
0.992743278534375	-33.0627664977553\\
0.995884871187964	-33.0809883015557\\
0.999026463841554	-33.098909981488\\
1.00216805649514	-33.1165344933267\\
1.00530964914873	-33.1338647433308\\
1.00845124180232	-33.1509035891995\\
1.01159283445591	-33.1676538410047\\
1.0147344271095	-33.1841182621013\\
1.01787601976309	-33.2002995700164\\
1.02101761241668	-33.2162004373174\\
1.02415920507027	-33.2318234924597\\
1.02730079772386	-33.2471713206153\\
1.03044239037745	-33.2622464644794\\
1.03358398303104	-33.2770514250625\\
1.03672557568463	-33.2915886624591\\
1.03986716833822	-33.3058605966035\\
1.04300876099181	-33.319869608004\\
1.0461503536454	-33.333618038463\\
1.04929194629899	-33.3471081917773\\
1.05243353895258	-33.360342334428\\
1.05557513160617	-33.3733226962464\\
1.05871672425976	-33.3860514710732\\
1.06185831691335	-33.3985308173959\\
1.06499990956694	-33.4107628589766\\
1.06814150222053	-33.4227496854605\\
1.07128309487412	-33.4344933529772\\
1.07442468752771	-33.4459958847208\\
1.0775662801813	-33.4572592715247\\
1.08070787283489	-33.4682854724169\\
1.08384946548848	-33.4790764151658\\
1.08699105814207	-33.4896339968149\\
1.09013265079566	-33.4999600842034\\
1.09327424344925	-33.5100565144756\\
1.09641583610284	-33.5199250955801\\
1.09955742875643	-33.5295676067571\\
1.10269902141002	-33.5389857990144\\
1.10584061406361	-33.5481813955942\\
1.1089822067172	-33.5571560924295\\
1.11212379937079	-33.5659115585881\\
1.11526539202438	-33.5744494367106\\
1.11840698467797	-33.5827713434354\\
1.12154857733156	-33.5908788698171\\
1.12469016998515	-33.598773581734\\
1.12783176263874	-33.6064570202875\\
1.13097335529233	-33.6139307021921\\
1.13411494794592	-33.6211961201589\\
1.13725654059951	-33.6282547432677\\
1.1403981332531	-33.6351080173343\\
1.14353972590668	-33.6417573652674\\
1.14668131856027	-33.6482041874187\\
1.14982291121386	-33.6544498619264\\
1.15296450386745	-33.6604957450502\\
1.15610609652104	-33.6663431714987\\
1.15924768917463	-33.6719934547517\\
1.16238928182822	-33.6774478873736\\
1.16553087448181	-33.6827077413207\\
1.1686724671354	-33.6877742682434\\
1.17181405978899	-33.6926486997794\\
1.17495565244258	-33.6973322478434\\
1.17809724509617	-33.7018261049079\\
1.18123883774976	-33.7061314442804\\
1.18438043040335	-33.7102494203741\\
1.18752202305694	-33.7141811689703\\
1.19066361571053	-33.7179278074805\\
1.19380520836412	-33.7214904351979\\
1.19694680101771	-33.7248701335458\\
1.2000883936713	-33.7280679663216\\
1.20322998632489	-33.7310849799336\\
1.20637157897848	-33.7339222036336\\
1.20951317163207	-33.7365806497459\\
1.21265476428566	-33.7390613138889\\
1.21579635693925	-33.741365175195\\
1.21893794959284	-33.7434931965226\\
1.22207954224643	-33.745446324667\\
1.22522113490002	-33.7472254905632\\
1.22836272755361	-33.7488316094888\\
1.2315043202072	-33.750265581258\\
1.23464591286079	-33.7515282904136\\
1.23778750551438	-33.7526206064172\\
1.24092909816797	-33.7535433838308\\
1.24407069082156	-33.7542974624978\\
1.24721228347515	-33.7548836677183\\
1.25035387612874	-33.7553028104234\\
1.25349546878233	-33.7555556873418\\
1.25663706143592	-33.755643081166\\
1.25977865408951	-33.7555657607134\\
1.2629202467431	-33.7553244810848\\
1.26606183939669	-33.7549199838182\\
1.26920343205028	-33.7543529970411\\
1.27234502470387	-33.7536242356179\\
1.27548661735746	-33.7527344012941\\
1.27862821001105	-33.7516841828391\\
1.28176980266464	-33.7504742561838\\
1.28491139531823	-33.7491052845565\\
1.28805298797182	-33.7475779186143\\
1.29119458062541	-33.7458927965738\\
1.29433617327899	-33.7440505443371\\
1.29747776593258	-33.7420517756153\\
1.30061935858617	-33.7398970920492\\
1.30376095123976	-33.7375870833288\\
1.30690254389335	-33.7351223273071\\
1.31004413654694	-33.7325033901135\\
1.31318572920053	-33.7297308262645\\
1.31632732185412	-33.7268051787701\\
1.31946891450771	-33.7237269792407\\
1.3226105071613	-33.7204967479878\\
1.32575209981489	-33.7171149941248\\
1.32889369246848	-33.7135822156656\\
1.33203528512207	-33.7098988996186\\
1.33517687777566	-33.7060655220804\\
1.33831847042925	-33.7020825483275\\
1.34146006308284	-33.6979504329017\\
1.34460165573643	-33.6936696197\\
1.34774324839002	-33.6892405420567\\
1.35088484104361	-33.6846636228248\\
1.3540264336972	-33.679939274457\\
1.35716802635079	-33.6750678990825\\
1.36030961900438	-33.6700498885831\\
1.36345121165797	-33.664885624666\\
1.36659280431156	-33.6595754789359\\
1.36973439696515	-33.654119812964\\
1.37287598961874	-33.6485189783559\\
1.37601758227233	-33.6427733168165\\
1.37915917492592	-33.6368831602149\\
1.38230076757951	-33.6308488306446\\
1.3854423602331	-33.6246706404845\\
1.38858395288669	-33.6183488924564\\
1.39172554554028	-33.6118838796813\\
1.39486713819387	-33.6052758857338\\
1.39800873084746	-33.5985251846948\\
1.40115032350105	-33.5916320412022\\
1.40429191615464	-33.5845967105003\\
1.40743350880823	-33.5774194384864\\
1.41057510146182	-33.5701004617572\\
1.41371669411541	-33.5626400076522\\
1.416858286769	-33.5550382942969\\
1.41999987942259	-33.5472955306418\\
1.42314147207618	-33.5394119165033\\
1.42628306472977	-33.5313876425993\\
1.42942465738336	-33.5232228905858\\
1.43256625003695	-33.5149178330912\\
1.43570784269054	-33.5064726337482\\
1.43884943534413	-33.4978874472251\\
1.44199102799772	-33.4891624192549\\
1.4451326206513	-33.4802976866636\\
1.44827421330489	-33.4712933773961\\
1.45141580595848	-33.462149610541\\
1.45455739861207	-33.452866496354\\
1.45769899126566	-33.4434441362794\\
1.46084058391925	-33.4338826229708\\
1.46398217657284	-33.4241820403089\\
1.46712376922643	-33.4143424634196\\
1.47026536188002	-33.4043639586897\\
1.47340695453361	-33.3942465837811\\
1.4765485471872	-33.3839903876427\\
1.47969013984079	-33.3735954105235\\
1.48283173249438	-33.3630616839816\\
1.48597332514797	-33.3523892308925\\
1.48911491780156	-33.3415780654567\\
1.49225651045515	-33.3306281932054\\
1.49539810310874	-33.3195396110042\\
1.49853969576233	-33.308312307056\\
1.50168128841592	-33.2969462609031\\
1.50482288106951	-33.2854414434263\\
1.5079644737231	-33.2737978168444\\
1.51110606637669	-33.2620153347101\\
1.51424765903028	-33.2500939419073\\
1.51738925168387	-33.2380335746444\\
1.52053084433746	-33.2258341604474\\
1.52367243699105	-33.2134956181525\\
1.52681402964464	-33.2010178578946\\
1.52995562229823	-33.188400781098\\
1.53309721495182	-33.1756442804626\\
1.53623880760541	-33.16274823995\\
1.539380400259	-33.149712534769\\
1.54252199291259	-33.1365370313577\\
1.54566358556618	-33.1232215873669\\
1.54880517821977	-33.1097660516393\\
1.55194677087336	-33.0961702641893\\
1.55508836352695	-33.0824340561806\\
1.55822995618054	-33.0685572499027\\
1.56137154883413	-33.0545396587453\\
1.56451314148772	-33.0403810871732\\
1.56765473414131	-33.026081330697\\
1.5707963267949	-33.0116401758453\\
1.57393791944849	-32.9970574001327\\
1.57707951210208	-32.9823327720294\\
1.58022110475567	-32.9674660509272\\
1.58336269740926	-32.9524569871035\\
1.58650429006285	-32.9373053216881\\
1.58964588271644	-32.9220107866226\\
1.59278747537003	-32.9065731046235\\
1.59592906802361	-32.8909919891411\\
1.5990706606772	-32.875267144318\\
1.60221225333079	-32.8593982649458\\
1.60535384598438	-32.8433850364205\\
1.60849543863797	-32.8272271346972\\
1.61163703129156	-32.8109242262418\\
1.61477862394515	-32.794475967983\\
1.61792021659874	-32.7778820072617\\
1.62106180925233	-32.7611419817797\\
1.62420340190592	-32.7442555195466\\
1.62734499455951	-32.7272222388254\\
1.6304865872131	-32.7100417480764\\
1.63362817986669	-32.6927136459001\\
1.63676977252028	-32.6752375209792\\
1.63991136517387	-32.6576129520171\\
1.64305295782746	-32.6398395076777\\
1.64619455048105	-32.6219167465219\\
1.64933614313464	-32.6038442169429\\
1.65247773578823	-32.5856214571014\\
1.65561932844182	-32.5672479948575\\
1.65876092109541	-32.5487233477023\\
1.661902513749	-32.5300470226883\\
1.66504410640259	-32.5112185163578\\
1.66818569905618	-32.4922373146696\\
1.67132729170977	-32.4731028929255\\
1.67446888436336	-32.4538147156941\\
1.67761047701695	-32.4343722367347\\
1.68075206967054	-32.4147748989175\\
1.68389366232413	-32.3950221341454\\
1.68703525497772	-32.3751133632713\\
1.69017684763131	-32.3550479960177\\
1.6933184402849	-32.3348254308909\\
1.69646003293849	-32.314445055097\\
1.69960162559208	-32.2939062444552\\
1.70274321824567	-32.2732083633103\\
1.70588481089926	-32.2523507644432\\
1.70902640355285	-32.2313327889818\\
1.71216799620644	-32.2101537663078\\
1.71530958886003	-32.1888130139656\\
1.71845118151362	-32.1673098375677\\
1.72159277416721	-32.1456435307001\\
1.7247343668208	-32.1238133748252\\
1.72787595947439	-32.101818639186\\
1.73101755212798	-32.0796585807066\\
1.73415914478157	-32.0573324438938\\
1.73730073743516	-32.0348394607359\\
1.74044233008875	-32.0121788506023\\
1.74358392274234	-31.9893498201406\\
1.74672551539592	-31.9663515631749\\
1.74986710804951	-31.9431832606003\\
1.7530087007031	-31.9198440802803\\
1.75615029335669	-31.8963331769404\\
1.75929188601028	-31.8726496920628\\
1.76243347866387	-31.8487927537801\\
1.76557507131746	-31.8247614767695\\
1.76871666397105	-31.8005549621441\\
1.77185825662464	-31.7761722973472\\
1.77499984927823	-31.7516125560444\\
1.77814144193182	-31.7268747980154\\
1.78128303458541	-31.7019580690473\\
1.784424627239	-31.6768614008272\\
1.78756621989259	-31.6515838108351\\
1.79070781254618	-31.626124302237\\
1.79384940519977	-31.600481863779\\
1.79699099785336	-31.574655469682\\
1.80013259050695	-31.5486440795373\\
1.80327418316054	-31.5224466382031\\
1.80641577581413	-31.4960620757014\\
1.80955736846772	-31.4694893071183\\
1.81269896112131	-31.4427272325042\\
1.8158405537749	-31.4157747367761\\
1.81898214642849	-31.3886306896228\\
1.82212373908208	-31.3612939454113\\
1.82526533173567	-31.3337633430959\\
1.82840692438926	-31.3060377061316\\
1.83154851704285	-31.2781158423883\\
1.83469010969644	-31.2499965440704\\
1.83783170235003	-31.2216785876389\\
1.84097329500362	-31.1931607337382\\
1.84411488765721	-31.1644417271272\\
1.8472564803108	-31.1355202966155\\
1.85039807296439	-31.1063951550047\\
1.85353966561798	-31.0770649990352\\
1.85668125827157	-31.0475285093392\\
1.85982285092516	-31.0177843504013\\
1.86296444357875	-30.9878311705248\\
1.86610603623234	-30.9576676018076\\
1.86924762888593	-30.9272922601243\\
1.87238922153952	-30.896703745119\\
1.87553081419311	-30.8659006402072\\
1.8786724068467	-30.834881512588\\
1.88181399950029	-30.8036449132668\\
1.88495559215388	-30.7721893770915\\
1.88809718480747	-30.7405134227999\\
1.89123877746106	-30.7086155530795\\
1.89438037011465	-30.6764942546466\\
1.89752196276823	-30.6441479983348\\
1.90066355542182	-30.6115752392043\\
1.90380514807541	-30.5787744166672\\
1.906946740729	-30.5457439546319\\
1.91008833338259	-30.5124822616666\\
1.91322992603618	-30.4789877311862\\
1.91637151868977	-30.4452587416597\\
1.91951311134336	-30.4112936568427\\
1.92265470399695	-30.3770908260358\\
1.92579629665054	-30.3426485843698\\
1.92893788930413	-30.30796525312\\
1.93207948195772	-30.273039140051\\
1.93522107461131	-30.2378685397953\\
1.9383626672649	-30.2024517342648\\
1.94150425991849	-30.1667869931009\\
1.94464585257208	-30.1308725741629\\
1.94778744522567	-30.0947067240571\\
1.95092903787926	-30.0582876787103\\
1.95407063053285	-30.0216136639905\\
1.95721222318644	-29.9846828963767\\
1.96035381584003	-29.947493583678\\
1.96349540849362	-29.9100439258135\\
1.96663700114721	-29.8723321156439\\
1.9697785938008	-29.8343563398696\\
1.97292018645439	-29.7961147799927\\
1.97606177910798	-29.757605613347\\
1.97920337176157	-29.7188270142011\\
1.98234496441516	-29.6797771549386\\
1.98548655706875	-29.6404542073192\\
1.98862814972234	-29.6008563438244\\
1.99176974237593	-29.5609817390947\\
1.99491133502952	-29.5208285714593\\
1.99805292768311	-29.4803950245678\\
2.0011945203367	-29.4396792891236\\
2.00433611299029	-29.3986795647314\\
2.00747770564388	-29.3573940618561\\
2.01061929829747	-29.3158210039049\\
2.01376089095106	-29.273958629437\\
2.01690248360465	-29.2318051945036\\
2.02004407625824	-29.1893589751283\\
2.02318566891183	-29.1466182699325\\
2.02632726156542	-29.1035814029089\\
2.02946885421901	-29.060246726356\\
2.0326104468726	-29.0166126239698\\
2.03575203952619	-28.9726775141084\\
2.03889363217978	-28.9284398532288\\
2.04203522483337	-28.8838981395013\\
2.04517681748696	-28.8390509166087\\
2.04831841014055	-28.7938967777338\\
2.05146000279414	-28.7484343697363\\
2.05460159544772	-28.7026623975235\\
2.05774318810131	-28.6565796286144\\
2.0608847807549	-28.6101848978983\\
2.06402637340849	-28.5634771125839\\
2.06716796606208	-28.5164552573342\\
2.07030955871567	-28.4691183995827\\
2.07345115136926	-28.4214656950145\\
2.07659274402285	-28.3734963932057\\
2.07973433667644	-28.3252098433945\\
2.08287592933003	-28.2766055003627\\
2.08601752198362	-28.2276829304\\
2.08915911463721	-28.1784418173041\\
2.0923007072908	-28.128881968377\\
2.09544229994439	-28.0790033203541\\
2.09858389259798	-28.0288059451972\\
2.10172548525157	-27.9782900556642\\
2.10486707790516	-27.9274560105553\\
2.10800867055875	-27.8763043195074\\
2.11115026321234	-27.824835647195\\
2.11429185586593	-27.7730508167563\\
2.11743344851952	-27.7209508122428\\
2.12057504117311	-27.6685367798395\\
2.1237166338267	-27.6158100275679\\
2.12685822648029	-27.5627720231246\\
2.12999981913388	-27.50942438945\\
2.13314141178747	-27.4557688975489\\
2.13628300444106	-27.4018074559931\\
2.13942459709465	-27.3475420964477\\
2.14256618974824	-27.2929749544363\\
2.14570778240183	-27.2381082444249\\
2.14884937505542	-27.1829442281484\\
2.15199096770901	-27.1274851749086\\
2.1551325603626	-27.0717333123513\\
2.15827415301619	-27.0156907659795\\
2.16141574566978	-26.9593594853414\\
2.16455733832337	-26.9027411544833\\
2.16769893097696	-26.8458370838399\\
2.17084052363055	-26.7886480802322\\
2.17398211628414	-26.7311742910795\\
2.17712370893773	-26.6734150182484\\
2.18026530159132	-26.6153684961704\\
2.18340689424491	-26.5570316279422\\
2.1865484868985	-26.4983996720266\\
2.18969007955209	-26.4394658709261\\
2.19283167220568	-26.3802210117153\\
2.19597326485927	-26.3206529066177\\
2.19911485751286	-26.2607457798292\\
2.20225645016645	-26.2004795445013\\
2.20539804282003	-26.1398289511748\\
2.20853963547362	-26.0787625859431\\
2.21168122812721	-26.0172416932366\\
2.2148228207808	-25.9552187942765\\
2.21796441343439	-25.8926360680253\\
2.22110600608798	-25.8294234568238\\
2.22424759874157	-25.7654964539767\\
2.22738919139516	-25.700753525445\\
2.23053078404875	-25.6350731127916\\
2.23367237670234	-25.5683101599838\\
2.23681396935593	-25.5002921031311\\
2.23995556200952	-25.4308142606411\\
2.24309715466311	-25.3596345627327\\
2.2462387473167	-25.2864675654198\\
2.24938033997029	-25.210977707247\\
2.25252193262388	-25.1327717900064\\
2.25566352527747	-25.0513907012138\\
2.25880511793106	-24.9663004507059\\
2.26194671058465	-24.8768826715683\\
2.26508830323824	-24.7824248424744\\
2.26822989589183	-24.6821106296902\\
2.27137148854542	-24.575010926424\\
2.27451308119901	-24.4600763854023\\
2.2776546738526	-24.336132491628\\
2.28079626650619	-24.2018784906993\\
2.28393785915978	-24.0558917440163\\
2.28707945181337	-23.8966392784958\\
2.29022104446696	-23.7224983685542\\
2.29336263712055	-23.5317878503553\\
2.29650422977414	-23.3228114362324\\
2.29964582242773	-23.0939135017785\\
2.30278741508132	-22.8435466379464\\
2.30592900773491	-22.5703487570426\\
2.3090706003885	-22.273225884604\\
2.31221219304209	-21.951435238044\\
2.31535378569568	-21.6046621352916\\
2.31849537834927	-21.2330840241538\\
2.32163697100286	-20.8374156813669\\
2.32477856365645	-20.4189313821106\\
2.32792015631004	-19.9794623108945\\
2.33106174896363	-19.5213701929722\\
2.33420334161722	-19.0475005191161\\
2.33734493427081	-18.5611203532678\\
2.3404865269244	-18.0658463086446\\
2.34362811957799	-17.5655678753435\\
2.34676971223158	-17.0643701283302\\
2.34991130488517	-16.5664583110619\\
2.35305289753876	-16.0760852626057\\
2.35619449019234	-15.5974814477014\\
2.35933608284593	-15.134786654889\\
2.36247767549952	-14.691982317011\\
2.36561926815311	-14.2728238406785\\
2.3687608608067	-13.8807731797873\\
2.37190245346029	-13.5189329657484\\
2.37504404611388	-13.1899845910796\\
2.37818563876747	-12.8961335053563\\
2.38132723142106	-12.639065423575\\
2.38446882407465	-12.4199170332275\\
2.38761041672824	-12.2392640818399\\
2.39075200938183	-12.0971285087559\\
2.39389360203542	-11.9930047343869\\
2.39703519468901	-11.9259035852507\\
2.4001767873426	-11.894410874945\\
2.40331837999619	-11.8967565959689\\
2.40645997264978	-11.9308901333967\\
2.40960156530337	-11.9945569114196\\
2.41274315795696	-12.0853723549008\\
2.41588475061055	-12.2008898530042\\
2.41902634326414	-12.3386603878759\\
2.42216793591773	-12.4962824859761\\
2.42530952857132	-12.671442045167\\
2.42845112122491	-12.8619423140789\\
2.4315927138785	-13.0657248219911\\
2.43473430653209	-13.2808823819638\\
2.43787589918568	-13.5056654440902\\
2.44101749183927	-13.7384830970597\\
2.44415908449286	-13.9778999443198\\
2.44730067714645	-14.2226299516445\\
2.45044226980004	-14.4715282048799\\
2.45358386245363	-14.7235813513033\\
2.45672545510722	-14.9778973398722\\
2.45986704776081	-15.2336949330752\\
2.4630086404144	-15.4902933402812\\
2.46615023306799	-15.7471022205116\\
2.46929182572158	-16.0036122204324\\
2.47243341837517	-16.2593861491793\\
2.47557501102876	-16.5140508427999\\
2.47871660368235	-16.7672897350735\\
2.48185819633594	-17.0188361257552\\
2.48499978898953	-17.2684671197218\\
2.48814138164312	-17.5159981991607\\
2.49128297429671	-17.761278384332\\
2.4944245669503	-18.0041859352573\\
2.49756615960389	-18.2446245459869\\
2.50070775225748	-18.4825199840919\\
2.50384934491107	-18.717817130154\\
2.50699093756465	-18.9504773748315\\
2.51013253021824	-19.18047633428\\
2.51327412287183	-19.4078018480385\\
2.51641571552542	-19.6324522268418\\
2.51955730817901	-19.8544347210496\\
2.5226989008326	-20.0737641834355\\
2.52584049348619	-20.290461902934\\
2.52898208613978	-20.5045545885576\\
2.53212367879337	-20.7160734850683\\
2.53526527144696	-20.9250536041485\\
2.53840686410055	-21.13153305673\\
2.54154845675414	-21.3355524738753\\
2.54469004940773	-21.537154505118\\
2.54783164206132	-21.7363833845349\\
2.55097323471491	-21.9332845560182\\
2.5541148273685	-22.1279043502646\\
2.55725642002209	-22.3202897069335\\
2.56039801267568	-22.5104879362351\\
2.56353960532927	-22.6985465149351\\
2.56668119798286	-22.8845129123756\\
2.56982279063645	-23.0684344426758\\
2.57296438329004	-23.2503581397463\\
2.57610597594363	-23.4303306521815\\
2.57924756859722	-23.6083981554526\\
2.58238916125081	-23.7846062791567\\
2.5855307539044	-23.9590000473509\\
2.58867234655799	-24.1316238302535\\
2.59181393921158	-24.3025213058054\\
2.59495553186517	-24.4717354297755\\
2.59809712451876	-24.6393084132603\\
2.60123871717235	-24.8052817065704\\
2.60438030982594	-24.9696959886222\\
2.60752190247953	-25.1325911610679\\
2.61066349513312	-25.2940063464907\\
2.61380508778671	-25.4539798900759\\
2.6169466804403	-25.6125493642469\\
2.62008827309389	-25.7697515758166\\
2.62322986574748	-25.9256225752636\\
2.62637145840107	-26.0801976677939\\
2.62951305105466	-26.2335114258882\\
2.63265464370825	-26.3855977030774\\
2.63579623636184	-26.5364896487247\\
2.63893782901543	-26.6862197236125\\
2.64207942166902	-26.8348197161711\\
2.64522101432261	-26.9823207591997\\
2.6483626069762	-27.128753346953\\
2.65150419962979	-27.2741473524846\\
2.65464579228338	-27.418532045156\\
2.65778738493696	-27.5619361082258\\
2.66092897759055	-27.704387656455\\
2.66407057024414	-27.8459142536696\\
2.66721216289773	-27.9865429302286\\
2.67035375555132	-28.1263002003594\\
2.67349534820491	-28.2652120793253\\
2.6766369408585	-28.403304100396\\
2.67977853351209	-28.5406013315983\\
2.68292012616568	-28.6771283922313\\
2.68606171881927	-28.812909469127\\
2.68920331147286	-28.9479683326505\\
2.69234490412645	-29.0823283524283\\
2.69548649678004	-29.2160125128012\\
2.69862808943363	-29.3490434279997\\
2.70176968208722	-29.4814433570399\\
2.70491127474081	-29.613234218338\\
2.7080528673944	-29.7444376040551\\
2.71119446004799	-29.8750747941618\\
2.71433605270158	-30.0051667702398\\
2.71747764535517	-30.1347342290208\\
2.72061923800876	-30.2637975956652\\
2.72376083066235	-30.392377036796\\
2.72690242331594	-30.5204924732886\\
2.73004401596953	-30.6481635928251\\
2.73318560862312	-30.7754098622263\\
2.73632720127671	-30.9022505395611\\
2.7394687939303	-31.0287046860515\\
2.74261038658389	-31.1547911777751\\
2.74575197923748	-31.2805287171755\\
2.74889357189107	-31.4059358443922\\
2.75203516454466	-31.5310309484147\\
2.75517675719825	-31.6558322780735\\
2.75831834985184	-31.7803579528734\\
2.76145994250543	-31.9046259736811\\
2.76460153515902	-32.0286542332722\\
2.76774312781261	-32.1524605267479\\
2.7708847204662	-32.2760625618307\\
2.77402631311979	-32.3994779690442\\
2.77716790577338	-32.5227243117861\\
2.78030949842697	-32.6458190963037\\
2.78345109108056	-32.7687797815756\\
2.78659268373415	-32.8916237891087\\
2.78973427638774	-33.0143685126573\\
2.79287586904133	-33.1370313278682\\
2.79601746169492	-33.2596296018622\\
2.79915905434851	-33.3821807027497\\
2.8023006470021	-33.5047020090942\\
2.80544223965569	-33.6272109193196\\
2.80858383230927	-33.7497248610733\\
2.81172542496286	-33.8722613005381\\
2.81486701761645	-33.994837751708\\
2.81800861027004	-34.1174717856153\\
2.82115020292363	-34.2401810395222\\
2.82429179557722	-34.362983226068\\
2.82743338823081	-34.485896142378\\
2.8305749808844	-34.6089376791209\\
2.83371657353799	-34.7321258295274\\
2.83685816619158	-34.8554786983455\\
2.83999975884517	-34.9790145107431\\
2.84314135149876	-35.1027516211397\\
2.84628294415235	-35.2267085219555\\
2.84942453680594	-35.3509038522774\\
2.85256612945953	-35.4753564064112\\
2.85570772211312	-35.6000851423135\\
2.85884931476671	-35.7251091898785\\
2.8619909074203	-35.8504478590574\\
2.86513250007389	-35.9761206477813\\
2.86827409272748	-36.1021472496561\\
2.87141568538107	-36.2285475613944\\
2.87455727803466	-36.3553416899414\\
2.87769887068825	-36.4825499592486\\
2.88084046334184	-36.6101929166419\\
2.88398205599543	-36.7382913387186\\
2.88712364864902	-36.8668662367149\\
2.89026524130261	-36.9959388612527\\
2.8934068339562	-37.1255307063878\\
2.89654842660979	-37.2556635128565\\
2.89969001926338	-37.3863592704091\\
2.90283161191697	-37.5176402191009\\
2.90597320457056	-37.6495288494099\\
2.90911479722415	-37.7820479010076\\
2.91225638987774	-37.9152203600135\\
2.91539798253133	-38.0490694545318\\
2.91853957518492	-38.1836186482371\\
2.92168116783851	-38.3188916317669\\
2.9248227604921	-38.4549123116239\\
2.92796435314569	-38.591704796282\\
2.93110594579928	-38.7292933791213\\
2.93424753845287	-38.8677025178091\\
2.93738913110646	-39.006956809661\\
2.94053072376005	-39.1470809624823\\
2.94367231641364	-39.2880997603244\\
2.94681390906723	-39.4300380235237\\
2.94995550172082	-39.5729205622969\\
2.95309709437441	-39.7167721231172\\
2.956238687028	-39.8616173269612\\
2.95938027968159	-40.0074805984302\\
2.96252187233517	-40.1543860846351\\
2.96566346498876	-40.3023575625801\\
2.96880505764235	-40.4514183336536\\
2.97194665029594	-40.6015911036564\\
2.97508824294953	-40.7528978466227\\
2.97822983560312	-40.9053596504827\\
2.98137142825671	-41.0589965423903\\
2.9845130209103	-41.2138272912983\\
2.98765461356389	-41.369869185088\\
2.99079620621748	-41.5271377792711\\
2.99393779887107	-41.6856466139397\\
2.99707939152466	-41.8454068953231\\
3.00022098417825	-42.0064271379033\\
3.00336257683184	-42.1687127626583\\
3.00650416948543	-42.3322656465793\\
3.00964576213902	-42.4970836181568\\
3.01278735479261	-42.6631598931033\\
3.0159289474462	-42.8304824441029\\
3.01907054009979	-42.9990332979905\\
3.02221213275338	-43.1687877533025\\
3.02535372540697	-43.3397135108877\\
3.02849531806056	-43.5117697099669\\
3.03163691071415	-43.6849058619691\\
3.03477850336774	-43.8590606746037\\
3.03792009602133	-44.0341607589726\\
3.04106168867492	-44.2101192133284\\
3.04420328132851	-44.3868340782944\\
3.0473448739821	-44.5641866602238\\
3.05048646663569	-44.7420397219648\\
3.05362805928928	-44.9202355439077\\
3.05676965194287	-45.0985938628957\\
3.05991124459646	-45.2769097026556\\
3.06305283725005	-45.454951117197\\
3.06619442990364	-45.6324568781368\\
3.06933602255723	-45.8091341485329\\
3.07247761521082	-45.9846561996113\\
3.07561920786441	-46.1586602427327\\
3.078760800518	-46.3307454669626\\
3.08190239317159	-46.500471392332\\
3.08504398582518	-46.6673566694223\\
3.08818557847877	-46.8308784762701\\
3.09132717113236	-46.9904726820305\\
3.09446876378595	-47.145534961082\\
3.09761035643954	-47.2954230485739\\
3.10075194909313	-47.4394603253936\\
3.10389354174672	-47.5769409037062\\
3.10703513440031	-47.7071363499301\\
3.1101767270539	-47.829304127533\\
3.11331831970748	-47.9426977656711\\
3.11645991236107	-48.0465786620208\\
3.11960150501466	-48.1402293126036\\
3.12274309766825	-48.2229676347869\\
3.12588469032184	-48.2941619221292\\
3.12902628297543	-48.353245854905\\
3.13216787562902	-48.3997329026872\\
3.13530946828261	-48.433229410123\\
3.1384510609362	-48.4534456656691\\
};
% \addlegendentry{$H(z)-Y_z$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-27.8431063822403\\
0.00314159265358979	-27.8427538384121\\
0.00628318530717959	-27.8416961304918\\
0.00942477796076938	-27.839933029121\\
0.0125663706143592	-27.837464151855\\
0.015707963267949	-27.8342889628951\\
0.0188495559215388	-27.8304067727106\\
0.0219911485751286	-27.8258167375523\\
0.0251327412287183	-27.8205178588572\\
0.0282743338823081	-27.8145089825423\\
0.0314159265358979	-27.8077887981883\\
0.0345575191894877	-27.8003558381103\\
0.0376991118430775	-27.7922084763131\\
0.0408407044966673	-27.783344927336\\
0.0439822971502571	-27.7737632449762\\
0.0471238898038469	-27.7634613208967\\
0.0502654824574367	-27.7524368831134\\
0.0534070751110265	-27.7406874943586\\
0.0565486677646163	-27.7282105503214\\
0.0596902604182061	-27.7150032777591\\
0.0628318530717959	-27.7010627324819\\
0.0659734457253857	-27.6863857972003\\
0.0691150383789754	-27.6709691792414\\
0.0722566310325652	-27.6548094081225\\
0.075398223686155	-27.6379028329857\\
0.0785398163397448	-27.6202456198837\\
0.0816814089933346	-27.6018337489159\\
0.0848230016469244	-27.5826630112121\\
0.0879645943005142	-27.5627290057564\\
0.091106186954104	-27.5420271360466\\
0.0942477796076938	-27.5205526065894\\
0.0973893722612836	-27.4983004192175\\
0.100530964914873	-27.4752653692318\\
0.103672557568463	-27.4514420413573\\
0.106814150222053	-27.426824805509\\
0.109955742875643	-27.4014078123601\\
0.113097335529233	-27.3751849887091\\
0.116238928182822	-27.3481500326319\\
0.119380520836412	-27.3202964084211\\
0.122522113490002	-27.2916173412942\\
0.125663706143592	-27.2621058118723\\
0.128805298797181	-27.2317545504134\\
0.131946891450771	-27.2005560307949\\
0.135088484104361	-27.1685024642349\\
0.138230076757951	-27.1355857927431\\
0.141371669411541	-27.1017976822909\\
0.14451326206513	-27.0671295156863\\
0.14765485471872	-27.0315723851491\\
0.15079644737231	-26.9951170845681\\
0.1539380400259	-26.9577541014316\\
0.15707963267949	-26.9194736084161\\
0.160221225333079	-26.8802654546206\\
0.163362817986669	-26.840119156432\\
0.166504410640259	-26.799023888008\\
0.169646003293849	-26.7569684713576\\
0.172787595947439	-26.7139413660086\\
0.175929188601028	-26.6699306582437\\
0.179070781254618	-26.6249240498828\\
0.182212373908208	-26.5789088465998\\
0.185353966561798	-26.5318719457525\\
0.188495559215388	-26.4837998237034\\
0.191637151868977	-26.4346785226129\\
0.194778744522567	-26.3844936366864\\
0.197920337176157	-26.3332302978474\\
0.201061929829747	-26.2808731608187\\
0.204203522483337	-26.2274063875864\\
0.207345115136926	-26.1728136312227\\
0.210486707790516	-26.1170780190433\\
0.213628300444106	-26.0601821350748\\
0.216769893097696	-26.0021080018034\\
0.219911485751286	-25.9428370611852\\
0.223053078404875	-25.8823501548834\\
0.226194671058465	-25.8206275037125\\
0.229336263712055	-25.7576486862636\\
0.232477856365645	-25.693392616677\\
0.235619449019234	-25.6278375215473\\
0.238761041672824	-25.5609609159304\\
0.241902634326414	-25.4927395784282\\
0.245044226980004	-25.4231495253356\\
0.248185819633594	-25.3521659838254\\
0.251327412287183	-25.2797633641573\\
0.254469004940773	-25.2059152309011\\
0.257610597594363	-25.1305942731622\\
0.260752190247953	-25.0537722738131\\
0.263893782901543	-24.975420077733\\
0.267035375555132	-24.8955075590708\\
0.270176968208722	-24.8140035875613\\
0.273318560862312	-24.7308759939219\\
0.276460153515902	-24.6460915343952\\
0.279601746169492	-24.5596158545001\\
0.282743338823081	-24.4714134520854\\
0.285884931476671	-24.3814476398093\\
0.289026524130261	-24.289680507187\\
0.292168116783851	-24.1960728823963\\
0.295309709437441	-24.1005842940683\\
0.29845130209103	-24.0031729333389\\
0.30159289474462	-23.9037956165055\\
0.30473448739821	-23.8024077486903\\
0.3078760800518	-23.6989632890114\\
0.31101767270539	-23.5934147178426\\
0.314159265358979	-23.4857130068796\\
0.317300858012569	-23.3758075928454\\
0.320442450666159	-23.2636463558446\\
0.323584043319749	-23.1491756035624\\
0.326725635973339	-23.0323400627179\\
0.329867228626928	-22.9130828794577\\
0.333008821280518	-22.7913456306777\\
0.336150413934108	-22.6670683486235\\
0.339292006587698	-22.5401895615522\\
0.342433599241287	-22.4106463537414\\
0.345575191894877	-22.2783744487172\\
0.348716784548467	-22.1433083202715\\
0.351858377202057	-22.0053813366507\\
0.354999969855647	-21.8645259442479\\
0.358141562509236	-21.7206738982418\\
0.361283155162826	-21.5737565489218\\
0.364424747816416	-21.4237051939441\\
0.367566340470006	-21.2704515085012\\
0.370707933123596	-21.1139280673942\\
0.373849525777185	-20.9540689752947\\
0.376991118430775	-20.790810624083\\
0.380132711084365	-20.6240925990828\\
0.383274303737955	-20.4538587592562\\
0.386415896391545	-20.2800585199534\\
0.389557489045134	-20.1026483705629\\
0.392699081698724	-19.9215936632363\\
0.395840674352314	-19.7368707125505\\
0.398982267005904	-19.5484692491802\\
0.402123859659494	-19.3563952728564\\
0.405265452313083	-19.160674350339\\
0.408407044966673	-18.9613554017922\\
0.411548637620263	-18.7585150123994\\
0.414690230273853	-18.5522622934849\\
0.417831822927442	-18.3427442965486\\
0.420973415581032	-18.1301519519906\\
0.424115008234622	-17.9147264593628\\
0.427256600888212	-17.6967659961615\\
0.430398193541802	-17.4766325380088\\
0.433539786195391	-17.2547584999125\\
0.436681378848981	-17.0316528299223\\
0.439822971502571	-16.8079061404863\\
0.442964564156161	-16.5841944966267\\
0.446106156809751	-16.3612816657297\\
0.44924774946334	-16.1400200654508\\
0.45238934211693	-15.9213514202004\\
0.45553093477052	-15.7063092971993\\
0.45867252742411	-15.4960271288621\\
0.4618141200777	-15.2917566191754\\
0.464955712731289	-15.0949017004817\\
0.468097305384879	-14.9070711239254\\
0.471238898038469	-14.7301469558362\\
0.474380490692059	-14.566356302884\\
0.477522083345649	-14.4183214837416\\
0.480663675999238	-14.2890548554876\\
0.483805268652828	-14.1818658732901\\
0.486946861306418	-14.1001648974964\\
0.490088453960008	-14.0471786786142\\
0.493230046613597	-14.0256252029343\\
0.496371639267187	-14.037415335867\\
0.499513231920777	-14.0834452185596\\
0.502654824574367	-14.1635181523471\\
0.505796417227957	-14.2763996219334\\
0.508938009881546	-14.4199786457044\\
0.512079602535136	-14.5914921123181\\
0.515221195188726	-14.7877674629424\\
0.518362787842316	-15.005448446001\\
0.521504380495906	-15.2411823460721\\
0.524645973149495	-15.4917600032959\\
0.527787565803085	-15.7542094522248\\
0.530929158456675	-16.025849573932\\
0.534070751110265	-16.3043124401123\\
0.537212343763855	-16.5875431120447\\
0.540353936417444	-16.873784544629\\
0.543495529071034	-17.1615536695715\\
0.546637121724624	-17.4496131394863\\
0.549778714378214	-17.7369418301104\\
0.552920307031804	-18.0227060991299\\
0.556061899685393	-18.3062329840662\\
0.559203492338983	-18.5869859477855\\
0.562345084992573	-18.8645433968723\\
0.565486677646163	-19.1385799561127\\
0.568628270299753	-19.4088503403179\\
0.571769862953342	-19.6751755905807\\
0.574911455606932	-19.9374314120876\\
0.578053048260522	-20.1955383480554\\
0.581194640914112	-20.4494535377423\\
0.584336233567701	-20.6991638282116\\
0.587477826221291	-20.9446800347568\\
0.590619418874881	-21.1860321706583\\
0.593761011528471	-21.4232654915301\\
0.596902604182061	-21.6564372220246\\
0.60004419683565	-21.8856138527235\\
0.60318578948924	-22.1108689125782\\
0.60632738214283	-22.3322811373953\\
0.60946897479642	-22.5499329677633\\
0.61261056745001	-22.7639093207693\\
0.615752160103599	-22.9742965890744\\
0.618893752757189	-23.1811818286578\\
0.622035345410779	-23.3846521030112\\
0.625176938064369	-23.5847939569792\\
0.628318530717959	-23.7816929979419\\
0.631460123371548	-23.9754335657885\\
0.634601716025138	-24.1660984762558\\
0.637743308678728	-24.3537688247921\\
0.640884901332318	-24.5385238402826\\
0.644026493985908	-24.7204407797454\\
0.647168086639497	-24.8995948566228\\
0.650309679293087	-25.0760591965161\\
0.653451271946677	-25.2499048152621\\
0.656592864600267	-25.4212006150978\\
0.659734457253857	-25.5900133953863\\
0.662876049907446	-25.7564078749711\\
0.666017642561036	-25.9204467237245\\
0.669159235214626	-26.0821906012728\\
0.672300827868216	-26.2416982012307\\
0.675442420521805	-26.3990262995586\\
0.678584013175395	-26.5542298059112\\
0.681725605828985	-26.7073618170369\\
0.684867198482575	-26.8584736714622\\
0.688008791136165	-27.0076150048324\\
0.691150383789755	-27.1548338054035\\
0.694291976443344	-27.3001764692696\\
0.697433569096934	-27.4436878550016\\
0.700575161750524	-27.585411337432\\
0.703716754404114	-27.7253888603846\\
0.706858347057703	-27.8636609881916\\
0.709999939711293	-28.0002669558768\\
0.713141532364883	-28.1352447179258\\
0.716283125018473	-28.2686309955766\\
0.719424717672063	-28.4004613225995\\
0.722566310325652	-28.530770089544\\
0.725707902979242	-28.6595905864486\\
0.728849495632832	-28.7869550440211\\
0.731991088286422	-28.912894673306\\
0.735132680940012	-29.0374397038653\\
0.738274273593601	-29.160619420497\\
0.741415866247191	-29.2824621985337\\
0.744557458900781	-29.402995537754\\
0.747699051554371	-29.5222460949488\\
0.75084064420796	-29.6402397151866\\
0.75398223686155	-29.7570014618184\\
0.75712382951514	-29.8725556452689\\
0.76026542216873	-29.9869258506544\\
0.76340701482232	-30.1001349642774\\
0.76654860747591	-30.2122051990339\\
0.769690200129499	-30.3231581187827\\
0.772831792783089	-30.4330146617134\\
0.775973385436679	-30.5417951627573\\
0.779114978090269	-30.6495193750787\\
0.782256570743858	-30.756206490687\\
0.785398163397448	-30.8618751602045\\
0.788539756051038	-30.9665435118273\\
0.791681348704628	-31.0702291695149\\
0.794822941358218	-31.1729492704366\\
0.797964534011807	-31.2747204817159\\
0.801106126665397	-31.3755590164938\\
0.804247719318987	-31.4754806493467\\
0.807389311972577	-31.5745007310856\\
0.810530904626167	-31.6726342029629\\
0.813672497279756	-31.7698956103132\\
0.816814089933346	-31.8662991156525\\
0.819955682586936	-31.9618585112608\\
0.823097275240526	-32.0565872312675\\
0.826238867894116	-32.1504983632667\\
0.829380460547705	-32.2436046594757\\
0.832522053201295	-32.3359185474633\\
0.835663645854885	-32.4274521404628\\
0.838805238508475	-32.5182172472879\\
0.841946831162065	-32.6082253818692\\
0.845088423815654	-32.6974877724293\\
0.848230016469244	-32.7860153703086\\
0.851371609122834	-32.8738188584591\\
0.854513201776424	-32.960908659619\\
0.857654794430014	-33.047294944185\\
0.860796387083603	-33.1329876377882\\
0.863937979737193	-33.2179964285933\\
0.867079572390783	-33.3023307743305\\
0.870221165044373	-33.3859999090673\\
0.873362757697962	-33.4690128497358\\
0.876504350351552	-33.5513784024251\\
0.879645943005142	-33.6331051684457\\
0.882787535658732	-33.7142015501788\\
0.885929128312322	-33.7946757567147\\
0.889070720965912	-33.8745358092933\\
0.892212313619501	-33.9537895465555\\
0.895353906273091	-34.0324446296047\\
0.898495498926681	-34.1105085468976\\
0.901637091580271	-34.1879886189619\\
0.90477868423386	-34.2648920029538\\
0.90792027688745	-34.3412256970576\\
0.91106186954104	-34.4169965447346\\
0.91420346219463	-34.4922112388303\\
0.91734505484822	-34.5668763255405\\
0.920486647501809	-34.6409982082449\\
0.923628240155399	-34.7145831512122\\
0.926769832808989	-34.7876372831838\\
0.929911425462579	-34.860166600836\\
0.933053018116169	-34.9321769721299\\
0.936194610769758	-35.0036741395513\\
0.939336203423348	-35.0746637232453\\
0.942477796076938	-35.145151224048\\
0.945619388730528	-35.2151420264216\\
0.948760981384117	-35.2846414012954\\
0.951902574037707	-35.3536545088134\\
0.955044166691297	-35.4221864009977\\
0.958185759344887	-35.4902420243249\\
0.961327351998477	-35.5578262222246\\
0.964468944652067	-35.624943737494\\
0.967610537305656	-35.6915992146432\\
0.970752129959246	-35.7577972021632\\
0.973893722612836	-35.823542154725\\
0.977035315266426	-35.8888384353121\\
0.980176907920015	-35.9536903172859\\
0.983318500573605	-36.0181019863874\\
0.986460093227195	-36.0820775426815\\
0.989601685880785	-36.1456210024371\\
0.992743278534375	-36.2087362999559\\
0.995884871187964	-36.2714272893412\\
0.999026463841554	-36.3336977462183\\
1.00216805649514	-36.3955513694003\\
1.00530964914873	-36.4569917825046\\
1.00845124180232	-36.5180225355246\\
1.01159283445591	-36.5786471063513\\
1.0147344271095	-36.6388689022521\\
1.01787601976309	-36.6986912613068\\
1.02101761241668	-36.7581174537997\\
1.02415920507027	-36.8171506835736\\
1.02730079772386	-36.8757940893426\\
1.03044239037745	-36.9340507459678\\
1.03358398303104	-36.9919236656974\\
1.03672557568463	-37.0494157993681\\
1.03986716833822	-37.1065300375773\\
1.04300876099181	-37.1632692118146\\
1.0461503536454	-37.2196360955691\\
1.04929194629899	-37.275633405399\\
1.05243353895258	-37.3312638019744\\
1.05557513160617	-37.3865298910899\\
1.05871672425976	-37.441434224648\\
1.06185831691335	-37.4959793016153\\
1.06499990956694	-37.5501675689534\\
1.06814150222053	-37.60400142252\\
1.07128309487412	-37.6574832079506\\
1.07442468752771	-37.7106152215095\\
1.0775662801813	-37.7633997109233\\
1.08070787283489	-37.8158388761838\\
1.08384946548848	-37.8679348703388\\
1.08699105814207	-37.9196898002504\\
1.09013265079566	-37.9711057273401\\
1.09327424344925	-38.02218466831\\
1.09641583610284	-38.0729285958453\\
1.09955742875643	-38.1233394392968\\
1.10269902141002	-38.1734190853455\\
1.10584061406361	-38.2231693786479\\
1.1089822067172	-38.2725921224665\\
1.11212379937079	-38.3216890792777\\
1.11526539202438	-38.3704619713691\\
1.11840698467797	-38.4189124814173\\
1.12154857733156	-38.4670422530501\\
1.12469016998515	-38.5148528913939\\
1.12783176263874	-38.5623459636066\\
1.13097335529233	-38.6095229993954\\
1.13411494794592	-38.6563854915204\\
1.13725654059951	-38.7029348962859\\
1.1403981332531	-38.7491726340152\\
1.14353972590668	-38.7951000895174\\
1.14668131856027	-38.840718612536\\
1.14982291121386	-38.8860295181905\\
1.15296450386745	-38.9310340874008\\
1.15610609652104	-38.975733567306\\
1.15924768917463	-39.0201291716649\\
1.16238928182822	-39.0642220812527\\
1.16553087448181	-39.1080134442413\\
1.1686724671354	-39.1515043765721\\
1.17181405978899	-39.1946959623177\\
1.17495565244258	-39.2375892540338\\
1.17809724509617	-39.2801852731024\\
1.18123883774976	-39.3224850100634\\
1.18438043040335	-39.3644894249399\\
1.18752202305694	-39.4061994475517\\
1.19066361571053	-39.447615977823\\
1.19380520836412	-39.488739886079\\
1.19694680101771	-39.5295720133361\\
1.2000883936713	-39.5701131715833\\
1.20322998632489	-39.610364144057\\
1.20637157897848	-39.6503256855049\\
1.20951317163207	-39.6899985224469\\
1.21265476428566	-39.729383353426\\
1.21579635693925	-39.7684808492522\\
1.21893794959284	-39.8072916532409\\
1.22207954224643	-39.8458163814433\\
1.22522113490002	-39.8840556228714\\
1.22836272755361	-39.9220099397164\\
1.2315043202072	-39.9596798675592\\
1.23464591286079	-39.9970659155784\\
1.23778750551438	-40.0341685667488\\
1.24092909816797	-40.0709882780359\\
1.24407069082156	-40.107525480586\\
1.24721228347515	-40.1437805799083\\
1.25035387612874	-40.1797539560541\\
1.25349546878233	-40.2154459637884\\
1.25663706143592	-40.2508569327599\\
1.25977865408951	-40.2859871676622\\
1.2629202467431	-40.3208369483931\\
1.26606183939669	-40.3554065302092\\
1.26920343205028	-40.3896961438735\\
1.27234502470387	-40.4237059958025\\
1.27548661735746	-40.457436268204\\
1.27862821001105	-40.490887119217\\
1.28176980266464	-40.5240586830419\\
1.28491139531823	-40.5569510700702\\
1.28805298797182	-40.5895643670086\\
1.29119458062541	-40.6218986370016\\
1.29433617327899	-40.6539539197476\\
1.29747776593258	-40.6857302316134\\
1.30061935858617	-40.7172275657454\\
1.30376095123976	-40.7484458921765\\
1.30690254389335	-40.7793851579311\\
1.31004413654694	-40.8100452871248\\
1.31318572920053	-40.8404261810639\\
1.31632732185412	-40.8705277183407\\
1.31946891450771	-40.9003497549247\\
1.3226105071613	-40.9298921242528\\
1.32575209981489	-40.959154637317\\
1.32889369246848	-40.9881370827484\\
1.33203528512207	-41.016839226898\\
1.33517687777566	-41.0452608139194\\
1.33831847042925	-41.0734015658418\\
1.34146006308284	-41.1012611826487\\
1.34460165573643	-41.1288393423484\\
1.34774324839002	-41.1561357010466\\
1.35088484104361	-41.1831498930128\\
1.3540264336972	-41.2098815307495\\
1.35716802635079	-41.2363302050555\\
1.36030961900438	-41.262495485089\\
1.36345121165797	-41.2883769184304\\
1.36659280431156	-41.31397403114\\
1.36973439696515	-41.3392863278175\\
1.37287598961874	-41.3643132916578\\
1.37601758227233	-41.3890543845058\\
1.37915917492592	-41.4135090469114\\
1.38230076757951	-41.43767669818\\
1.3854423602331	-41.4615567364237\\
1.38858395288669	-41.4851485386116\\
1.39172554554028	-41.508451460619\\
1.39486713819387	-41.5314648372719\\
1.39800873084746	-41.5541879823963\\
1.40115032350105	-41.576620188861\\
1.40429191615464	-41.5987607286237\\
1.40743350880823	-41.6206088527729\\
1.41057510146182	-41.6421637915698\\
1.41371669411541	-41.6634247544908\\
1.416858286769	-41.6843909302686\\
1.41999987942259	-41.7050614869297\\
1.42314147207618	-41.7254355718348\\
1.42628306472977	-41.7455123117187\\
1.42942465738336	-41.7652908127247\\
1.43256625003695	-41.7847701604435\\
1.43570784269054	-41.8039494199507\\
1.43884943534413	-41.8228276358392\\
1.44199102799772	-41.8414038322574\\
1.4451326206513	-41.8596770129429\\
1.44827421330489	-41.877646161257\\
1.45141580595848	-41.8953102402162\\
1.45455739861207	-41.9126681925291\\
1.45769899126566	-41.9297189406258\\
1.46084058391925	-41.9464613866917\\
1.46398217657284	-41.9628944126987\\
1.46712376922643	-41.9790168804374\\
1.47026536188002	-41.9948276315458\\
1.47340695453361	-42.0103254875427\\
1.4765485471872	-42.0255092498553\\
1.47969013984079	-42.0403776998494\\
1.48283173249438	-42.0549295988587\\
1.48597332514797	-42.0691636882135\\
1.48911491780156	-42.0830786892682\\
1.49225651045515	-42.0966733034299\\
1.49539810310874	-42.1099462121838\\
1.49853969576233	-42.1228960771213\\
1.50168128841592	-42.1355215399653\\
1.50482288106951	-42.1478212225956\\
1.5079644737231	-42.1597937270726\\
1.51110606637669	-42.1714376356639\\
1.51424765903028	-42.182751510865\\
1.51738925168387	-42.1937338954225\\
1.52053084433746	-42.2043833123557\\
1.52367243699105	-42.2146982649787\\
1.52681402964464	-42.2246772369175\\
1.52995562229823	-42.2343186921321\\
1.53309721495182	-42.2436210749318\\
1.53623880760541	-42.2525828099913\\
1.539380400259	-42.2612023023695\\
1.54252199291259	-42.2694779375192\\
1.54566358556618	-42.2774080813028\\
1.54880517821977	-42.2849910800022\\
1.55194677087336	-42.2922252603285\\
1.55508836352695	-42.2991089294286\\
1.55822995618054	-42.305640374893\\
1.56137154883413	-42.3118178647593\\
1.56451314148772	-42.3176396475129\\
1.56765473414131	-42.3231039520877\\
1.5707963267949	-42.3282089878644\\
1.57393791944849	-42.3329529446633\\
1.57707951210208	-42.3373339927379\\
1.58022110475567	-42.3413502827648\\
1.58336269740926	-42.3449999458285\\
1.58650429006285	-42.348281093408\\
1.58964588271644	-42.3511918173524\\
1.59278747537003	-42.3537301898628\\
1.59592906802361	-42.355894263461\\
1.5990706606772	-42.3576820709613\\
1.60221225333079	-42.3590916254347\\
1.60535384598438	-42.3601209201699\\
1.60849543863797	-42.3607679286293\\
1.61163703129156	-42.3610306044013\\
1.61477862394515	-42.3609068811466\\
1.61792021659874	-42.3603946725397\\
1.62106180925233	-42.3594918722055\\
1.62420340190592	-42.3581963536476\\
1.62734499455951	-42.3565059701753\\
1.6304865872131	-42.3544185548198\\
1.63362817986669	-42.3519319202468\\
1.63676977252028	-42.3490438586594\\
1.63991136517387	-42.3457521416976\\
1.64305295782746	-42.3420545203262\\
1.64619455048105	-42.3379487247186\\
1.64933614313464	-42.3334324641302\\
1.65247773578823	-42.3285034267621\\
1.65561932844182	-42.3231592796214\\
1.65876092109541	-42.3173976683644\\
1.661902513749	-42.3112162171375\\
1.66504410640259	-42.3046125284024\\
1.66818569905618	-42.2975841827556\\
1.67132729170977	-42.2901287387336\\
1.67446888436336	-42.2822437326079\\
1.67761047701695	-42.273926678169\\
1.68075206967054	-42.2651750664977\\
1.68389366232413	-42.2559863657244\\
1.68703525497772	-42.2463580207732\\
1.69017684763131	-42.2362874530958\\
1.6933184402849	-42.2257720603888\\
1.69646003293849	-42.2148092162964\\
1.69960162559208	-42.2033962700998\\
1.70274321824567	-42.19153054639\\
1.70588481089926	-42.1792093447232\\
1.70902640355285	-42.166429939261\\
1.71216799620644	-42.1531895783928\\
1.71530958886003	-42.1394854843408\\
1.71845118151362	-42.1253148527449\\
1.72159277416721	-42.1106748522283\\
1.7247343668208	-42.0955626239454\\
1.72787595947439	-42.0799752811089\\
1.73101755212798	-42.0639099084921\\
1.73415914478157	-42.047363561914\\
1.73730073743516	-42.0303332676964\\
1.74044233008875	-42.012816022105\\
1.74358392274234	-41.9948087907599\\
1.74672551539592	-41.9763085080215\\
1.74986710804951	-41.9573120763558\\
1.7530087007031	-41.937816365668\\
1.75615029335669	-41.9178182126096\\
1.75929188601028	-41.8973144198594\\
1.76243347866387	-41.8763017553743\\
1.76557507131746	-41.8547769516082\\
1.76871666397105	-41.8327367047019\\
1.77185825662464	-41.8101776736406\\
1.77499984927823	-41.7870964793796\\
1.77814144193182	-41.7634897039299\\
1.78128303458541	-41.7393538894185\\
1.784424627239	-41.7146855371057\\
1.78756621989259	-41.6894811063653\\
1.79070781254618	-41.6637370136288\\
1.79384940519977	-41.6374496312907\\
1.79699099785336	-41.6106152865687\\
1.80013259050695	-41.583230260326\\
1.80327418316054	-41.5552907858483\\
1.80641577581413	-41.5267930475776\\
1.80955736846772	-41.4977331797965\\
1.81269896112131	-41.4681072652699\\
1.8158405537749	-41.4379113338339\\
1.81898214642849	-41.4071413609364\\
1.82212373908208	-41.375793266125\\
1.82526533173567	-41.3438629114803\\
1.82840692438926	-41.3113460999977\\
1.83154851704285	-41.2782385739069\\
1.83469010969644	-41.2445360129373\\
1.83783170235003	-41.2102340325209\\
1.84097329500362	-41.1753281819315\\
1.84411488765721	-41.1398139423664\\
1.8472564803108	-41.1036867249496\\
1.85039807296439	-41.0669418686798\\
1.85353966561798	-41.0295746382978\\
1.85668125827157	-40.9915802220884\\
1.85982285092516	-40.952953729602\\
1.86296444357875	-40.9136901893015\\
1.86610603623234	-40.87378454613\\
1.86924762888593	-40.8332316589928\\
1.87238922153952	-40.792026298158\\
1.87553081419311	-40.7501631425667\\
1.8786724068467	-40.7076367770542\\
1.88181399950029	-40.6644416894764\\
1.88495559215388	-40.6205722677409\\
1.88809718480747	-40.5760227967364\\
1.89123877746106	-40.5307874551599\\
1.89438037011465	-40.4848603122383\\
1.89752196276823	-40.4382353243379\\
1.90066355542182	-40.3909063314617\\
1.90380514807541	-40.342867053628\\
1.906946740729	-40.2941110871285\\
1.91008833338259	-40.2446319006579\\
1.91322992603618	-40.1944228313179\\
1.91637151868977	-40.1434770804828\\
1.91951311134336	-40.0917877095258\\
1.92265470399695	-40.039347635406\\
1.92579629665054	-39.9861496260991\\
1.92893788930413	-39.9321862958799\\
1.93207948195772	-39.877450100442\\
1.93522107461131	-39.8219333318524\\
1.9383626672649	-39.7656281133356\\
1.94150425991849	-39.7085263938792\\
1.94464585257208	-39.6506199426565\\
1.94778744522567	-39.5919003432596\\
1.95092903787926	-39.532358987732\\
1.95407063053285	-39.4719870703981\\
1.95721222318644	-39.410775581485\\
1.96035381584003	-39.3487153005166\\
1.96349540849362	-39.2857967894863\\
1.96663700114721	-39.2220103857897\\
1.9697785938008	-39.157346194916\\
1.97292018645439	-39.0917940828802\\
1.97606177910798	-39.025343668396\\
1.97920337176157	-38.9579843147738\\
1.98234496441516	-38.889705121535\\
1.98548655706875	-38.8204949157311\\
1.98862814972234	-38.750342242959\\
1.99176974237593	-38.6792353580592\\
1.99491133502952	-38.6071622154827\\
1.99805292768311	-38.5341104593211\\
2.0011945203367	-38.4600674129788\\
2.00433611299029	-38.385020068478\\
2.00747770564388	-38.3089550753854\\
2.01061929829747	-38.2318587293404\\
2.01376089095106	-38.1537169601711\\
2.01690248360465	-38.0745153195899\\
2.02004407625824	-37.9942389684407\\
2.02318566891183	-37.9128726634905\\
2.02632726156542	-37.8304007437466\\
2.02946885421901	-37.7468071162765\\
2.0326104468726	-37.662075241519\\
2.03575203952619	-37.576188118064\\
2.03889363217978	-37.4891282668832\\
2.04203522483337	-37.4008777149876\\
2.04517681748696	-37.3114179785003\\
2.04831841014055	-37.2207300451138\\
2.05146000279414	-37.1287943559161\\
2.05460159544772	-37.0355907865608\\
2.05774318810131	-36.9410986277645\\
2.0608847807549	-36.845296565098\\
2.06402637340849	-36.7481626580599\\
2.06716796606208	-36.6496743184038\\
2.07030955871567	-36.5498082876911\\
2.07345115136926	-36.4485406140581\\
2.07659274402285	-36.3458466281633\\
2.07973433667644	-36.2417009182922\\
2.08287592933003	-36.1360773046087\\
2.08601752198362	-36.0289488125123\\
2.08915911463721	-35.9202876450984\\
2.0923007072908	-35.8100651546861\\
2.09544229994439	-35.6982518134093\\
2.09858389259798	-35.5848171828382\\
2.10172548525157	-35.4697298826347\\
2.10486707790516	-35.3529575582084\\
2.10800867055875	-35.2344668473889\\
2.11115026321234	-35.1142233460865\\
2.11429185586593	-34.9921915729571\\
2.11743344851952	-34.8683349330699\\
2.12057504117311	-34.7426156805895\\
2.1237166338267	-34.6149948804923\\
2.12685822648029	-34.4854323693476\\
2.12999981913388	-34.3538867152016\\
2.13314141178747	-34.2203151766062\\
2.13628300444106	-34.0846736608693\\
2.13942459709465	-33.9469166815962\\
2.14256618974824	-33.8069973156259\\
2.14570778240183	-33.6648671594806\\
2.14884937505542	-33.5204762854671\\
2.15199096770901	-33.3737731976119\\
2.1551325603626	-33.224704787621\\
2.15827415301619	-33.0732162911205\\
2.16141574566978	-32.9192512444458\\
2.16455733832337	-32.7627514423204\\
2.16769893097696	-32.6036568968136\\
2.17084052363055	-32.4419057980202\\
2.17398211628414	-32.2774344769966\\
2.17712370893773	-32.1101773715502\\
2.18026530159132	-31.9400669956019\\
2.18340689424491	-31.767033912921\\
2.1865484868985	-31.5910067161804\\
2.18969007955209	-31.4119120124122\\
2.19283167220568	-31.2296744161176\\
2.19597326485927	-31.0442165514571\\
2.19911485751286	-30.8554590651786\\
2.20225645016645	-30.6633206521827\\
2.20539804282003	-30.4677180958981\\
2.20853963547362	-30.2685663259696\\
2.21168122812721	-30.0657784961278\\
2.2148228207808	-29.8592660855297\\
2.21796441343439	-29.6489390273348\\
2.22110600608798	-29.4347058688366\\
2.22424759874157	-29.2164739680911\\
2.22738919139516	-28.9941497326974\\
2.23053078404875	-28.7676389071962\\
2.23367237670234	-28.5368469164848\\
2.23681396935593	-28.3016792736848\\
2.23995556200952	-28.0620420621084\\
2.24309715466311	-27.8178425023002\\
2.2462387473167	-27.5689896166743\\
2.24938033997029	-27.3153950059716\\
2.25252193262388	-27.0569737536965\\
2.25566352527747	-26.7936454768394\\
2.25880511793106	-26.5253355435823\\
2.26194671058465	-26.2519764813262\\
2.26508830323824	-25.9735096012521\\
2.26822989589183	-25.6898868687544\\
2.27137148854542	-25.4010730524069\\
2.27451308119901	-25.1070481875879\\
2.2776546738526	-24.8078103944571\\
2.28079626650619	-24.5033790934299\\
2.28393785915978	-24.1937986645367\\
2.28707945181337	-23.8791425997233\\
2.29022104446696	-23.5595181989299\\
2.29336263712055	-23.2350718611305\\
2.29650422977414	-22.9059950197486\\
2.29964582242773	-22.5725307671029\\
2.30278741508132	-22.2349812036382\\
2.30592900773491	-21.8937155332632\\
2.3090706003885	-21.5491789043628\\
2.31221219304209	-21.2019019650069\\
2.31535378569568	-20.8525110581333\\
2.31849537834927	-20.5017389255331\\
2.32163697100286	-20.1504357158122\\
2.32477856365645	-19.7995799989222\\
2.32792015631004	-19.4502893770128\\
2.33106174896363	-19.1038301485654\\
2.33420334161722	-18.7616253329064\\
2.33734493427081	-18.4252602019808\\
2.3404865269244	-18.0964843078064\\
2.34362811957799	-17.7772088558046\\
2.34676971223158	-17.4694981822817\\
2.34991130488517	-17.1755540818183\\
2.35305289753876	-16.8976918355271\\
2.35619449019234	-16.6383070528571\\
2.35933608284593	-16.3998328894944\\
2.36247767549952	-16.1846878559096\\
2.36561926815311	-15.995215269471\\
2.3687608608067	-15.8336163715831\\
2.37190245346029	-15.7018801285637\\
2.37504404611388	-15.601713618953\\
2.37818563876747	-15.5344775171898\\
2.38132723142106	-15.5011313601299\\
2.38446882407465	-15.5021929235403\\
2.38761041672824	-15.5377151192054\\
2.39075200938183	-15.6072824320846\\
2.39389360203542	-15.7100272310846\\
2.39703519468901	-15.8446645505905\\
2.4001767873426	-16.0095424085291\\
2.40331837999619	-16.2027036110216\\
2.40645997264978	-16.4219544167678\\
2.40960156530337	-16.6649354143626\\
2.41274315795696	-16.9291904263622\\
2.41588475061055	-17.2122300548893\\
2.41902634326414	-17.5115874599656\\
2.42216793591773	-17.8248649597081\\
2.42530952857132	-18.1497709419903\\
2.42845112122491	-18.4841473064322\\
2.4315927138785	-18.8259881834282\\
2.43473430653209	-19.1734510074814\\
2.43787589918568	-19.5248611820134\\
2.44101749183927	-19.8787115994914\\
2.44415908449286	-20.2336582136231\\
2.44730067714645	-20.5885127352454\\
2.45044226980004	-20.9422333692608\\
2.45358386245363	-21.2939143479995\\
2.45672545510722	-21.6427748610571\\
2.45986704776081	-21.9881478415568\\
2.4630086404144	-22.3294689480651\\
2.46615023306799	-22.6662659811519\\
2.46929182572158	-22.998148892941\\
2.47243341837517	-23.3248004850333\\
2.47557501102876	-23.6459678423649\\
2.47871660368235	-23.9614545153482\\
2.48185819633594	-24.2711134376257\\
2.48499978898953	-24.5748405497156\\
2.48814138164312	-24.8725690879388\\
2.49128297429671	-25.1642644917441\\
2.4944245669503	-25.4499198796533\\
2.49756615960389	-25.7295520435515\\
2.50070775225748	-26.0031979122218\\
2.50384934491107	-26.2709114372815\\
2.50699093756465	-26.5327608575847\\
2.51013253021824	-26.78882630145\\
2.51327412287183	-27.0391976894738\\
2.51641571552542	-27.2839729040918\\
2.51955730817901	-27.5232561953509\\
2.5226989008326	-27.7571567954356\\
2.52584049348619	-27.9857877174132\\
2.52898208613978	-28.2092647163032\\
2.53212367879337	-28.4277053930121\\
2.53526527144696	-28.6412284238608\\
2.53840686410055	-28.8499529004037\\
2.54154845675414	-29.0539977660268\\
2.54469004940773	-29.2534813373441\\
2.54783164206132	-29.4485208998671\\
2.55097323471491	-29.6392323686182\\
2.5541148273685	-29.8257300055018\\
2.55725642002209	-30.0081261861919\\
2.56039801267568	-30.1865312101769\\
2.56353960532927	-30.3610531483558\\
2.56668119798286	-30.5317977232541\\
2.56982279063645	-30.6988682175225\\
2.57296438329004	-30.8623654069006\\
2.57610597594363	-31.0223875142958\\
2.57924756859722	-31.1790301820296\\
2.58238916125081	-31.3323864596631\\
2.5855307539044	-31.4825468051316\\
2.58867234655799	-31.6295990971999\\
2.59181393921158	-31.7736286574836\\
2.59495553186517	-31.9147182805201\\
2.59809712451876	-32.052948270542\\
2.60123871717235	-32.1883964837879\\
2.60438030982594	-32.321138375336\\
2.60752190247953	-32.4512470495617\\
2.61066349513312	-32.5787933134557\\
2.61380508778671	-32.7038457321277\\
2.6169466804403	-32.8264706859146\\
2.62008827309389	-32.9467324285928\\
2.62322986574748	-33.0646931462598\\
2.62637145840107	-33.180413016516\\
2.62951305105466	-33.2939502676317\\
2.63265464370825	-33.4053612374194\\
2.63579623636184	-33.5147004315977\\
2.63893782901543	-33.6220205814435\\
2.64207942166902	-33.7273727005737\\
2.64522101432261	-33.8308061407309\\
2.6483626069762	-33.9323686464592\\
2.65150419962979	-34.0321064085823\\
2.65464579228338	-34.1300641164247\\
2.65778738493696	-34.2262850087114\\
2.66092897759055	-34.3208109231219\\
2.66407057024414	-34.4136823444583\\
2.66721216289773	-34.5049384514259\\
2.67035375555132	-34.5946171620102\\
2.67349534820491	-34.6827551774524\\
2.6766369408585	-34.7693880248347\\
2.67977853351209	-34.854550098289\\
2.68292012616568	-34.9382746988385\\
2.68606171881927	-35.0205940729017\\
2.68920331147286	-35.1015394494814\\
2.69234490412645	-35.1811410760658\\
2.69548649678004	-35.2594282532653\\
2.69862808943363	-35.336429368227\\
2.70176968208722	-35.412171926851\\
2.70491127474081	-35.4866825848389\\
2.7080528673944	-35.5599871776169\\
2.71119446004799	-35.6321107491628\\
2.71433605270158	-35.7030775797661\\
2.71747764535517	-35.7729112127631\\
2.72061923800876	-35.8416344802801\\
2.72376083066235	-35.9092695280077\\
2.72690242331594	-35.9758378390537\\
2.73004401596953	-36.0413602568961\\
2.73318560862312	-36.1058570074728\\
2.73632720127671	-36.1693477204385\\
2.7394687939303	-36.2318514496172\\
2.74261038658389	-36.2933866926827\\
2.74575197923748	-36.3539714100943\\
2.74889357189107	-36.4136230433134\\
2.75203516454466	-36.4723585323338\\
2.75517675719825	-36.5301943325462\\
2.75831834985184	-36.5871464309645\\
2.76145994250543	-36.6432303618417\\
2.76460153515902	-36.6984612216903\\
2.76774312781261	-36.7528536837427\\
2.7708847204662	-36.8064220118605\\
2.77402631311979	-36.859180073926\\
2.77716790577338	-36.9111413547264\\
2.78030949842697	-36.9623189683567\\
2.78345109108056	-37.0127256701598\\
2.78659268373415	-37.0623738682191\\
2.78973427638774	-37.1112756344217\\
2.79287586904133	-37.1594427151144\\
2.79601746169492	-37.20688654136\\
2.79915905434851	-37.253618238818\\
2.8023006470021	-37.2996486372596\\
2.80544223965569	-37.3449882797311\\
2.80858383230927	-37.3896474313836\\
2.81172542496286	-37.4336360879782\\
2.81486701761645	-37.4769639840813\\
2.81800861027004	-37.5196406009638\\
2.82115020292363	-37.56167517421\\
2.82429179557722	-37.6030767010552\\
2.82743338823081	-37.643853947457\\
2.8305749808844	-37.6840154549146\\
2.83371657353799	-37.7235695470411\\
2.83685816619158	-37.7625243359044\\
2.83999975884517	-37.8008877281399\\
2.84314135149876	-37.8386674308494\\
2.84628294415235	-37.8758709572875\\
2.84942453680594	-37.9125056323547\\
2.85256612945953	-37.9485785978879\\
2.85570772211312	-37.9840968177764\\
2.85884931476671	-38.0190670828901\\
2.8619909074203	-38.0534960158442\\
2.86513250007389	-38.0873900755939\\
2.86827409272748	-38.120755561871\\
2.87141568538107	-38.1535986194715\\
2.87455727803466	-38.1859252423912\\
2.87769887068825	-38.217741277823\\
2.88084046334184	-38.2490524300169\\
2.88398205599543	-38.2798642640096\\
2.88712364864902	-38.3101822092259\\
2.89026524130261	-38.3400115629605\\
2.8934068339562	-38.3693574937428\\
2.89654842660979	-38.3982250445841\\
2.89969001926338	-38.4266191361237\\
2.90283161191697	-38.454544569663\\
2.90597320457056	-38.4820060301016\\
2.90911479722415	-38.5090080887761\\
2.91225638987774	-38.5355552062035\\
2.91539798253133	-38.5616517347352\\
2.91853957518492	-38.5873019211206\\
2.92168116783851	-38.6125099089908\\
2.9248227604921	-38.6372797412577\\
2.92796435314569	-38.6616153624325\\
2.93110594579928	-38.6855206208728\\
2.93424753845287	-38.7089992709533\\
2.93738913110646	-38.732054975167\\
2.94053072376005	-38.7546913061547\\
2.94367231641364	-38.7769117486736\\
2.94681390906723	-38.7987197014965\\
2.94995550172082	-38.8201184792527\\
2.95309709437441	-38.8411113142094\\
2.956238687028	-38.8617013579895\\
2.95938027968159	-38.8818916832419\\
2.96252187233517	-38.9016852852512\\
2.96566346498876	-38.9210850834963\\
2.96880505764235	-38.9400939231611\\
2.97194665029594	-38.9587145765924\\
2.97508824294953	-38.9769497447104\\
2.97822983560312	-38.9948020583761\\
2.98137142825671	-39.0122740797111\\
2.9845130209103	-39.0293683033754\\
2.98765461356389	-39.0460871578013\\
2.99079620621748	-39.0624330063879\\
2.99393779887107	-39.0784081486573\\
2.99707939152466	-39.0940148213683\\
3.00022098417825	-39.1092551995975\\
3.00336257683184	-39.1241313977801\\
3.00650416948543	-39.1386454707187\\
3.00964576213902	-39.1527994145534\\
3.01278735479261	-39.1665951677064\\
3.0159289474462	-39.1800346117821\\
3.01907054009979	-39.1931195724494\\
3.02221213275338	-39.2058518202835\\
3.02535372540697	-39.2182330715805\\
3.02849531806056	-39.2302649891434\\
3.03163691071415	-39.2419491830407\\
3.03477850336774	-39.2532872113358\\
3.03792009602133	-39.2642805807885\\
3.04106168867492	-39.2749307475316\\
3.04420328132851	-39.2852391177225\\
3.0473448739821	-39.2952070481674\\
3.05048646663569	-39.3048358469223\\
3.05362805928928	-39.3141267738708\\
3.05676965194287	-39.3230810412752\\
3.05991124459646	-39.3316998143088\\
3.06305283725005	-39.3399842115616\\
3.06619442990364	-39.3479353055269\\
3.06933602255723	-39.3555541230656\\
3.07247761521082	-39.3628416458471\\
3.07561920786441	-39.3697988107715\\
3.078760800518	-39.3764265103718\\
3.08190239317159	-39.3827255931937\\
3.08504398582518	-39.3886968641569\\
3.08818557847877	-39.3943410848968\\
3.09132717113236	-39.3996589740874\\
3.09446876378595	-39.4046512077438\\
3.09761035643954	-39.4093184195069\\
3.10075194909313	-39.4136612009112\\
3.10389354174672	-39.4176801016314\\
3.10703513440031	-39.421375629712\\
3.1101767270539	-39.4247482517818\\
3.11331831970748	-39.4277983932459\\
3.11645991236107	-39.4305264384651\\
3.11960150501466	-39.4329327309135\\
3.12274309766825	-39.4350175733238\\
3.12588469032184	-39.4367812278102\\
3.12902628297543	-39.438223915979\\
3.13216787562902	-39.4393458190195\\
3.13530946828261	-39.4401470777789\\
3.1384510609362	-39.4406277928206\\
};
% \addlegendentry{$T(z)-T_z$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-50\\
3.14159265358979	-10\\
};
\end{axis}
\end{tikzpicture}%

==> images/noisy-frf-eval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.314\fwidth,
at={(0\fwidth,0.35\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={,,,,,,,,},
ymin=-44.0494665478421,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (db)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	6.51097078609198\\
0.00314159265358979	6.51113275968035\\
0.00628318530717959	6.51161873774236\\
0.00942477796076938	6.5124288922198\\
0.0125663706143592	6.51356350985211\\
0.015707963267949	6.51502299243149\\
0.0188495559215388	6.51680785716055\\
0.0219911485751286	6.51891873711318\\
0.0251327412287183	6.52135638179925\\
0.0282743338823081	6.5241216578344\\
0.0314159265358979	6.52721554971548\\
0.0345575191894877	6.53063916070341\\
0.0376991118430775	6.53439371381465\\
0.0408407044966673	6.53848055292292\\
0.0439822971502571	6.54290114397316\\
0.0471238898038469	6.54765707630933\\
0.0502654824574367	6.55275006411889\\
0.0534070751110265	6.5581819479957\\
0.0565486677646163	6.56395469662441\\
0.0596902604182061	6.57007040858892\\
0.0628318530717959	6.5765313143082\\
0.0659734457253857	6.5833397781024\\
0.0691150383789754	6.59049830039304\\
0.0722566310325652	6.59800952004112\\
0.075398223686155	6.60587621682668\\
0.0785398163397448	6.61410131407482\\
0.0816814089933346	6.62268788143205\\
0.0848230016469244	6.63163913779834\\
0.0879645943005142	6.64095845441975\\
0.091106186954104	6.6506493581472\\
0.0942477796076938	6.66071553486722\\
0.0973893722612836	6.67116083311087\\
0.100530964914873	6.6819892678472\\
0.103672557568463	6.69320502446835\\
0.106814150222053	6.70481246297355\\
0.109955742875643	6.71681612235959\\
0.113097335529233	6.72922072522625\\
0.116238928182822	6.74203118260503\\
0.119380520836412	6.75525259902053\\
0.122522113490002	6.76889027779397\\
0.125663706143592	6.78294972659926\\
0.128805298797181	6.79743666328209\\
0.131946891450771	6.81235702195373\\
0.135088484104361	6.82771695937132\\
0.138230076757951	6.84352286161749\\
0.141371669411541	6.85978135109252\\
0.14451326206513	6.87649929383332\\
0.14765485471872	6.89368380717422\\
0.15079644737231	6.91134226776506\\
0.1539380400259	6.92948231996337\\
0.15707963267949	6.94811188461834\\
0.160221225333079	6.96723916826475\\
0.163362817986669	6.98687267274677\\
0.166504410640259	7.00702120529203\\
0.169646003293849	7.02769388905783\\
0.172787595947439	7.04890017417257\\
0.175929188601028	7.0706498492965\\
0.179070781254618	7.09295305372748\\
0.182212373908208	7.1158202900788\\
0.185353966561798	7.1392624375575\\
0.188495559215388	7.16329076587331\\
0.191637151868977	7.18791694980986\\
0.194778744522567	7.21315308449163\\
0.197920337176157	7.23901170138193\\
0.201061929829747	7.26550578504901\\
0.204203522483337	7.29264879073938\\
0.207345115136926	7.32045466279968\\
0.210486707790516	7.34893785399039\\
0.213628300444106	7.37811334573695\\
0.216769893097696	7.4079966693664\\
0.219911485751286	7.43860392837977\\
0.223053078404875	7.46995182181314\\
0.226194671058465	7.50205766874288\\
0.229336263712055	7.53493943399295\\
0.232477856365645	7.56861575510501\\
0.235619449019234	7.60310597063482\\
0.238761041672824	7.6384301498407\\
0.241902634326414	7.67460912383299\\
0.245044226980004	7.71166451825535\\
0.248185819633594	7.74961878757192\\
0.251327412287183	7.78849525103574\\
0.254469004940773	7.82831813041665\\
0.257610597594363	7.86911258956773\\
0.260752190247953	7.91090477591116\\
0.263893782901543	7.95372186392432\\
0.267035375555132	7.99759210070733\\
0.270176968208722	8.04254485371138\\
0.273318560862312	8.08861066070559\\
0.276460153515902	8.1358212820554\\
0.279601746169492	8.18420975538045\\
0.282743338823081	8.23381045265147\\
0.285884931476671	8.28465913977507\\
0.289026524130261	8.33679303870091\\
0.292168116783851	8.39025089206744\\
0.295309709437441	8.44507303037896\\
0.29845130209103	8.50130144167677\\
0.30159289474462	8.55897984363032\\
0.30473448739821	8.61815375792782\\
0.3078760800518	8.67887058678832\\
0.31101767270539	8.74117969134666\\
0.314159265358979	8.80513247157558\\
0.317300858012569	8.8707824473026\\
0.320442450666159	8.93818533974854\\
0.323584043319749	9.00739915285506\\
0.326725635973339	9.07848425347394\\
0.329867228626928	9.15150344925319\\
0.333008821280518	9.22652206276597\\
0.336150413934108	9.30360800007625\\
0.339292006587698	9.38283181150646\\
0.342433599241287	9.46426674185051\\
0.345575191894877	9.54798876664097\\
0.348716784548467	9.63407661030604\\
0.351858377202057	9.72261174111151\\
0.354999969855647	9.81367833663671\\
0.358141562509236	9.90736321213881\\
0.361283155162826	10.0037557024593\\
0.364424747816416	10.1029474860556\\
0.367566340470006	10.205032337216\\
0.370707933123596	10.3101057894404\\
0.373849525777185	10.4182646892197\\
0.376991118430775	10.5296066148826\\
0.380132711084365	10.6442291296189\\
0.383274303737955	10.7622288310328\\
0.386415896391545	10.883700151376\\
0.389557489045134	11.008733852672\\
0.392699081698724	11.1374151489461\\
0.395840674352314	11.2698213733423\\
0.398982267005904	11.40601909065\\
0.402123859659494	11.5460605352747\\
0.405265452313083	11.6899792306109\\
0.408407044966673	11.8377846178601\\
0.411548637620263	11.989455490593\\
0.414690230273853	12.1449319962141\\
0.417831822927442	12.3041059281531\\
0.420973415581032	12.4668089954972\\
0.424115008234622	12.6327987242064\\
0.427256600888212	12.8017416231764\\
0.430398193541802	12.9731932505373\\
0.433539786195391	13.1465748577482\\
0.436681378848981	13.3211463959709\\
0.439822971502571	13.4959758750219\\
0.442964564156161	13.6699054145016\\
0.446106156809751	13.8415148732149\\
0.44924774946334	14.0090847436576\\
0.45238934211693	14.1705610988542\\
0.45553093477052	14.3235267864832\\
0.45867252742411	14.4651847050877\\
0.4618141200777	14.5923606528783\\
0.464955712731289	14.7015344916981\\
0.468097305384879	14.7889085638375\\
0.471238898038469	14.8505206091328\\
0.474380490692059	14.8824040682169\\
0.477522083345649	14.8807912920486\\
0.480663675999238	14.8423454505252\\
0.483805268652828	14.7643968345954\\
0.486946861306418	14.6451519457488\\
0.490088453960008	14.4838426258441\\
0.493230046613597	14.2807894554683\\
0.496371639267187	14.0373678981664\\
0.499513231920777	13.7558833782455\\
0.502654824574367	13.4393773173179\\
0.505796417227957	13.0913956160708\\
0.508938009881546	12.7157523345936\\
0.512079602535136	12.3163155990472\\
0.515221195188726	11.8968331542388\\
0.518362787842316	11.4608048628276\\
0.521504380495906	11.0114012304469\\
0.524645973149495	10.5514217482192\\
0.527787565803085	10.0832844026742\\
0.530929158456675	9.60903740982615\\
0.534070751110265	9.13038523765402\\
0.537212343763855	8.64872256976636\\
0.540353936417444	8.16517154146998\\
0.543495529071034	7.68061907479968\\
0.546637121724624	7.19575233962115\\
0.549778714378214	6.71109126115753\\
0.552920307031804	6.22701761777955\\
0.556061899685393	5.74380068223712\\
0.559203492338983	5.26161961047408\\
0.562345084992573	4.78058292256799\\
0.565486677646163	4.30074548760334\\
0.568628270299753	3.82212344592627\\
0.571769862953342	3.34470749747063\\
0.574911455606932	2.86847496651075\\
0.578053048260522	2.39340102936382\\
0.581194640914112	1.9194694668863\\
0.584336233567701	1.4466832802639\\
0.587477826221291	0.975075486868647\\
0.590619418874881	0.504720391595493\\
0.593761011528471	0.0357456053687954\\
0.596902604182061	-0.431654947849834\\
0.60004419683565	-0.89720683727952\\
0.60318578948924	-1.36053961038934\\
0.60632738214283	-1.82116991767451\\
0.60946897479642	-2.27848337745874\\
0.61261056745001	-2.7317154796072\\
0.615752160103599	-3.17993210019485\\
0.618893752757189	-3.62201056014245\\
0.622035345410779	-4.05662261541418\\
0.625176938064369	-4.48222130490971\\
0.628318530717959	-4.89703416842216\\
0.631460123371548	-5.29906590495716\\
0.634601716025138	-5.68611394376054\\
0.637743308678728	-6.05580046380674\\
0.640884901332318	-6.40562389895953\\
0.644026493985908	-6.73303168623383\\
0.647168086639497	-7.0355138190575\\
0.650309679293087	-7.31071371454786\\
0.653451271946677	-7.55654934604829\\
0.656592864600267	-7.77133421041751\\
0.659734457253857	-7.95388540640033\\
0.662876049907446	-8.10360578709965\\
0.666017642561036	-8.22052933620313\\
0.669159235214626	-8.30532345543353\\
0.672300827868216	-8.35924785056669\\
0.675442420521805	-8.38407577709821\\
0.678584013175395	-8.38198814012358\\
0.681725605828985	-8.35545338182681\\
0.684867198482575	-8.30710601021235\\
0.688008791136165	-8.23963448896589\\
0.691150383789755	-8.15568589119251\\
0.694291976443344	-8.05779114338021\\
0.697433569096934	-7.94831156102338\\
0.700575161750524	-7.8294050890867\\
0.703716754404114	-7.70300929246074\\
0.706858347057703	-7.5708375732583\\
0.709999939711293	-7.4343851080867\\
0.713141532364883	-7.29494137377317\\
0.716283125018473	-7.15360667647796\\
0.719424717672063	-7.01131068352144\\
0.722566310325652	-6.86883149878493\\
0.725707902979242	-6.72681428146878\\
0.728849495632832	-6.58578877237613\\
0.731991088286422	-6.44618536620445\\
0.735132680940012	-6.3083495650658\\
0.738274273593601	-6.172554782752\\
0.741415866247191	-6.03901355578615\\
0.744557458900781	-5.90788726880624\\
0.747699051554371	-5.77929452864739\\
0.75084064420796	-5.65331833158902\\
0.75398223686155	-5.53001216752703\\
0.75712382951514	-5.40940519754991\\
0.76026542216873	-5.29150663048897\\
0.76340701482232	-5.17630941145017\\
0.76654860747591	-5.06379332239946\\
0.769690200129499	-4.9539275823518\\
0.772831792783089	-4.84667302305294\\
0.775973385436679	-4.74198390546869\\
0.779114978090269	-4.63980943298423\\
0.782256570743858	-4.54009500895417\\
0.785398163397448	-4.44278327906616\\
0.788539756051038	-4.34781499279514\\
0.791681348704628	-4.25512971292507\\
0.794822941358218	-4.1646663975972\\
0.797964534011807	-4.07636387550495\\
0.801106126665397	-3.99016123160377\\
0.804247719318987	-3.90599811795518\\
0.807389311972577	-3.82381500200461\\
0.810530904626167	-3.74355336263645\\
0.813672497279756	-3.6651558427025\\
0.816814089933346	-3.58856636533396\\
0.819955682586936	-3.51373022017933\\
0.823097275240526	-3.4405941247297\\
0.826238867894116	-3.36910626506682\\
0.829380460547705	-3.29921631967413\\
0.832522053201295	-3.23087546936715\\
0.835663645854885	-3.16403639590658\\
0.838805238508475	-3.09865327144425\\
0.841946831162065	-3.03468174060268\\
0.845088423815654	-2.97207889669593\\
0.848230016469244	-2.91080325335157\\
0.851371609122834	-2.8508147125859\\
0.854513201776424	-2.79207453020845\\
0.857654794430014	-2.73454527928429\\
0.860796387083603	-2.67819081225826\\
0.863937979737193	-2.6229762222397\\
0.867079572390783	-2.56886780385869\\
0.870221165044373	-2.51583301402999\\
0.873362757697962	-2.4638404328983\\
0.876504350351552	-2.41285972518622\\
0.879645943005142	-2.36286160212182\\
0.882787535658732	-2.31381778408575\\
0.885929128312322	-2.26570096408698\\
0.889070720965912	-2.21848477215008\\
0.892212313619501	-2.17214374067558\\
0.895353906273091	-2.12665327081662\\
0.898495498926681	-2.08198959990047\\
0.901637091580271	-2.03812976991113\\
0.90477868423386	-1.99505159703876\\
0.90792027688745	-1.95273364229391\\
0.91106186954104	-1.91115518317735\\
0.91420346219463	-1.87029618639108\\
0.91734505484822	-1.83013728157182\\
0.920486647501809	-1.79065973602474\\
0.923628240155399	-1.75184543043281\\
0.926769832808989	-1.7136768355149\\
0.929911425462579	-1.67613698960476\\
0.933053018116169	-1.63920947712157\\
0.936194610769758	-1.60287840790267\\
0.939336203423348	-1.5671283973684\\
0.942477796076938	-1.53194454748921\\
0.945619388730528	-1.49731242852538\\
0.948760981384117	-1.46321806150989\\
0.951902574037707	-1.42964790144566\\
0.955044166691297	-1.39658882118896\\
0.958185759344887	-1.36402809599132\\
0.961327351998477	-1.33195338867317\\
0.964468944652067	-1.30035273540331\\
0.967610537305656	-1.26921453205881\\
0.970752129959246	-1.23852752114115\\
0.973893722612836	-1.20828077922509\\
0.977035315266426	-1.17846370491761\\
0.980176907920015	-1.14906600730514\\
0.983318500573605	-1.12007769486822\\
0.986460093227195	-1.09148906484336\\
0.989601685880785	-1.06329069301304\\
0.992743278534375	-1.03547342390516\\
0.995884871187964	-1.00802836138429\\
0.999026463841554	-0.980946859617882\\
1.00216805649514	-0.954220514401075\\
1.00530964914873	-0.92784115482463\\
1.00845124180232	-0.901800835271178\\
1.01159283445591	-0.876091827725544\\
1.0147344271095	-0.850706614385629\\
1.01787601976309	-0.825637880560857\\
1.02101761241668	-0.800878507845878\\
1.02415920507027	-0.776421567557639\\
1.02730079772386	-0.752260314424524\\
1.03044239037745	-0.728388180516885\\
1.03358398303104	-0.704798769408557\\
1.03672557568463	-0.681485850559629\\
1.03986716833822	-0.658443353910994\\
1.04300876099181	-0.635665364681793\\
1.0461503536454	-0.613146118361197\\
1.04929194629899	-0.590879995886301\\
1.05243353895258	-0.568861518998443\\
1.05557513160617	-0.547085345770355\\
1.05871672425976	-0.52554626629722\\
1.06185831691335	-0.504239198544653\\
1.06499990956694	-0.483159184347357\\
1.06814150222053	-0.462301385551962\\
1.07128309487412	-0.441661080298473\\
1.07442468752771	-0.421233659434376\\
1.0775662801813	-0.401014623056218\\
1.08070787283489	-0.380999577173369\\
1.08384946548848	-0.361184230489125\\
1.08699105814207	-0.341564391294403\\
1.09013265079566	-0.322135964469489\\
1.09327424344925	-0.30289494858964\\
1.09641583610284	-0.283837433130276\\
1.09955742875643	-0.264959595767992\\
1.10269902141002	-0.246257699773465\\
1.10584061406361	-0.227728091492771\\
1.1089822067172	-0.209367197913586\\
1.11212379937079	-0.191171524313052\\
1.11526539202438	-0.173137651984078\\
1.11840698467797	-0.155262236037071\\
1.12154857733156	-0.13754200327428\\
1.12469016998515	-0.119973750133827\\
1.12783176263874	-0.102554340700954\\
1.13097335529233	-0.0852807047838179\\
1.13411494794592	-0.0681498360514235\\
1.13725654059951	-0.0511587902313704\\
1.1403981332531	-0.0343046833652674\\
1.14353972590668	-0.0175846901194617\\
1.14668131856027	-0.00099604214923273\\
1.14982291121386	0.0154639734856054\\
1.15296450386745	0.031798015855614\\
1.15610609652104	0.0480086916488813\\
1.15924768917463	0.0640985566122436\\
1.16238928182822	0.0800701169481646\\
1.16553087448181	0.0959258306689275\\
1.1686724671354	0.111668108909682\\
1.17181405978899	0.127299317201771\\
1.17495565244258	0.142821776707781\\
1.17809724509617	0.158237765419736\\
1.18123883774976	0.173549519321614\\
1.18438043040335	0.188759233517579\\
1.18752202305694	0.203869063327024\\
1.19066361571053	0.218881125347687\\
1.19380520836412	0.233797498487863\\
1.19694680101771	0.248620224968849\\
1.2000883936713	0.263351311298603\\
1.20322998632489	0.27799272921768\\
1.20637157897848	0.292546416618314\\
1.20951317163207	0.307014278437629\\
1.21265476428566	0.321398187525822\\
1.21579635693925	0.335699985490228\\
1.21893794959284	0.349921483515973\\
1.22207954224643	0.364064463164134\\
1.22522113490002	0.378130677148108\\
1.22836272755361	0.392121850088855\\
1.2315043202072	0.406039679249868\\
1.23464591286079	0.419885835252381\\
1.23778750551438	0.433661962771652\\
1.24092909816797	0.447369681214736\\
1.24407069082156	0.461010585380574\\
1.24721228347515	0.474586246102839\\
1.25035387612874	0.488098210876114\\
1.25349546878233	0.50154800446607\\
1.25663706143592	0.514937129504007\\
1.25977865408951	0.528267067066364\\
1.2629202467431	0.541539277239658\\
1.26606183939669	0.554755199671364\\
1.26920343205028	0.567916254107143\\
1.27234502470387	0.581023840914824\\
1.27548661735746	0.59407934159573\\
1.27862821001105	0.607084119283552\\
1.28176980266464	0.620039519231283\\
1.28491139531823	0.632946869286659\\
1.28805298797182	0.645807480356283\\
1.29119458062541	0.658622646858969\\
1.29433617327899	0.671393647168611\\
1.29747776593258	0.684121744046857\\
1.30061935858617	0.696808185065925\\
1.30376095123976	0.709454203021997\\
1.30690254389335	0.722061016339296\\
1.31004413654694	0.734629829465287\\
1.31318572920053	0.747161833257273\\
1.31632732185412	0.759658205360578\\
1.31946891450771	0.772120110578667\\
1.3226105071613	0.784548701235449\\
1.32575209981489	0.796945117529986\\
1.32889369246848	0.809310487883855\\
1.33203528512207	0.821645929281444\\
1.33517687777566	0.833952547603351\\
1.33831847042925	0.846231437953152\\
1.34146006308284	0.858483684977722\\
1.34460165573643	0.87071036318134\\
1.34774324839002	0.882912537233811\\
1.35088484104361	0.895091262272695\\
1.3540264336972	0.907247584199971\\
1.35716802635079	0.919382539973218\\
1.36030961900438	0.931497157891575\\
1.36345121165797	0.943592457876555\\
1.36659280431156	0.955669451748009\\
1.36973439696515	0.967729143495307\\
1.37287598961874	0.97977252954392\\
1.37601758227233	0.991800599017617\\
1.37915917492592	1.00381433399633\\
1.38230076757951	1.01581470976998\\
1.3854423602331	1.02780269508821\\
1.38858395288669	1.03977925240637\\
1.39172554554028	1.05174533812779\\
1.39486713819387	1.06370190284245\\
1.39800873084746	1.07564989156224\\
1.40115032350105	1.08759024395295\\
1.40429191615464	1.09952389456302\\
1.40743350880823	1.11145177304927\\
1.41057510146182	1.12337480439975\\
1.41371669411541	1.13529390915365\\
1.416858286769	1.1472100036186\\
1.41999987942259	1.1591240000854\\
1.42314147207618	1.17103680704015\\
1.42628306472977	1.18294932937416\\
1.42942465738336	1.19486246859152\\
1.43256625003695	1.20677712301444\\
1.43570784269054	1.21869418798669\\
1.43884943534413	1.23061455607491\\
1.44199102799772	1.24253911726825\\
1.4451326206513	1.25446875917602\\
1.44827421330489	1.26640436722385\\
1.45141580595848	1.27834682484817\\
1.45455739861207	1.29029701368928\\
1.45769899126566	1.30225581378298\\
1.46084058391925	1.31422410375084\\
1.46398217657284	1.32620276098942\\
1.46712376922643	1.33819266185814\\
1.47026536188002	1.3501946818663\\
1.47340695453361	1.36220969585899\\
1.4765485471872	1.37423857820225\\
1.47969013984079	1.38628220296731\\
1.48283173249438	1.39834144411423\\
1.48597332514797	1.41041717567483\\
1.48911491780156	1.42251027193512\\
1.49225651045515	1.43462160761723\\
1.49539810310874	1.44675205806092\\
1.49853969576233	1.4589024994049\\
1.50168128841592	1.47107380876775\\
1.50482288106951	1.48326686442882\\
1.5079644737231	1.49548254600892\\
1.51110606637669	1.5077217346512\\
1.51424765903028	1.51998531320191\\
1.51738925168387	1.53227416639138\\
1.52053084433746	1.54458918101536\\
1.52367243699105	1.55693124611641\\
1.52681402964464	1.56930125316592\\
1.52995562229823	1.58170009624645\\
1.53309721495182	1.59412867223464\\
1.53623880760541	1.60658788098475\\
1.539380400259	1.61907862551293\\
1.54252199291259	1.63160181218213\\
1.54566358556618	1.64415835088801\\
1.54880517821977	1.65674915524571\\
1.55194677087336	1.66937514277758\\
1.55508836352695	1.68203723510213\\
1.55822995618054	1.69473635812396\\
1.56137154883413	1.70747344222512\\
1.56451314148772	1.72024942245768\\
1.56765473414131	1.73306523873774\\
1.5707963267949	1.74592183604096\\
1.57393791944849	1.75882016459963\\
1.57707951210208	1.77176118010144\\
1.58022110475567	1.78474584388995\\
1.58336269740926	1.79777512316691\\
1.58650429006285	1.81084999119657\\
1.58964588271644	1.82397142751189\\
1.59278747537003	1.83714041812291\\
1.59592906802361	1.85035795572733\\
1.5990706606772	1.86362503992334\\
1.60221225333079	1.87694267742486\\
1.60535384598438	1.89031188227921\\
1.60849543863797	1.90373367608742\\
1.61163703129156	1.9172090882272\\
1.61477862394515	1.93073915607857\\
1.61792021659874	1.9443249252526\\
1.62106180925233	1.95796744982288\\
1.62420340190592	1.97166779256028\\
1.62734499455951	1.98542702517075\\
1.6304865872131	1.99924622853659\\
1.63362817986669	2.01312649296098\\
1.63676977252028	2.02706891841618\\
1.63991136517387	2.0410746147953\\
1.64305295782746	2.05514470216792\\
1.64619455048105	2.06928031103951\\
1.64933614313464	2.08348258261501\\
1.65247773578823	2.09775266906647\\
1.65561932844182	2.11209173380496\\
1.65876092109541	2.12650095175703\\
1.661902513749	2.14098150964557\\
1.66504410640259	2.1555346062755\\
1.66818569905618	2.17016145282422\\
1.67132729170977	2.18486327313714\\
1.67446888436336	2.19964130402826\\
1.67761047701695	2.21449679558615\\
1.68075206967054	2.22943101148531\\
1.68389366232413	2.24444522930322\\
1.68703525497772	2.25954074084317\\
1.69017684763131	2.274718852463\\
1.6933184402849	2.28998088541013\\
1.69646003293849	2.30532817616273\\
1.69960162559208	2.32076207677756\\
1.70274321824567	2.33628395524442\\
1.70588481089926	2.35189519584757\\
1.70902640355285	2.3675971995342\\
1.71216799620644	2.38339138429027\\
1.71530958886003	2.39927918552381\\
1.71845118151362	2.41526205645606\\
1.72159277416721	2.43134146852047\\
1.7247343668208	2.44751891177004\\
1.72787595947439	2.46379589529297\\
1.73101755212798	2.48017394763714\\
1.73415914478157	2.49665461724342\\
1.73730073743516	2.51323947288826\\
1.74044233008875	2.52993010413575\\
1.74358392274234	2.54672812179939\\
1.74672551539592	2.56363515841397\\
1.74986710804951	2.58065286871774\\
1.7530087007031	2.59778293014518\\
1.75615029335669	2.61502704333083\\
1.75929188601028	2.63238693262428\\
1.76243347866387	2.64986434661683\\
1.76557507131746	2.66746105868003\\
1.76871666397105	2.68517886751661\\
1.77185825662464	2.70301959772395\\
1.77499984927823	2.72098510037072\\
1.77814144193182	2.73907725358678\\
1.78128303458541	2.75729796316708\\
1.784424627239	2.77564916318963\\
1.78756621989259	2.79413281664822\\
1.79070781254618	2.81275091610019\\
1.79384940519977	2.83150548432981\\
1.79699099785336	2.85039857502759\\
1.80013259050695	2.86943227348612\\
1.80327418316054	2.88860869731294\\
1.80641577581413	2.90792999716088\\
1.80955736846772	2.92739835747644\\
1.81269896112131	2.94701599726682\\
1.8158405537749	2.966785170886\\
1.81898214642849	2.98670816884068\\
1.82212373908208	3.00678731861651\\
1.82526533173567	3.02702498552532\\
1.82840692438926	3.04742357357395\\
1.83154851704285	3.06798552635541\\
1.83469010969644	3.08871332796303\\
1.83783170235003	3.10960950392832\\
1.84097329500362	3.13067662218324\\
1.84411488765721	3.1519172940477\\
1.8472564803108	3.17333417524315\\
1.85039807296439	3.19492996693288\\
1.85353966561798	3.21670741679006\\
1.85668125827157	3.23866932009435\\
1.85982285092516	3.26081852085798\\
1.86296444357875	3.28315791298219\\
1.86610603623234	3.30569044144513\\
1.86924762888593	3.3284191035221\\
1.87238922153952	3.35134695003929\\
1.87553081419311	3.37447708666197\\
1.8786724068467	3.39781267521841\\
1.88181399950029	3.42135693506056\\
1.88495559215388	3.44511314446275\\
1.88809718480747	3.46908464205965\\
1.89123877746106	3.49327482832485\\
1.89438037011465	3.51768716709115\\
1.89752196276823	3.54232518711439\\
1.90066355542182	3.56719248368175\\
1.90380514807541	3.59229272026639\\
1.906946740729	3.61762963022983\\
1.91008833338259	3.64320701857361\\
1.91322992603618	3.66902876374206\\
1.91637151868977	3.69509881947768\\
1.91951311134336	3.72142121673114\\
1.92265470399695	3.74800006562756\\
1.92579629665054	3.77483955749108\\
1.92893788930413	3.80194396692977\\
1.93207948195772	3.82931765398265\\
1.93522107461131	3.85696506633145\\
1.9383626672649	3.88489074157882\\
1.94150425991849	3.91309930959555\\
1.94464585257208	3.94159549493917\\
1.94778744522567	3.97038411934633\\
1.95092903787926	3.99947010430155\\
1.95407063053285	4.02885847368498\\
1.95721222318644	4.0585543565019\\
1.96035381584003	4.08856298969685\\
1.96349540849362	4.11888972105532\\
1.96663700114721	4.14954001219602\\
1.9697785938008	4.18051944165695\\
1.97292018645439	4.21183370807855\\
1.97606177910798	4.24348863348725\\
1.97920337176157	4.27549016668304\\
1.98234496441516	4.30784438673465\\
1.98548655706875	4.3405575065861\\
1.98862814972234	4.37363587677853\\
1.99176974237593	4.40708598929137\\
1.99491133502952	4.44091448150697\\
1.99805292768311	4.475128140303\\
2.0011945203367	4.50973390627718\\
2.00433611299029	4.54473887810875\\
2.00747770564388	4.58015031706151\\
2.01061929829747	4.61597565163348\\
2.01376089095106	4.65222248235785\\
2.01690248360465	4.68889858676076\\
2.02004407625824	4.72601192448104\\
2.02318566891183	4.76357064255749\\
2.02632726156542	4.80158308088928\\
2.02946885421901	4.84005777787518\\
2.0326104468726	4.87900347623776\\
2.03575203952619	4.91842912903826\\
2.03889363217978	4.95834390588856\\
2.04203522483337	4.99875719936648\\
2.04517681748696	5.03967863164058\\
2.04831841014055	5.08111806131133\\
2.05146000279414	5.1230855904747\\
2.05460159544772	5.16559157201516\\
2.05774318810131	5.20864661713452\\
2.0608847807549	5.25226160312313\\
2.06402637340849	5.29644768138019\\
2.06716796606208	5.34121628568946\\
2.07030955871567	5.38657914075686\\
2.07345115136926	5.43254827101601\\
2.07659274402285	5.47913600970763\\
2.07973433667644	5.52635500823844\\
2.08287592933003	5.57421824582464\\
2.08601752198362	5.62273903942471\\
2.08915911463721	5.67193105396538\\
2.0923007072908	5.72180831286439\\
2.09544229994439	5.77238520885197\\
2.09858389259798	5.82367651509266\\
2.10172548525157	5.87569739660726\\
2.10486707790516	5.92846342199367\\
2.10800867055875	5.9819905754429\\
2.11115026321234	6.03629526904554\\
2.11429185586593	6.09139435538036\\
2.11743344851952	6.14730514037494\\
2.12057504117311	6.20404539642443\\
2.1237166338267	6.2616333757509\\
2.12685822648029	6.32008782398154\\
2.12999981913388	6.37942799391896\\
2.13314141178747	6.43967365947091\\
2.13628300444106	6.50084512970044\\
2.13942459709465	6.56296326294964\\
2.14256618974824	6.62604948098166\\
2.14570778240183	6.69012578307522\\
2.14884937505542	6.75521475999512\\
2.15199096770901	6.82133960774813\\
2.1551325603626	6.8885241410193\\
2.15827415301619	6.9567928061658\\
2.16141574566978	7.02617069362619\\
2.16455733832337	7.09668354957953\\
2.16769893097696	7.16835778666313\\
2.17084052363055	7.24122049352786\\
2.17398211628414	7.31529944297526\\
2.17712370893773	7.39062309838206\\
2.18026530159132	7.46722061807212\\
2.18340689424491	7.54512185724466\\
2.1865484868985	7.62435736700858\\
2.18969007955209	7.70495839000453\\
2.19283167220568	7.7869568520191\\
2.19597326485927	7.87038534890657\\
2.19911485751286	7.95527712803097\\
2.20225645016645	8.04166606332477\\
2.20539804282003	8.12958662292584\\
2.20853963547362	8.21907382820049\\
2.21168122812721	8.31016320278363\\
2.2148228207808	8.40289071006472\\
2.21796441343439	8.49729267731593\\
2.22110600608798	8.59340570439288\\
2.22424759874157	8.69126655463341\\
2.22738919139516	8.79091202523061\\
2.23053078404875	8.89237879395736\\
2.23367237670234	8.99570323866217\\
2.23681396935593	9.1009212254356\\
2.23995556200952	9.20806786075079\\
2.24309715466311	9.31717720220605\\
2.2462387473167	9.42828192172696\\
2.24938033997029	9.54141291421559\\
2.25252193262388	9.65659884365011\\
2.25566352527747	9.77386561753138\\
2.25880511793106	9.89323577933454\\
2.26194671058465	10.0147278072456\\
2.26508830323824	10.1383553059404\\
2.26822989589183	10.264126076498\\
2.27137148854542	10.3920410477419\\
2.27451308119901	10.5220930503856\\
2.2776546738526	10.6542654133661\\
2.28079626650619	10.7885303597325\\
2.28393785915978	10.9248471775024\\
2.28707945181337	11.0631601391447\\
2.29022104446696	11.2033961419579\\
2.29336263712055	11.3454620408534\\
2.29650422977414	11.4892416452508\\
2.29964582242773	11.6345923533995\\
2.30278741508132	11.7813414010368\\
2.30592900773491	11.9292817076153\\
2.3090706003885	12.0781673133096\\
2.31221219304209	12.2277084147401\\
2.31535378569568	12.3775660281478\\
2.31849537834927	12.5273463370551\\
2.32163697100286	12.6765948187748\\
2.32477856365645	12.8247902919095\\
2.32792015631004	12.9713390862821\\
2.33106174896363	13.1155696078761\\
2.33420334161722	13.2567276533779\\
2.33734493427081	13.393972918818\\
2.3404865269244	13.5263772388192\\
2.34362811957799	13.6529251775933\\
2.34676971223158	13.7725176563212\\
2.34991130488517	13.8839793256561\\
2.35305289753876	13.9860703549841\\
2.35619449019234	14.0775031885744\\
2.35933608284593	14.1569645924608\\
2.36247767549952	14.2231429731801\\
2.36561926815311	14.274760494641\\
2.3687608608067	14.3106089795244\\
2.37190245346029	14.3295880106845\\
2.37504404611388	14.3307431252238\\
2.37818563876747	14.3133016140948\\
2.38132723142106	14.2767032959157\\
2.38446882407465	14.2206237926485\\
2.38761041672824	14.1449883169923\\
2.39075200938183	14.0499747461022\\
2.39389360203542	13.9360057037361\\
2.39703519468901	13.8037303627357\\
2.4001767873426	13.6539975617948\\
2.40331837999619	13.4878224790731\\
2.40645997264978	13.3063494454432\\
2.40960156530337	13.1108134990613\\
2.41274315795696	12.9025030239847\\
2.41588475061055	12.682725360328\\
2.41902634326414	12.4527767182249\\
2.42216793591773	12.2139171622972\\
2.42530952857132	11.9673509261061\\
2.42845112122491	11.7142119090525\\
2.4315927138785	11.4555539176453\\
2.43473430653209	11.1923450353205\\
2.43787589918568	10.9254654236828\\
2.44101749183927	10.6557078509152\\
2.44415908449286	10.3837802871727\\
2.44730067714645	10.1103099816289\\
2.45044226980004	9.8358485251804\\
2.45358386245363	9.5608774948222\\
2.45672545510722	9.28581436264552\\
2.45986704776081	9.01101842982984\\
2.4630086404144	8.73679661192536\\
2.46615023306799	8.46340895581809\\
2.46929182572158	8.19107381175822\\
2.47243341837517	7.91997261697494\\
2.47557501102876	7.65025427218942\\
2.47871660368235	7.38203911027272\\
2.48185819633594	7.1154224687696\\
2.48499978898953	6.85047788623949\\
2.48814138164312	6.58725994737846\\
2.49128297429671	6.32580680451958\\
2.4944245669503	6.06614240402649\\
2.49756615960389	5.80827844582122\\
2.50070775225748	5.55221610321124\\
2.50384934491107	5.29794752860425\\
2.50699093756465	5.04545716883396\\
2.51013253021824	4.79472291182883\\
2.51327412287183	4.54571708433652\\
2.51641571552542	4.29840731845334\\
2.51955730817901	4.05275730283857\\
2.5226989008326	3.80872743275261\\
2.52584049348619	3.5662753714529\\
2.52898208613978	3.3253565340238\\
2.53212367879337	3.08592450339991\\
2.53526527144696	2.8479313871614\\
2.53840686410055	2.6113281226291\\
2.54154845675414	2.37606473685205\\
2.54469004940773	2.1420905672557\\
2.54783164206132	1.90935444799004\\
2.55097323471491	1.67780486637628\\
2.5541148273685	1.44739009328806\\
2.55725642002209	1.21805829081009\\
2.56039801267568	0.989757600085149\\
2.56353960532927	0.762436211880523\\
2.56668119798286	0.53604242207733\\
2.56982279063645	0.310524673993801\\
2.57296438329004	0.0858315892028965\\
2.57610597594363	-0.138088011717718\\
2.57924756859722	-0.361285097257017\\
2.58238916125081	-0.58381042078824\\
2.5855307539044	-0.805714523203207\\
2.58867234655799	-1.02704774156607\\
2.59181393921158	-1.24786022310067\\
2.59495553186517	-1.46820194392749\\
2.59809712451876	-1.68812273205339\\
2.60123871717235	-1.90767229419494\\
2.60438030982594	-2.1269002460853\\
2.60752190247953	-2.34585614597509\\
2.61066349513312	-2.56458953109296\\
2.61380508778671	-2.78314995687928\\
2.6169466804403	-3.0015870388505\\
2.62008827309389	-3.2199504969927\\
2.62322986574748	-3.43829020261706\\
2.62637145840107	-3.65665622764552\\
2.62951305105466	-3.87509889632484\\
2.63265464370825	-4.09366883939782\\
2.63579623636184	-4.31241705078673\\
2.63893782901543	-4.53139494687335\\
2.64207942166902	-4.75065442848418\\
2.64522101432261	-4.97024794571779\\
2.6483626069762	-5.19022856577546\\
2.65150419962979	-5.41065004398506\\
2.65464579228338	-5.63156689823487\\
2.65778738493696	-5.85303448706261\\
2.66092897759055	-6.07510909167577\\
2.66407057024414	-6.29784800221174\\
2.66721216289773	-6.52130960858044\\
2.67035375555132	-6.74555349626944\\
2.67349534820491	-6.97064054753244\\
2.6766369408585	-7.19663304842602\\
2.67977853351209	-7.42359480220833\\
2.68292012616568	-7.65159124966645\\
2.68606171881927	-7.8806895969989\\
2.68920331147286	-8.11095895194553\\
2.69234490412645	-8.34247046892951\\
2.69548649678004	-8.57529750405848\\
2.69862808943363	-8.8095157809228\\
2.70176968208722	-9.04520356823186\\
2.70491127474081	-9.28244187044384\\
2.7080528673944	-9.52131463267475\\
2.71119446004799	-9.76190896131872\\
2.71433605270158	-10.0043153619784\\
2.71747764535517	-10.2486279964903\\
2.72061923800876	-10.4949449610462\\
2.72376083066235	-10.7433685876538\\
2.72690242331594	-10.9940057714575\\
2.73004401596953	-11.24696832676\\
2.73318560862312	-11.5023733749477\\
2.73632720127671	-11.7603437679452\\
2.7394687939303	-12.0210085513045\\
2.74261038658389	-12.284503471595\\
2.74575197923748	-12.5509715334059\\
2.74889357189107	-12.8205636120265\\
2.75203516454466	-13.0934391287401\\
2.75517675719825	-13.3697667966965\\
2.75831834985184	-13.6497254465199\\
2.76145994250543	-13.9335049422231\\
2.76460153515902	-14.2213071996554\\
2.76774312781261	-14.5133473216819\\
2.7708847204662	-14.8098548666248\\
2.77402631311979	-15.1110752692787\\
2.77716790577338	-15.4172714371485\\
2.78030949842697	-15.7287255485514\\
2.78345109108056	-16.045741084062\\
2.78659268373415	-16.3686451286212\\
2.78973427638774	-16.6977909887588\\
2.79287586904133	-17.0335611780864\\
2.79601746169492	-17.3763708349341\\
2.79915905434851	-17.7266716492378\\
2.8023006470021	-18.0849563922391\\
2.80544223965569	-18.4517641631287\\
2.80858383230927	-18.8276864926278\\
2.81172542496286	-19.2133744762507\\
2.81486701761645	-19.6095471517242\\
2.81800861027004	-20.0170013886084\\
2.82115020292363	-20.436623627444\\
2.82429179557722	-20.8694038960643\\
2.82743338823081	-21.31645264944\\
2.8305749808844	-21.7790211368604\\
2.83371657353799	-22.2585262110064\\
2.83685816619158	-22.7565807783034\\
2.83999975884517	-23.2750314788486\\
2.84314135149876	-23.8160057208528\\
2.84628294415235	-24.3819709431053\\
2.84942453680594	-24.9758100346906\\
2.85256612945953	-25.6009183461759\\
2.85570772211312	-26.2613298934064\\
2.85884931476671	-26.9618835003507\\
2.8619909074203	-27.7084442118675\\
2.86513250007389	-28.5082019631077\\
2.86827409272748	-29.3700789510044\\
2.87141568538107	-30.3052897609968\\
2.87455727803466	-31.3281120265548\\
2.87769887068825	-32.4569284498038\\
2.88084046334184	-33.7155448632107\\
2.88398205599543	-35.1344872521525\\
2.88712364864902	-36.7507141072978\\
2.89026524130261	-38.599118387079\\
2.8934068339562	-40.669648095101\\
2.89654842660979	-42.7443163113655\\
2.89969001926338	-44.0494665478421\\
2.90283161191697	-43.6344089117486\\
2.90597320457056	-41.9362997773543\\
2.90911479722415	-39.9745864856912\\
2.91225638987774	-38.1792037045537\\
2.91539798253133	-36.6224640875697\\
2.91853957518492	-35.280551529053\\
2.92168116783851	-34.1153599278066\\
2.9248227604921	-33.0931649385537\\
2.92796435314569	-32.1872281264656\\
2.93110594579928	-31.3768751056252\\
2.93424753845287	-30.6461116024533\\
2.93738913110646	-29.9824470636338\\
2.94053072376005	-29.3760063093084\\
2.94367231641364	-28.818880868922\\
2.94681390906723	-28.3046579906648\\
2.94995550172082	-27.8280767941804\\
2.95309709437441	-27.3847747131607\\
2.956238687028	-26.9710982982101\\
2.95938027968159	-26.583960302277\\
2.96252187233517	-26.2207304155596\\
2.96566346498876	-25.8791507537796\\
2.96880505764235	-25.5572697716804\\
2.97194665029594	-25.2533900499482\\
2.97508824294953	-24.9660266439768\\
2.97822983560312	-24.6938735579219\\
2.98137142825671	-24.4357765316431\\
2.9845130209103	-24.1907107782301\\
2.98765461356389	-23.9577626378839\\
2.99079620621748	-23.7361143555487\\
2.99393779887107	-23.5250313694117\\
2.99707939152466	-23.3238516323471\\
3.00022098417825	-23.1319765906359\\
3.00336257683184	-22.9488635224399\\
3.00650416948543	-22.7740189987177\\
3.00964576213902	-22.6069932760141\\
3.01278735479261	-22.4473754671204\\
3.0159289474462	-22.2947893643927\\
3.01907054009979	-22.1488898133469\\
3.02221213275338	-22.0093595523578\\
3.02535372540697	-21.8759064489057\\
3.02849531806056	-21.7482610746102\\
3.03163691071415	-21.626174570861\\
3.03477850336774	-21.5094167646658\\
3.03792009602133	-21.3977745007332\\
3.04106168867492	-21.2910501610798\\
3.04420328132851	-21.1890603478122\\
3.0473448739821	-21.0916347083549\\
3.05048646663569	-20.9986148854204\\
3.05362805928928	-20.9098535765468\\
3.05676965194287	-20.8252136901616\\
3.05991124459646	-20.7445675869179\\
3.06305283725005	-20.6677963965818\\
3.06619442990364	-20.5947894020347\\
3.06933602255723	-20.5254434830589\\
3.07247761521082	-20.4596626135198\\
3.07561920786441	-20.3973574063651\\
3.078760800518	-20.3384447015589\\
3.08190239317159	-20.2828471926706\\
3.08504398582518	-20.230493088359\\
3.08818557847877	-20.1813158054447\\
3.09132717113236	-20.1352536906573\\
3.09446876378595	-20.0922497684908\\
3.09761035643954	-20.0522515129011\\
3.10075194909313	-20.0152106408443\\
3.10389354174672	-19.9810829258921\\
3.10703513440031	-19.9498280303657\\
3.1101767270539	-19.9214093546144\\
3.11331831970748	-19.8957939022336\\
3.11645991236107	-19.8729521601588\\
3.11960150501466	-19.8528579927109\\
3.12274309766825	-19.835488548786\\
3.12588469032184	-19.8208241814953\\
3.12902628297543	-19.808848379657\\
3.13216787562902	-19.7995477106435\\
3.13530946828261	-19.7929117741661\\
3.1384510609362	-19.7889331666668\\
};
% \addlegendentry{$Y_z$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	6.44634086092262\\
0.0113322840432313	6.44680258580838\\
0.0131012170142348	6.44750491174875\\
0.0151462747138425	6.44844389434348\\
0.0175105593211627	6.4496994047372\\
0.0202439011263761	6.4513783704704\\
0.0234039087671633	6.45362401969736\\
0.0270571834036493	6.45662834597707\\
0.0312807224221397	6.46064896454479\\
0.0361635422524793	6.46603199487261\\
0.0418085545019646	6.47324328124664\\
0.0483347349477058	6.48291127227196\\
0.055879631101697	6.49588642246822\\
0.0646022611987024	6.51332440274199\\
0.0746864657067971	6.53680433458764\\
0.0863447819978881	6.56849984717744\\
0.0998229238418001	6.61143220391648\\
0.1	6.61204234361756\\
0.115404960134934	6.66985545668022\\
0.133419302011756	6.74986274909549\\
0.154245624525074	6.86038072325841\\
0.178322868778266	7.01488280779873\\
0.206158493164527	7.23452100476715\\
0.238339168694712	7.55427523180833\\
0.275543143831345	8.03612839938251\\
0.279366663474136	8.09395057815494\\
0.310051512318392	8.627465475663\\
0.339128622381876	9.27389918633948\\
0.366312135253653	10.0451938812462\\
0.391431382788979	10.9473044647239\\
0.414411900481542	11.9673356650542\\
0.435255476003319	13.0438498645759\\
0.454021241845163	14.0131974739931\\
0.470808956272058	14.5730393222691\\
0.485744975724453	14.4185704290875\\
0.501154827872914	13.3401835190979\\
0.519685335608188	11.052039700167\\
0.542091241695833	7.68390676423057\\
0.545643675259839	7.13307687903801\\
0.573950993069428	2.74051307640044\\
0.599340138189001	-1.18518447831048\\
0.621958541440363	-4.61998786217472\\
0.641992333486113	-7.29567470429965\\
0.659649203588725	-8.80906894552791\\
0.677791694851527	-9.14647218239737\\
0.699623918320227	-8.3935784902071\\
0.726026915384099	-7.02700465113007\\
0.758143250991123	-5.55321712741907\\
0.797474783498635	-4.20019393153947\\
0.846025339081428	-3.02549336995936\\
0.90651291597418	-2.02287607865866\\
0.982691884095015	-1.16595328437415\\
1	-1.01123725428677\\
1.07985331095303	-0.42038042730408\\
1.17525335342266	0.113278844604295\\
1.35870660946714	0.897287343958157\\
1.44513281077724	1.22745632866107\\
1.58439324662828	1.77663893611209\\
1.71254189075475	2.36146572612958\\
1.82893123488278	3.02868495583608\\
1.9334761576797	3.82096229208183\\
2.0265067023967	4.78415407541581\\
2.10863806134072	5.97255399125129\\
2.18066324519478	7.45173365256838\\
2.24346920002982	9.28816085735623\\
2.29797443173105	11.4666747251146\\
2.3450849284048	13.5060818961862\\
2.38566482253604	13.8846098744566\\
2.42694692057801	11.5830925155751\\
2.47670146669067	7.41368680046438\\
2.5368730916432	2.65976541201093\\
2.58521551131988	-0.815051325925573\\
2.65100798119149	-5.36656604615683\\
2.70723806183918	-9.40749963817678\\
2.75511337646017	-13.2563415192342\\
2.79574617463031	-17.1536170190356\\
2.83014083056966	-21.3749487672629\\
2.85919068546422	-26.398897127386\\
2.8836809855014	-33.4640495783226\\
2.90429552683176	-43.5457226132451\\
2.92505743512691	-34.4018795792555\\
2.95011191455579	-28.592485424227\\
2.98039320731511	-25.0618060614049\\
3.01705948262286	-22.6675709659156\\
3.0615554986751	-21.064091021626\\
3.1156966304783	-20.207536394784\\
3.14159265358979	-20.1136773558117\\
};
% \addlegendentry{$H(z)$, $T(z)$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-6.39035953632504\\
0.00314159265358979	-6.39011009660427\\
0.00628318530717959	-6.38936170418045\\
0.00942477796076938	-6.3881141392095\\
0.0125663706143592	-6.38636703508717\\
0.015707963267949	-6.38411987815192\\
0.0188495559215388	-6.38137200726886\\
0.0219911485751286	-6.37812261329351\\
0.0251327412287183	-6.3743707384148\\
0.0282743338823081	-6.37011527537617\\
0.0314159265358979	-6.36535496657362\\
0.0345575191894877	-6.36008840302938\\
0.0376991118430775	-6.35431402323969\\
0.0408407044966673	-6.34803011189451\\
0.0439822971502571	-6.34123479846764\\
0.0471238898038469	-6.33392605567489\\
0.0502654824574367	-6.32610169779763\\
0.0534070751110265	-6.31775937886965\\
0.0565486677646163	-6.30889659072383\\
0.0596902604182061	-6.29951066089608\\
0.0628318530717959	-6.28959875038274\\
0.0659734457253857	-6.27915785124842\\
0.0691150383789754	-6.26818478407976\\
0.0722566310325652	-6.25667619528174\\
0.075398223686155	-6.24462855421136\\
0.0785398163397448	-6.23203815014485\\
0.0816814089933346	-6.21890108907277\\
0.0848230016469244	-6.20521329031802\\
0.0879645943005142	-6.19097048297106\\
0.091106186954104	-6.17616820213656\\
0.0942477796076938	-6.16080178498468\\
0.0973893722612836	-6.144866366601\\
0.100530964914873	-6.12835687562734\\
0.103672557568463	-6.11126802968639\\
0.106814150222053	-6.09359433058207\\
0.109955742875643	-6.07533005926734\\
0.113097335529233	-6.05646927057032\\
0.116238928182822	-6.03700578766992\\
0.119380520836412	-6.01693319631043\\
0.122522113490002	-5.99624483874529\\
0.125663706143592	-5.97493380739846\\
0.128805298797181	-5.95299293823224\\
0.131946891450771	-5.93041480380903\\
0.135088484104361	-5.90719170603407\\
0.138230076757951	-5.88331566856579\\
0.141371669411541	-5.85877842887883\\
0.14451326206513	-5.83357142996542\\
0.14765485471872	-5.80768581165808\\
0.15079644737231	-5.78111240155747\\
0.1539380400259	-5.7538417055473\\
0.15707963267949	-5.72586389787751\\
0.160221225333079	-5.69716881079589\\
0.163362817986669	-5.66774592370724\\
0.166504410640259	-5.63758435183795\\
0.169646003293849	-5.60667283438288\\
0.172787595947439	-5.5749997221098\\
0.175929188601028	-5.54255296439552\\
0.179070781254618	-5.50932009566665\\
0.182212373908208	-5.47528822121604\\
0.185353966561798	-5.44044400236429\\
0.188495559215388	-5.4047736409349\\
0.191637151868977	-5.36826286300898\\
0.194778744522567	-5.33089690192392\\
0.197920337176157	-5.29266048047877\\
0.201061929829747	-5.25353779230687\\
0.204203522483337	-5.21351248237413\\
0.207345115136926	-5.17256762655927\\
0.210486707790516	-5.13068571027007\\
0.213628300444106	-5.08784860604723\\
0.216769893097696	-5.04403755010523\\
0.219911485751286	-4.9992331177563\\
0.223053078404875	-4.95341519766232\\
0.226194671058465	-4.90656296485535\\
0.229336263712055	-4.85865485246536\\
0.232477856365645	-4.8096685220915\\
0.235619449019234	-4.75958083274914\\
0.238761041672824	-4.70836780832301\\
0.241902634326414	-4.65600460345417\\
0.245044226980004	-4.60246546778458\\
0.248185819633594	-4.54772370848178\\
0.251327412287183	-4.49175165096313\\
0.254469004940773	-4.43452059773653\\
0.257610597594363	-4.37600078527376\\
0.260752190247953	-4.31616133882977\\
0.263893782901543	-4.25497022512197\\
0.267035375555132	-4.19239420278224\\
0.270176968208722	-4.12839877049585\\
0.273318560862312	-4.06294811274414\\
0.276460153515902	-3.99600504306995\\
0.279601746169492	-3.9275309447918\\
0.282743338823081	-3.85748570909951\\
0.285884931476671	-3.78582767047468\\
0.289026524130261	-3.71251353939348\\
0.292168116783851	-3.6374983322872\\
0.295309709437441	-3.5607352987587\\
0.29845130209103	-3.482175846083\\
0.30159289474462	-3.40176946105601\\
0.30473448739821	-3.31946362930211\\
0.3078760800518	-3.23520375220742\\
0.31101767270539	-3.1489330617167\\
0.314159265358979	-3.06059253331721\\
0.317300858012569	-2.97012079764019\\
0.320442450666159	-2.87745405124004\\
0.323584043319749	-2.78252596726983\\
0.326725635973339	-2.6852676069671\\
0.329867228626928	-2.58560733309956\\
0.333008821280518	-2.483470726809\\
0.336150413934108	-2.37878050964386\\
0.339292006587698	-2.27145647299783\\
0.342433599241287	-2.16141541769311\\
0.345575191894877	-2.04857110708163\\
0.348716784548467	-1.93283423780853\\
0.351858377202057	-1.81411243332276\\
0.354999969855647	-1.6923102663643\\
0.358141562509236	-1.56732931805207\\
0.361283155162826	-1.43906828289486\\
0.364424747816416	-1.30742313111909\\
0.367566340470006	-1.17228734222936\\
0.370707933123596	-1.03355222679427\\
0.373849525777185	-0.891107357196419\\
0.376991118430775	-0.744841132651183\\
0.380132711084365	-0.59464150935487\\
0.383274303737955	-0.440396933379334\\
0.386415896391545	-0.281997522133018\\
0.389557489045134	-0.119336550143387\\
0.392699081698724	0.0476876930847363\\
0.395840674352314	0.219169590950059\\
0.398982267005904	0.395193333932062\\
0.402123859659494	0.57582938013355\\
0.405265452313083	0.761130098180076\\
0.408407044966673	0.951124420556073\\
0.411548637620263	1.1458113037097\\
0.414690230273853	1.34515175611894\\
0.417831822927442	1.54905915817673\\
0.420973415581032	1.75738756064114\\
0.424115008234622	1.96991761582029\\
0.427256600888212	2.1863397747851\\
0.430398193541802	2.4062343860195\\
0.433539786195391	2.6290483730867\\
0.436681378848981	2.85406827580561\\
0.439822971502571	3.08038964524276\\
0.442964564156161	3.30688313211101\\
0.446106156809751	3.53215815467469\\
0.44924774946334	3.75452583290405\\
0.45238934211693	3.97196397611711\\
0.45553093477052	4.18208831897728\\
0.45867252742411	4.38213584055202\\
0.4618141200777	4.56896765681663\\
0.464955712731289	4.73910022901577\\
0.468097305384879	4.88877382537061\\
0.471238898038469	5.01406548331432\\
0.474380490692059	5.11104935781275\\
0.477522083345649	5.17599997551587\\
0.480663675999238	5.20562418707401\\
0.483805268652828	5.1972975114668\\
0.486946861306418	5.1492732655307\\
0.490088453960008	5.06083173081125\\
0.493230046613597	4.93234358492775\\
0.496371639267187	4.76523607358061\\
0.499513231920777	4.56186810945681\\
0.502654824574367	4.32533632146096\\
0.505796417227957	4.05924353868356\\
0.508938009881546	3.76746245995622\\
0.512079602535136	3.45392153381677\\
0.515221195188726	3.12243046491238\\
0.518362787842316	2.77655264335407\\
0.521504380495906	2.41952357128418\\
0.524645973149495	2.05420907215159\\
0.527787565803085	1.68309462557535\\
0.530929158456675	1.30829687607008\\
0.534070751110265	0.931589369773682\\
0.537212343763855	0.554436159942048\\
0.540353936417444	0.178028598134423\\
0.543495529071034	-0.196677879345114\\
0.546637121724624	-0.568928962823324\\
0.549778714378214	-0.938139782054184\\
0.552920307031804	-1.30386680499106\\
0.556061899685393	-1.66578340296069\\
0.559203492338983	-2.02365891778745\\
0.562345084992573	-2.37734093308241\\
0.565486677646163	-2.72674039278585\\
0.568628270299753	-3.07181919770074\\
0.571769862953342	-3.41257992596089\\
0.574911455606932	-3.74905735326211\\
0.578053048260522	-4.08131148495732\\
0.581194640914112	-4.40942184970393\\
0.584336233567701	-4.73348284033144\\
0.587477826221291	-5.05359992045555\\
0.590619418874881	-5.36988654446433\\
0.593761011528471	-5.68246166373216\\
0.596902604182061	-5.99144771346143\\
0.60004419683565	-6.29696899275194\\
0.60318578948924	-6.59915036573842\\
0.60632738214283	-6.89811622432686\\
0.60946897479642	-7.19398966357633\\
0.61261056745001	-7.48689182945501\\
0.615752160103599	-7.77694140584998\\
0.618893752757189	-8.06425421358871\\
0.622035345410779	-8.34894289905354\\
0.625176938064369	-8.63111669392364\\
0.628318530717959	-8.91088123081871\\
0.631460123371548	-9.18833840226653\\
0.634601716025138	-9.46358625258308\\
0.637743308678728	-9.73671889402462\\
0.640884901332318	-10.0078264400127\\
0.644026493985908	-10.2769949494128\\
0.647168086639497	-10.5443063768029\\
0.650309679293087	-10.8098385244491\\
0.653451271946677	-11.0736649923356\\
0.656592864600267	-11.3358551231085\\
0.659734457253857	-11.5964739392065\\
0.662876049907446	-11.8555820697859\\
0.666017642561036	-12.1132356653178\\
0.669159235214626	-12.3694862979558\\
0.672300827868216	-12.6243808459539\\
0.675442420521805	-12.8779613605678\\
0.678584013175395	-13.1302649140036\\
0.681725605828985	-13.3813234271038\\
0.684867198482575	-13.6311634755775\\
0.688008791136165	-13.8798060737085\\
0.691150383789755	-14.1272664346117\\
0.694291976443344	-14.373553706271\\
0.697433569096934	-14.6186706827816\\
0.700575161750524	-14.8626134904527\\
0.703716754404114	-15.1053712487062\\
0.706858347057703	-15.3469257060548\\
0.709999939711293	-15.5872508518547\\
0.713141532364883	-15.8263125050323\\
0.716283125018473	-16.0640678815813\\
0.719424717672063	-16.3004651433378\\
0.722566310325652	-16.5354429313716\\
0.725707902979242	-16.7689298882992\\
0.728849495632832	-17.0008441749355\\
0.731991088286422	-17.2310929879635\\
0.735132680940012	-17.459572086716\\
0.738274273593601	-17.6861653387349\\
0.741415866247191	-17.910744295477\\
0.744557458900781	-18.1331678113618\\
0.747699051554371	-18.3532817212703\\
0.75084064420796	-18.5709185935439\\
0.75398223686155	-18.7858975774497\\
0.75712382951514	-18.9980243658657\\
0.76026542216873	-19.2070912955028\\
0.76340701482232	-19.4128776081734\\
0.76654860747591	-19.6151498972932\\
0.769690200129499	-19.8136627637838\\
0.772831792783089	-20.0081597046461\\
0.775973385436679	-20.1983742555028\\
0.779114978090269	-20.3840314051895\\
0.782256570743858	-20.5648492958444\\
0.785398163397448	-20.7405412158098\\
0.788539756051038	-20.9108178849655\\
0.791681348704628	-21.0753900229335\\
0.794822941358218	-21.2339711800836\\
0.797964534011807	-21.3862807997439\\
0.801106126665397	-21.5320474679219\\
0.804247719318987	-21.671012294738\\
0.807389311972577	-21.8029323603859\\
0.810530904626167	-21.9275841485082\\
0.813672497279756	-22.0447668822464\\
0.816814089933346	-22.1543056736232\\
0.819955682586936	-22.2560543960065\\
0.823097275240526	-22.3498981926264\\
0.826238867894116	-22.4357555416541\\
0.829380460547705	-22.5135798100949\\
0.832522053201295	-22.583360244234\\
0.835663645854885	-22.6451223628576\\
0.838805238508475	-22.6989277399416\\
0.841946831162065	-22.7448731847469\\
0.845088423815654	-22.7830893480519\\
0.848230016469244	-22.8137388023455\\
0.851371609122834	-22.8370136601413\\
0.854513201776424	-22.8531328073301\\
0.857654794430014	-22.862338837123\\
0.860796387083603	-22.8648947744606\\
0.863937979737193	-22.8610806808722\\
0.867079572390783	-22.8511902260636\\
0.870221165044373	-22.8355273055843\\
0.873362757697962	-22.8144027745153\\
0.876504350351552	-22.7881313560219\\
0.879645943005142	-22.757028771636\\
0.882787535658732	-22.7214091279689\\
0.885929128312322	-22.6815825828341\\
0.889070720965912	-22.6378533029654\\
0.892212313619501	-22.5905177159685\\
0.895353906273091	-22.5398630510671\\
0.898495498926681	-22.4861661566723\\
0.901637091580271	-22.4296925777969\\
0.90477868423386	-22.3706958727739\\
0.90792027688745	-22.3094171464692\\
0.91106186954104	-22.2460847760209\\
0.91420346219463	-22.1809143049211\\
0.91734505484822	-22.1141084817692\\
0.920486647501809	-22.0458574211113\\
0.923628240155399	-21.9763388652565\\
0.926769832808989	-21.9057185277146\\
0.929911425462579	-21.8341505007867\\
0.933053018116169	-21.7617777117913\\
0.936194610769758	-21.6887324143307\\
0.939336203423348	-21.6151367028605\\
0.942477796076938	-21.5411030405629\\
0.945619388730528	-21.4667347921324\\
0.948760981384117	-21.3921267545385\\
0.951902574037707	-21.3173656801302\\
0.955044166691297	-21.2425307875978\\
0.958185759344887	-21.1676942573059\\
0.961327351998477	-21.092921708373\\
0.964468944652067	-21.0182726556086\\
0.967610537305656	-20.9438009450371\\
0.970752129959246	-20.8695551672475\\
0.973893722612836	-20.7955790482371\\
0.977035315266426	-20.7219118177551\\
0.980176907920015	-20.6485885554264\\
0.983318500573605	-20.5756405151519\\
0.986460093227195	-20.5030954284408\\
0.989601685880785	-20.4309777874572\\
0.992743278534375	-20.3593091086433\\
0.995884871187964	-20.2881081778428\\
0.999026463841554	-20.2173912778774\\
1.00216805649514	-20.1471723995454\\
1.00530964914873	-20.0774634370085\\
1.00845124180232	-20.0082743685178\\
1.01159283445591	-19.9396134234103\\
1.0147344271095	-19.8714872362732\\
1.01787601976309	-19.8039009891423\\
1.02101761241668	-19.7368585425571\\
1.02415920507027	-19.6703625562609\\
1.02730079772386	-19.6044146002872\\
1.03044239037745	-19.5390152571329\\
1.03358398303104	-19.4741642156789\\
1.03672557568463	-19.4098603574742\\
1.03986716833822	-19.3461018359628\\
1.04300876099181	-19.2828861491915\\
1.0461503536454	-19.220210206502\\
1.04929194629899	-19.1580703896735\\
1.05243353895258	-19.096462608951\\
1.05557513160617	-19.0353823543599\\
1.05871672425976	-18.9748247426814\\
1.06185831691335	-18.9147845604324\\
1.06499990956694	-18.8552563031691\\
1.06814150222053	-18.7962342114099\\
1.07128309487412	-18.7377123034471\\
1.07442468752771	-18.679684405302\\
1.0775662801813	-18.622144178051\\
1.08070787283489	-18.5650851427386\\
1.08384946548848	-18.5085007030727\\
1.08699105814207	-18.4523841660833\\
1.09013265079566	-18.3967287609109\\
1.09327424344925	-18.3415276558784\\
1.09641583610284	-18.2867739739873\\
1.09955742875643	-18.2324608069678\\
1.10269902141002	-18.1785812280019\\
1.10584061406361	-18.1251283032304\\
1.1089822067172	-18.0720951021432\\
1.11212379937079	-18.0194747069466\\
1.11526539202438	-17.9672602209926\\
1.11840698467797	-17.9154447763484\\
1.12154857733156	-17.864021540579\\
1.12469016998515	-17.8129837228074\\
1.12783176263874	-17.762324579115\\
1.13097335529233	-17.7120374173373\\
1.13411494794592	-17.6621156013061\\
1.13725654059951	-17.6125525545861\\
1.1403981332531	-17.5633417637482\\
1.14353972590668	-17.5144767812208\\
1.14668131856027	-17.4659512277543\\
1.14982291121386	-17.4177587945335\\
1.15296450386745	-17.3698932449675\\
1.15610609652104	-17.3223484161881\\
1.15924768917463	-17.2751182202788\\
1.16238928182822	-17.2281966452627\\
1.16553087448181	-17.1815777558674\\
1.1686724671354	-17.1352556940904\\
1.17181405978899	-17.0892246795808\\
1.17495565244258	-17.0434790098565\\
1.17809724509617	-16.9980130603711\\
1.18123883774976	-16.9528212844453\\
1.18438043040335	-16.9078982130767\\
1.18752202305694	-16.8632384546385\\
1.19066361571053	-16.8188366944796\\
1.19380520836412	-16.774687694436\\
1.19694680101771	-16.7307862922621\\
1.2000883936713	-16.6871274009914\\
1.20322998632489	-16.6437060082335\\
1.20637157897848	-16.6005171754152\\
1.20951317163207	-16.557556036973\\
1.21265476428566	-16.5148177995\\
1.21579635693925	-16.4722977408577\\
1.21893794959284	-16.429991209252\\
1.22207954224643	-16.3878936222831\\
1.22522113490002	-16.3460004659698\\
1.22836272755361	-16.3043072937544\\
1.2315043202072	-16.2628097254901\\
1.23464591286079	-16.2215034464149\\
1.23778750551438	-16.1803842061152\\
1.24092909816797	-16.139447817481\\
1.24407069082156	-16.0986901556545\\
1.24721228347515	-16.0581071569771\\
1.25035387612874	-16.0176948179325\\
1.25349546878233	-15.9774491940921\\
1.25663706143592	-15.9373663990602\\
1.25977865408951	-15.8974426034243\\
1.2629202467431	-15.8576740337083\\
1.26606183939669	-15.8180569713324\\
1.26920343205028	-15.7785877515796\\
1.27234502470387	-15.7392627625691\\
1.27548661735746	-15.7000784442395\\
1.27862821001105	-15.6610312873399\\
1.28176980266464	-15.6221178324317\\
1.28491139531823	-15.5833346689003\\
1.28805298797182	-15.5446784339784\\
1.29119458062541	-15.5061458117796\\
1.29433617327899	-15.4677335323448\\
1.29747776593258	-15.4294383706998\\
1.30061935858617	-15.3912571459254\\
1.30376095123976	-15.3531867202401\\
1.30690254389335	-15.3152239980955\\
1.31004413654694	-15.2773659252838\\
1.31318572920053	-15.2396094880591\\
1.31632732185412	-15.2019517122707\\
1.31946891450771	-15.1643896625102\\
1.3226105071613	-15.1269204412707\\
1.32575209981489	-15.0895411881192\\
1.32889369246848	-15.0522490788826\\
1.33203528512207	-15.015041324845\\
1.33517687777566	-14.9779151719592\\
1.33831847042925	-14.9408679000699\\
1.34146006308284	-14.9038968221497\\
1.34460165573643	-14.8669992835477\\
1.34774324839002	-14.8301726612499\\
1.35088484104361	-14.7934143631519\\
1.3540264336972	-14.756721827344\\
1.35716802635079	-14.720092521407\\
1.36030961900438	-14.683523941721\\
1.36345121165797	-14.6470136127844\\
1.36659280431156	-14.6105590865449\\
1.36973439696515	-14.5741579417411\\
1.37287598961874	-14.5378077832557\\
1.37601758227233	-14.5015062414785\\
1.37915917492592	-14.4652509716801\\
1.38230076757951	-14.4290396533969\\
1.3854423602331	-14.3928699898245\\
1.38858395288669	-14.3567397072223\\
1.39172554554028	-14.3206465543274\\
1.39486713819387	-14.2845883017778\\
1.39800873084746	-14.2485627415449\\
1.40115032350105	-14.2125676863757\\
1.40429191615464	-14.1766009692428\\
1.40743350880823	-14.1406604428042\\
1.41057510146182	-14.1047439788707\\
1.41371669411541	-14.068849467882\\
1.416858286769	-14.0329748183912\\
1.41999987942259	-13.9971179565561\\
1.42314147207618	-13.9612768256398\\
1.42628306472977	-13.925449385517\\
1.42942465738336	-13.8896336121892\\
1.43256625003695	-13.8538274973061\\
1.43570784269054	-13.8180290476941\\
1.43884943534413	-13.7822362848917\\
1.44199102799772	-13.7464472446911\\
1.4451326206513	-13.710659976687\\
1.44827421330489	-13.6748725438306\\
1.45141580595848	-13.63908302199\\
1.45455739861207	-13.6032894995169\\
1.45769899126566	-13.5674900768181\\
1.46084058391925	-13.5316828659333\\
1.46398217657284	-13.4958659901178\\
1.46712376922643	-13.4600375834302\\
1.47026536188002	-13.4241957903257\\
1.47340695453361	-13.3883387652534\\
1.4765485471872	-13.3524646722593\\
1.47969013984079	-13.3165716845925\\
1.48283173249438	-13.2806579843171\\
1.48597332514797	-13.2447217619269\\
1.48911491780156	-13.2087612159658\\
1.49225651045515	-13.1727745526502\\
1.49539810310874	-13.1367599854966\\
1.49853969576233	-13.100715734952\\
1.50168128841592	-13.064640028028\\
1.50482288106951	-13.0285310979383\\
1.5079644737231	-12.9923871837388\\
1.51110606637669	-12.9562065299711\\
1.51424765903028	-12.9199873863089\\
1.51738925168387	-12.8837280072071\\
1.52053084433746	-12.8474266515528\\
1.52367243699105	-12.8110815823199\\
1.52681402964464	-12.7746910662247\\
1.52995562229823	-12.7382533733846\\
1.53309721495182	-12.7017667769785\\
1.53623880760541	-12.6652295529088\\
1.539380400259	-12.6286399794655\\
1.54252199291259	-12.5919963369916\\
1.54566358556618	-12.5552969075505\\
1.54880517821977	-12.5185399745938\\
1.55194677087336	-12.4817238226313\\
1.55508836352695	-12.4448467369015\\
1.55822995618054	-12.4079070030431\\
1.56137154883413	-12.3709029067672\\
1.56451314148772	-12.3338327335307\\
1.56765473414131	-12.2966947682096\\
1.5707963267949	-12.2594872947731\\
1.57393791944849	-12.2222085959577\\
1.57707951210208	-12.1848569529418\\
1.58022110475567	-12.1474306450202\\
1.58336269740926	-12.1099279492782\\
1.58650429006285	-12.0723471402656\\
1.58964588271644	-12.0346864896708\\
1.59278747537003	-11.9969442659937\\
1.59592906802361	-11.9591187342182\\
1.5990706606772	-11.9212081554841\\
1.60221225333079	-11.8832107867581\\
1.60535384598438	-11.8451248805032\\
1.60849543863797	-11.8069486843479\\
1.61163703129156	-11.7686804407529\\
1.61477862394515	-11.7303183866776\\
1.61792021659874	-11.6918607532439\\
1.62106180925233	-11.6533057653989\\
1.62420340190592	-11.6146516415755\\
1.62734499455951	-11.5758965933513\\
1.6304865872131	-11.5370388251046\\
1.63362817986669	-11.4980765336691\\
1.63676977252028	-11.4590079079851\\
1.63991136517387	-11.419831128749\\
1.64305295782746	-11.3805443680593\\
1.64619455048105	-11.3411457890602\\
1.64933614313464	-11.3016335455819\\
1.65247773578823	-11.2620057817776\\
1.65561932844182	-11.2222606317575\\
1.65876092109541	-11.1823962192184\\
1.661902513749	-11.1424106570707\\
1.66504410640259	-11.1023020470606\\
1.66818569905618	-11.0620684793886\\
1.67132729170977	-11.0217080323238\\
1.67446888436336	-10.9812187718136\\
1.67761047701695	-10.9405987510888\\
1.68075206967054	-10.8998460102643\\
1.68389366232413	-10.8589585759341\\
1.68703525497772	-10.8179344607619\\
1.69017684763131	-10.7767716630656\\
1.6933184402849	-10.7354681663971\\
1.69646003293849	-10.6940219391151\\
1.69960162559208	-10.6524309339533\\
1.70274321824567	-10.6106930875812\\
1.70588481089926	-10.5688063201592\\
1.70902640355285	-10.5267685348868\\
1.71216799620644	-10.4845776175439\\
1.71530958886003	-10.442231436025\\
1.71845118151362	-10.399727839866\\
1.72159277416721	-10.3570646597636\\
1.7247343668208	-10.3142397070865\\
1.72787595947439	-10.2712507733784\\
1.73101755212798	-10.2280956298534\\
1.73415914478157	-10.1847720268818\\
1.73730073743516	-10.141277693467\\
1.74044233008875	-10.0976103367141\\
1.74358392274234	-10.0537676412878\\
1.74672551539592	-10.0097472688613\\
1.74986710804951	-9.96554685755412\\
1.7530087007031	-9.92116402136079\\
1.75615029335669	-9.87659634956726\\
1.75929188601028	-9.83184140615718\\
1.76243347866387	-9.78689672920613\\
1.76557507131746	-9.74175983026421\\
1.76871666397105	-9.69642819372632\\
1.77185825662464	-9.65089927618979\\
1.77499984927823	-9.60517050579899\\
1.77814144193182	-9.55923928157654\\
1.78128303458541	-9.51310297274062\\
1.784424627239	-9.46675891800805\\
1.78756621989259	-9.42020442488264\\
1.79070781254618	-9.37343676892827\\
1.79384940519977	-9.32645319302647\\
1.79699099785336	-9.27925090661769\\
1.80013259050695	-9.23182708492608\\
1.80327418316054	-9.18417886816695\\
1.80641577581413	-9.13630336073671\\
1.80955736846772	-9.08819763038442\\
1.81269896112131	-9.03985870736454\\
1.8158405537749	-8.9912835835704\\
1.81898214642849	-8.94246921164749\\
1.82212373908208	-8.89341250408625\\
1.82526533173567	-8.84411033229348\\
1.82840692438926	-8.79455952564187\\
1.83154851704285	-8.74475687049687\\
1.83469010969644	-8.69469910922016\\
1.83783170235003	-8.6443829391491\\
1.84097329500362	-8.59380501155129\\
1.84411488765721	-8.54296193055352\\
1.8472564803108	-8.49185025204422\\
1.85039807296439	-8.44046648254864\\
1.85353966561798	-8.38880707807588\\
1.85668125827157	-8.33686844293691\\
1.85982285092516	-8.28464692853241\\
1.86296444357875	-8.23213883210989\\
1.86610603623234	-8.17934039548867\\
1.86924762888593	-8.12624780375199\\
1.87238922153952	-8.07285718390499\\
1.87553081419311	-8.0191646034976\\
1.8786724068467	-7.96516606921103\\
1.88181399950029	-7.91085752540694\\
1.88495559215388	-7.85623485263776\\
1.88809718480747	-7.80129386611697\\
1.89123877746106	-7.74603031414835\\
1.89438037011465	-7.69043987651228\\
1.89752196276823	-7.63451816280817\\
1.90066355542182	-7.57826071075124\\
1.90380514807541	-7.52166298442238\\
1.906946740729	-7.46472037246923\\
1.91008833338259	-7.4074281862572\\
1.91322992603618	-7.34978165796852\\
1.91637151868977	-7.29177593864749\\
1.91951311134336	-7.23340609619049\\
1.92265470399695	-7.17466711327845\\
1.92579629665054	-7.11555388525017\\
1.92893788930413	-7.05606121791419\\
1.93207948195772	-6.99618382529745\\
1.93522107461131	-6.93591632732827\\
1.9383626672649	-6.8752532474516\\
1.94150425991849	-6.81418901017406\\
1.94464585257208	-6.75271793853666\\
1.94778744522567	-6.69083425151228\\
1.95092903787926	-6.62853206132571\\
1.95407063053285	-6.56580537069322\\
1.95721222318644	-6.50264806997933\\
1.96035381584003	-6.4390539342674\\
1.96349540849362	-6.37501662034143\\
1.96663700114721	-6.31052966357578\\
1.9697785938008	-6.24558647472972\\
1.97292018645439	-6.18018033664344\\
1.97606177910798	-6.11430440083205\\
1.97920337176157	-6.04795168397419\\
1.98234496441516	-5.98111506429132\\
1.98548655706875	-5.91378727781405\\
1.98862814972234	-5.84596091453162\\
1.99176974237593	-5.77762841442024\\
1.99491133502952	-5.70878206334632\\
1.99805292768311	-5.63941398884014\\
2.0011945203367	-5.56951615573538\\
2.00433611299029	-5.49908036167004\\
2.00747770564388	-5.42809823244394\\
2.01061929829747	-5.35656121722762\\
2.01376089095106	-5.28446058361805\\
2.01690248360465	-5.21178741253532\\
2.02004407625824	-5.13853259295545\\
2.02318566891183	-5.06468681647355\\
2.02632726156542	-4.99024057169153\\
2.02946885421901	-4.91518413842495\\
2.0326104468726	-4.83950758172247\\
2.03575203952619	-4.76320074569245\\
2.03889363217978	-4.68625324712995\\
2.04203522483337	-4.60865446893812\\
2.04517681748696	-4.53039355333738\\
2.04831841014055	-4.45145939485596\\
2.05146000279414	-4.37184063309521\\
2.05460159544772	-4.29152564526291\\
2.05774318810131	-4.21050253846812\\
2.0608847807549	-4.12875914177068\\
2.06402637340849	-4.04628299797892\\
2.06716796606208	-3.96306135518902\\
2.07030955871567	-3.87908115805947\\
2.07345115136926	-3.79432903881453\\
2.07659274402285	-3.70879130797078\\
2.07973433667644	-3.6224539447809\\
2.08287592933003	-3.5353025873897\\
2.08601752198362	-3.44732252269729\\
2.08915911463721	-3.35849867592598\\
2.0923007072908	-3.26881559988656\\
2.09544229994439	-3.17825746394246\\
2.09858389259798	-3.08680804266987\\
2.10172548525157	-2.994450704214\\
2.10486707790516	-2.90116839834252\\
2.10800867055875	-2.80694364419996\\
2.11115026321234	-2.71175851776764\\
2.11429185586593	-2.61559463903731\\
2.11743344851952	-2.5184331589085\\
2.12057504117311	-2.42025474582352\\
2.1237166338267	-2.32103957215736\\
2.12685822648029	-2.2207673003842\\
2.12999981913388	-2.11941706904719\\
2.13314141178747	-2.01696747856413\\
2.13628300444106	-1.91339657690771\\
2.13942459709465	-1.80868184520717\\
2.14256618974824	-1.70280018332674\\
2.14570778240183	-1.59572789548616\\
2.14884937505542	-1.48744067599987\\
2.15199096770901	-1.37791359522539\\
2.1551325603626	-1.26712108582552\\
2.15827415301619	-1.15503692946734\\
2.16141574566978	-1.04163424409971\\
2.16455733832337	-0.926885471975052\\
2.16769893097696	-0.810762368605959\\
2.17084052363055	-0.693235992878213\\
2.17398211628414	-0.574276698575103\\
2.17712370893773	-0.453854127607825\\
2.18026530159132	-0.331937205291476\\
2.18340689424491	-0.208494138057757\\
2.1865484868985	-0.0834924140541733\\
2.18969007955209	0.043101192851831\\
2.19283167220568	0.17132061506852\\
2.19597326485927	0.301200478590943\\
2.19911485751286	0.432776084840489\\
2.20225645016645	0.566083386129044\\
2.20539804282003	0.701158953710236\\
2.20853963547362	0.838039937225304\\
2.21168122812721	0.976764014175032\\
2.2148228207808	1.11736932784672\\
2.21796441343439	1.25989441189277\\
2.22110600608798	1.40437809949157\\
2.22424759874157	1.55085941471642\\
2.22738919139516	1.69937744338878\\
2.23053078404875	1.84997118029381\\
2.23367237670234	2.00267934917782\\
2.23681396935593	2.15754019142748\\
2.23995556200952	2.31459121873457\\
2.24309715466311	2.47386892437456\\
2.2462387473167	2.63540844695676\\
2.24938033997029	2.79924317963397\\
2.25252193262388	2.96540431677546\\
2.25566352527747	3.1339203289998\\
2.25880511793106	3.30481635622657\\
2.26194671058465	3.47811350702663\\
2.26508830323824	3.6538280510293\\
2.26822989589183	3.83197048947889\\
2.27137148854542	4.0125444872337\\
2.27451308119901	4.19554564758545\\
2.2776546738526	4.38096010928285\\
2.28079626650619	4.56876294312611\\
2.28393785915978	4.75891632354734\\
2.28707945181337	4.95136744883413\\
2.29022104446696	5.14604618226713\\
2.29336263712055	5.34286238568122\\
2.29650422977414	5.54170291715794\\
2.29964582242773	5.74242826616434\\
2.30278741508132	5.94486880304805\\
2.30592900773491	6.14882062612383\\
2.3090706003885	6.35404099955992\\
2.31221219304209	6.56024339000526\\
2.31535378569568	6.76709213069003\\
2.31849537834927	6.97419677003616\\
2.32163697100286	7.18110619914098\\
2.32477856365645	7.38730270027675\\
2.32792015631004	7.59219611784718\\
2.33106174896363	7.79511842438163\\
2.33420334161722	7.99531903615832\\
2.33734493427081	8.19196132295672\\
2.3404865269244	8.38412084844544\\
2.34362811957799	8.57078596235088\\
2.34676971223158	8.7508614290403\\
2.34991130488517	8.92317580126156\\
2.35305289753876	9.08649321067421\\
2.35619449019234	9.23953012530543\\
2.35933608284593	9.38097739777435\\
2.36247767549952	9.50952758541056\\
2.36561926815311	9.62390706854209\\
2.3687608608067	9.72291195335629\\
2.37190245346029	9.80544617480224\\
2.37504404611388	9.87055969221135\\
2.37818563876747	9.91748429048918\\
2.38132723142106	9.94566435556796\\
2.38446882407465	9.95478015176995\\
2.38761041672824	9.94476161093589\\
2.39075200938183	9.91579140793052\\
2.39389360203542	9.86829704463049\\
2.39703519468901	9.80293265430173\\
2.4001767873426	9.72055212032191\\
2.40331837999619	9.62217575180865\\
2.40645997264978	9.50895309894307\\
2.40960156530337	9.38212450968136\\
2.41274315795696	9.24298377058092\\
2.41588475061055	9.09284371923403\\
2.41902634326414	8.93300616058028\\
2.42216793591773	8.7647368538004\\
2.42530952857132	8.58924582927198\\
2.42845112122491	8.40767288805375\\
2.4315927138785	8.22107784582348\\
2.43473430653209	8.03043490545409\\
2.43787589918568	7.83663046110374\\
2.44101749183927	7.64046362956872\\
2.44415908449286	7.44264884871981\\
2.44730067714645	7.24381995769455\\
2.45044226980004	7.04453526285403\\
2.45358386245363	6.84528318552352\\
2.45672545510722	6.64648817447093\\
2.45986704776081	6.44851664350176\\
2.4630086404144	6.25168276047066\\
2.46615023306799	6.05625396810766\\
2.46929182572158	5.86245616004577\\
2.47243341837517	5.6704784685785\\
2.47557501102876	5.48047764546576\\
2.47871660368235	5.29258203504146\\
2.48185819633594	5.10689515135066\\
2.48499978898953	4.92349887927502\\
2.48814138164312	4.74245632461813\\
2.49128297429671	4.5638143407561\\
2.4944245669503	4.3876057603771\\
2.49756615960389	4.2138513605597\\
2.50070775225748	4.04256158836473\\
2.50384934491107	3.873738072539\\
2.50699093756465	3.70737494506535\\
2.51013253021824	3.54345999430142\\
2.51327412287183	3.38197566943241\\
2.51641571552542	3.2228999539994\\
2.51955730817901	3.06620712439644\\
2.5226989008326	2.91186840748929\\
2.52584049348619	2.75985254990477\\
2.52898208613978	2.61012631008259\\
2.53212367879337	2.46265488286552\\
2.53526527144696	2.31740226522461\\
2.53840686410055	2.17433157066552\\
2.54154845675414	2.03340529892857\\
2.54469004940773	1.8945855667721\\
2.54783164206132	1.75783430490019\\
2.55097323471491	1.62311342545769\\
2.5541148273685	1.49038496395353\\
2.55725642002209	1.35961119898204\\
2.56039801267568	1.2307547526818\\
2.56353960532927	1.10377867449391\\
2.56668119798286	0.978646510454882\\
2.56982279063645	0.855322359970375\\
2.57296438329004	0.733770921766643\\
2.57610597594363	0.613957530497421\\
2.57924756859722	0.495848185294037\\
2.58238916125081	0.379409571379405\\
2.5855307539044	0.264609075722698\\
2.58867234655799	0.151414797583979\\
2.59181393921158	0.0397955546891588\\
2.59495553186517	-0.070279114321689\\
2.59809712451876	-0.178838950612527\\
2.60123871717235	-0.285912978549473\\
2.60438030982594	-0.391529511355799\\
2.60752190247953	-0.495716158656362\\
2.61066349513312	-0.598499835592942\\
2.61380508778671	-0.699906773233622\\
2.6169466804403	-0.799962530036762\\
2.62008827309389	-0.898692004162588\\
2.62322986574748	-0.996119446452583\\
2.62637145840107	-1.09226847392267\\
2.62951305105466	-1.18716208363663\\
2.63265464370825	-1.28082266684541\\
2.63579623636184	-1.37327202329405\\
2.63893782901543	-1.46453137561246\\
2.64207942166902	-1.55462138371811\\
2.64522101432261	-1.64356215917034\\
2.6483626069762	-1.73137327942473\\
2.65150419962979	-1.81807380194427\\
2.65464579228338	-1.90368227813177\\
2.65778738493696	-1.98821676705324\\
2.66092897759055	-2.0716948489283\\
2.66407057024414	-2.15413363836742\\
2.66721216289773	-2.23554979734083\\
2.67035375555132	-2.31595954786662\\
2.67349534820491	-2.39537868440889\\
2.6766369408585	-2.47382258597956\\
2.67977853351209	-2.55130622793958\\
2.68292012616568	-2.62784419349699\\
2.68606171881927	-2.70345068490121\\
2.68920331147286	-2.77813953433432\\
2.69234490412645	-2.85192421450109\\
2.69548649678004	-2.92481784892057\\
2.69862808943363	-2.9968332219231\\
2.70176968208722	-3.06798278835708\\
2.70491127474081	-3.13827868301025\\
2.7080528673944	-3.20773272975123\\
2.71119446004799	-3.27635645039689\\
2.71433605270158	-3.34416107331174\\
2.71747764535517	-3.41115754174557\\
2.72061923800876	-3.47735652191586\\
2.72376083066235	-3.54276841084151\\
2.72690242331594	-3.6074033439345\\
2.73004401596953	-3.67127120235618\\
2.73318560862312	-3.73438162014477\\
2.73632720127671	-3.79674399112083\\
2.7394687939303	-3.858367475577\\
2.74261038658389	-3.91926100675874\\
2.74575197923748	-3.97943329714233\\
2.74889357189107	-4.03889284451629\\
2.75203516454466	-4.09764793787267\\
2.75517675719825	-4.15570666311386\\
2.75831834985184	-4.21307690858107\\
2.76145994250543	-4.26976637041017\\
2.76460153515902	-4.3257825577203\\
2.76774312781261	-4.38113279764096\\
2.7708847204662	-4.43582424018275\\
2.77402631311979	-4.4898638629569\\
2.77716790577338	-4.54325847574852\\
2.78030949842697	-4.5960147249486\\
2.78345109108056	-4.64813909784936\\
2.78659268373415	-4.69963792680737\\
2.78973427638774	-4.7505173932791\\
2.79287586904133	-4.80078353173296\\
2.79601746169492	-4.85044223344203\\
2.79915905434851	-4.89949925016153\\
2.8023006470021	-4.9479601976947\\
2.80544223965569	-4.99583055935106\\
2.80858383230927	-5.04311568930042\\
2.81172542496286	-5.08982081582629\\
2.81486701761645	-5.13595104448185\\
2.81800861027004	-5.18151136115202\\
2.82115020292363	-5.22650663502437\\
2.82429179557722	-5.27094162147213\\
2.82743338823081	-5.31482096485228\\
2.8305749808844	-5.35814920122124\\
2.83371657353799	-5.40093076097107\\
2.83685816619158	-5.44316997138878\\
2.83999975884517	-5.48487105914118\\
2.84314135149876	-5.52603815268775\\
2.84628294415235	-5.56667528462383\\
2.84942453680594	-5.60678639395649\\
2.85256612945953	-5.64637532831499\\
2.85570772211312	-5.68544584609838\\
2.85884931476671	-5.72400161856162\\
2.8619909074203	-5.76204623184287\\
2.86513250007389	-5.79958318893326\\
2.86827409272748	-5.83661591159121\\
2.87141568538107	-5.87314774220302\\
2.87455727803466	-5.90918194559139\\
2.87769887068825	-5.94472171077343\\
2.88084046334184	-5.97977015266979\\
2.88398205599543	-6.01433031376641\\
2.88712364864902	-6.04840516573026\\
2.89026524130261	-6.08199761098063\\
2.8934068339562	-6.11511048421707\\
2.89654842660979	-6.14774655390547\\
2.89969001926338	-6.17990852372353\\
2.90283161191697	-6.21159903396667\\
2.90597320457056	-6.24282066291566\\
2.90911479722415	-6.27357592816712\\
2.91225638987774	-6.30386728792782\\
2.91539798253133	-6.33369714227403\\
2.91853957518492	-6.36306783437658\\
2.92168116783851	-6.39198165169311\\
2.9248227604921	-6.42044082712795\\
2.92796435314569	-6.4484475401607\\
2.93110594579928	-6.47600391794455\\
2.93424753845287	-6.50311203637487\\
2.93738913110646	-6.52977392112912\\
2.94053072376005	-6.5559915486787\\
2.94367231641364	-6.58176684727355\\
2.94681390906723	-6.60710169790024\\
2.94995550172082	-6.63199793521418\\
2.95309709437441	-6.65645734844666\\
2.956238687028	-6.68048168228733\\
2.95938027968159	-6.70407263774287\\
2.96252187233517	-6.72723187297215\\
2.96566346498876	-6.74996100409882\\
2.96880505764235	-6.77226160600168\\
2.97194665029594	-6.79413521308331\\
2.97508824294953	-6.81558332001762\\
2.97822983560312	-6.83660738247679\\
2.98137142825671	-6.85720881783801\\
2.9845130209103	-6.87738900587056\\
2.98765461356389	-6.89714928940349\\
2.99079620621748	-6.91649097497466\\
2.99393779887107	-6.93541533346126\\
2.99707939152466	-6.9539236006923\\
3.00022098417825	-6.9720169780435\\
3.00336257683184	-6.98969663301484\\
3.00650416948543	-7.00696369979131\\
3.00964576213902	-7.02381927978688\\
3.01278735479261	-7.04026444217246\\
3.0159289474462	-7.05630022438764\\
3.01907054009979	-7.0719276326371\\
3.02221213275338	-7.08714764237142\\
3.02535372540697	-7.10196119875293\\
3.02849531806056	-7.11636921710673\\
3.03163691071415	-7.13037258335722\\
3.03477850336774	-7.14397215445028\\
3.03792009602133	-7.15716875876142\\
3.04106168867492	-7.16996319649005\\
3.04420328132851	-7.18235624004022\\
3.0473448739821	-7.1943486343879\\
3.05048646663569	-7.20594109743509\\
3.05362805928928	-7.2171343203509\\
3.05676965194287	-7.22792896789977\\
3.05991124459646	-7.23832567875717\\
3.06305283725005	-7.24832506581261\\
3.06619442990364	-7.25792771646053\\
3.06933602255723	-7.26713419287893\\
3.07247761521082	-7.27594503229589\\
3.07561920786441	-7.28436074724439\\
3.078760800518	-7.29238182580522\\
3.08190239317159	-7.30000873183831\\
3.08504398582518	-7.30724190520256\\
3.08818557847877	-7.31408176196423\\
3.09132717113236	-7.32052869459409\\
3.09446876378595	-7.3265830721533\\
3.09761035643954	-7.33224524046822\\
3.10075194909313	-7.33751552229424\\
3.10389354174672	-7.34239421746858\\
3.10703513440031	-7.34688160305228\\
3.1101767270539	-7.35097793346146\\
3.11331831970748	-7.3546834405877\\
3.11645991236107	-7.35799833390791\\
3.11960150501466	-7.36092280058342\\
3.12274309766825	-7.36345700554872\\
3.12588469032184	-7.36560109158943\\
3.12902628297543	-7.36735517940994\\
3.13216787562902	-7.3687193676906\\
3.13530946828261	-7.36969373313435\\
3.1384510609362	-7.37027833050309\\
};
% \addlegendentry{$T_z$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-5.68497955473077\\
0.00314159265358979	-5.6847229564245\\
0.00628318530717959	-5.68395308730601\\
0.00942477796076938	-5.68266972471716\\
0.0125663706143592	-5.68087249736396\\
0.015707963267949	-5.6785608850206\\
0.0188495559215388	-5.67573421811447\\
0.0219911485751286	-5.67239167719157\\
0.0251327412287183	-5.66853229226142\\
0.0282743338823081	-5.6641549420206\\
0.0314159265358979	-5.65925835295365\\
0.0345575191894877	-5.65384109830991\\
0.0376991118430775	-5.64790159695495\\
0.0408407044966673	-5.64143811209463\\
0.0439822971502571	-5.63444874986986\\
0.0471238898038469	-5.62693145782008\\
0.0502654824574367	-5.61888402321282\\
0.0534070751110265	-5.61030407123698\\
0.0565486677646163	-5.60118906305695\\
0.0596902604182061	-5.59153629372441\\
0.0628318530717959	-5.5813428899448\\
0.0659734457253857	-5.57060580769467\\
0.0691150383789754	-5.55932182968638\\
0.0722566310325652	-5.54748756267588\\
0.075398223686155	-5.53509943460948\\
0.0785398163397448	-5.52215369160496\\
0.0816814089933346	-5.50864639476202\\
0.0848230016469244	-5.49457341679704\\
0.0879645943005142	-5.47993043849661\\
0.091106186954104	-5.46471294498394\\
0.0942477796076938	-5.44891622179193\\
0.0973893722612836	-5.43253535073652\\
0.100530964914873	-5.41556520558315\\
0.103672557568463	-5.3980004474992\\
0.106814150222053	-5.37983552028453\\
0.109955742875643	-5.36106464537196\\
0.113097335529233	-5.3416818165891\\
0.116238928182822	-5.32168079467228\\
0.119380520836412	-5.30105510152302\\
0.122522113490002	-5.27979801419687\\
0.125663706143592	-5.25790255861384\\
0.128805298797181	-5.23536150297904\\
0.131946891450771	-5.21216735090182\\
0.135088484104361	-5.18831233420046\\
0.138230076757951	-5.16378840537942\\
0.141371669411541	-5.13858722976505\\
0.14451326206513	-5.11270017728488\\
0.14765485471872	-5.08611831387513\\
0.15079644737231	-5.05883239249983\\
0.1539380400259	-5.03083284376443\\
0.15707963267949	-5.00210976610547\\
0.160221225333079	-4.97265291553729\\
0.163362817986669	-4.94245169493539\\
0.166504410640259	-4.91149514283512\\
0.169646003293849	-4.87977192172326\\
0.172787595947439	-4.8472703057987\\
0.175929188601028	-4.8139781681773\\
0.179070781254618	-4.77988296751468\\
0.182212373908208	-4.74497173401898\\
0.185353966561798	-4.70923105482475\\
0.188495559215388	-4.67264705869692\\
0.191637151868977	-4.63520540003269\\
0.194778744522567	-4.59689124212718\\
0.197920337176157	-4.55768923966696\\
0.201061929829747	-4.51758352041398\\
0.204203522483337	-4.47655766603997\\
0.207345115136926	-4.43459469206987\\
0.210486707790516	-4.39167702689053\\
0.213628300444106	-4.34778648977862\\
0.216769893097696	-4.30290426789982\\
0.219911485751286	-4.25701089222863\\
0.223053078404875	-4.21008621233611\\
0.226194671058465	-4.16210936999027\\
0.229336263712055	-4.11305877151143\\
0.232477856365645	-4.06291205882242\\
0.235619449019234	-4.01164607913109\\
0.238761041672824	-3.95923685318009\\
0.241902634326414	-3.90565954199656\\
0.245044226980004	-3.85088841207228\\
0.248185819633594	-3.79489679890261\\
0.251327412287183	-3.73765706881077\\
0.254469004940773	-3.67914057898265\\
0.257610597594363	-3.61931763563599\\
0.260752190247953	-3.55815745024758\\
0.263893782901543	-3.49562809376186\\
0.267035375555132	-3.43169644870554\\
0.270176968208722	-3.36632815913484\\
0.273318560862312	-3.29948757834525\\
0.276460153515902	-3.23113771427863\\
0.279601746169492	-3.1612401725696\\
0.282743338823081	-3.08975509718216\\
0.285884931476671	-3.01664110860031\\
0.289026524130261	-2.9418552395518\\
0.292168116783851	-2.86535286826484\\
0.295309709437441	-2.78708764928273\\
0.29845130209103	-2.70701144189388\\
0.30159289474462	-2.62507423627365\\
0.30473448739821	-2.54122407748418\\
0.3078760800518	-2.45540698753823\\
0.31101767270539	-2.36756688580757\\
0.314159265358979	-2.27764550814651\\
0.317300858012569	-2.18558232521215\\
0.320442450666159	-2.09131446059753\\
0.323584043319749	-1.99477660955758\\
0.326725635973339	-1.89590095930708\\
0.329867228626928	-1.79461711211205\\
0.333008821280518	-1.69085201268899\\
0.336150413934108	-1.58452988178346\\
0.339292006587698	-1.47557215823116\\
0.342433599241287	-1.36389745232936\\
0.345575191894877	-1.24942151398246\\
0.348716784548467	-1.13205721985717\\
0.351858377202057	-1.01171458471925\\
0.354999969855647	-0.888300803260579\\
0.358141562509236	-0.761720330104745\\
0.361283155162826	-0.631875007355143\\
0.364424747816416	-0.498664251084226\\
0.367566340470006	-0.361985310633374\\
0.370707933123596	-0.221733617593904\\
0.373849525777185	-0.0778032449824872\\
0.376991118430775	0.0699124984555713\\
0.380132711084365	0.221520308523148\\
0.383274303737955	0.377125923648113\\
0.386415896391545	0.536832916139514\\
0.389557489045134	0.70074118255026\\
0.392699081698724	0.868945067718578\\
0.395840674352314	1.04153104348154\\
0.398982267005904	1.21857484691528\\
0.402123859659494	1.40013796393141\\
0.405265452313083	1.58626332187863\\
0.408407044966673	1.77697002932358\\
0.411548637620263	1.97224697253609\\
0.414690230273853	2.1720450469458\\
0.417831822927442	2.3762677692783\\
0.420973415581032	2.58475998469096\\
0.424115008234622	2.79729435727109\\
0.427256600888212	3.01355531861505\\
0.430398193541802	3.2331201585139\\
0.433539786195391	3.45543698979603\\
0.436681378848981	3.67979942855819\\
0.439822971502571	3.90531803183896\\
0.442964564156161	4.13088886630249\\
0.446106156809751	4.35516008971769\\
0.44924774946334	4.57649815906757\\
0.45238934211693	4.79295627017349\\
0.45553093477052	5.00224888310365\\
0.45867252742411	5.2017376216155\\
0.4618141200777	5.38843525770429\\
0.464955712731289	5.55903553713127\\
0.468097305384879	5.709976709365\\
0.471238898038469	5.83754509770585\\
0.474380490692059	5.93802122854112\\
0.477522083345649	6.00786465946096\\
0.480663675999238	6.04392523603293\\
0.483805268652828	6.0436597084016\\
0.486946861306418	6.00532608215205\\
0.490088453960008	5.92812661047072\\
0.493230046613597	5.81227573674875\\
0.496371639267187	5.65898110398555\\
0.499513231920777	5.47034099206925\\
0.502654824574367	5.24917580249692\\
0.505796417227957	4.9988204833236\\
0.508938009881546	4.72290713396149\\
0.512079602535136	4.42516305531683\\
0.515221195188726	4.10924162551545\\
0.518362787842316	3.77859447565407\\
0.521504380495906	3.43638577256471\\
0.524645973149495	3.08544413248364\\
0.527787565803085	2.72824492463036\\
0.530929158456675	2.36691498972993\\
0.534070751110265	2.0032523900673\\
0.537212343763855	1.63875507286662\\
0.540353936417444	1.27465379042059\\
0.543495529071034	0.911945990456826\\
0.546637121724624	0.551428532006637\\
0.549778714378214	0.193727958735087\\
0.552920307031804	-0.160672308165971\\
0.556061899685393	-0.511408069287496\\
0.559203492338983	-0.858213680410448\\
0.562345084992573	-1.20090440487674\\
0.565486677646163	-1.53936149020918\\
0.568628270299753	-1.87351964525389\\
0.571769862953342	-2.20335659630053\\
0.574911455606932	-2.5288844206392\\
0.578053048260522	-2.85014238497602\\
0.581194640914112	-3.16719104841878\\
0.584336233567701	-3.48010742196118\\
0.587477826221291	-3.78898100663124\\
0.590619418874881	-4.09391055978348\\
0.593761011528471	-4.39500146306\\
0.596902604182061	-4.69236358633216\\
0.60004419683565	-4.9861095596736\\
0.60318578948924	-5.27635338040049\\
0.60632738214283	-5.56320929478946\\
0.60946897479642	-5.84679090457182\\
0.61261056745001	-6.12721045701967\\
0.615752160103599	-6.40457828465838\\
0.618893752757189	-6.67900236660821\\
0.622035345410779	-6.95058798848059\\
0.625176938064369	-7.21943748181262\\
0.628318530717959	-7.48565002736526\\
0.631460123371548	-7.74932150935952\\
0.634601716025138	-8.01054440998847\\
0.637743308678728	-8.26940773540289\\
0.640884901332318	-8.5259969658996\\
0.644026493985908	-8.78039402429923\\
0.647168086639497	-9.03267725753597\\
0.650309679293087	-9.28292142733291\\
0.653451271946677	-9.53119770653633\\
0.656592864600267	-9.77757367825863\\
0.659734457253857	-10.0221133354538\\
0.662876049907446	-10.2648770789391\\
0.666017642561036	-10.5059217121985\\
0.669159235214626	-10.7453004315718\\
0.672300827868216	-10.98306281065\\
0.675442420521805	-11.2192547778867\\
0.678584013175395	-11.4539185865877\\
0.681725605828985	-11.6870927765739\\
0.684867198482575	-11.9188121269315\\
0.688008791136165	-12.1491075993619\\
0.691150383789755	-12.3780062717435\\
0.694291976443344	-12.6055312616066\\
0.697433569096934	-12.8317016393118\\
0.700575161750524	-13.0565323308182\\
0.703716754404114	-13.2800340100228\\
0.706858347057703	-13.502212980762\\
0.709999939711293	-13.723071048684\\
0.713141532364883	-13.9426053833333\\
0.716283125018473	-14.1608083709404\\
0.719424717672063	-14.3776674585799\\
0.722566310325652	-14.5931649905526\\
0.725707902979242	-14.8072780380672\\
0.728849495632832	-15.0199782235412\\
0.731991088286422	-15.2312315411195\\
0.735132680940012	-15.4409981753112\\
0.738274273593601	-15.6492323199883\\
0.741415866247191	-15.855882000357\\
0.744557458900781	-16.0608889009152\\
0.747699051554371	-16.2641882028407\\
0.75084064420796	-16.4657084347091\\
0.75398223686155	-16.6653713409138\\
0.75712382951514	-16.8630917726491\\
0.76026542216873	-17.0587776067986\\
0.76340701482232	-17.2523296985496\\
0.76654860747591	-17.4436418739901\\
0.769690200129499	-17.6326009693452\\
0.772831792783089	-17.8190869238223\\
0.775973385436679	-18.0029729332573\\
0.779114978090269	-18.1841256718412\\
0.782256570743858	-18.3624055891296\\
0.785398163397448	-18.5376672892705\\
0.788539756051038	-18.7097599988801\\
0.791681348704628	-18.8785281292352\\
0.794822941358218	-19.0438119373932\\
0.797964534011807	-19.2054482894825\\
0.801106126665397	-19.3632715277126\\
0.804247719318987	-19.5171144406272\\
0.807389311972577	-19.6668093337903\\
0.810530904626167	-19.8121891954786\\
0.813672497279756	-19.953088949103\\
0.816814089933346	-20.0893467810827\\
0.819955682586936	-20.2208055298257\\
0.823097275240526	-20.3473141184549\\
0.826238867894116	-20.4687290110808\\
0.829380460547705	-20.5849156699066\\
0.832522053201295	-20.6957499883952\\
0.835663645854885	-20.8011196742782\\
0.838805238508475	-20.9009255554602\\
0.841946831162065	-20.9950827819739\\
0.845088423815654	-21.0835218981348\\
0.848230016469244	-21.1661897609569\\
0.851371609122834	-21.2430502836972\\
0.854513201776424	-21.3140849870288\\
0.857654794430014	-21.3792933446779\\
0.860796387083603	-21.4386929152388\\
0.863937979737193	-21.4923192571083\\
0.867079572390783	-21.5402256288351\\
0.870221165044373	-21.5824824824417\\
0.873362757697962	-21.6191767622165\\
0.876504350351552	-21.6504110259042\\
0.879645943005142	-21.6763024089655\\
0.882787535658732	-21.6969814555109\\
0.885929128312322	-21.7125908415628\\
0.889070720965912	-21.7232840174263\\
0.892212313619501	-21.7292237961838\\
0.895353906273091	-21.7305809147144\\
0.898495498926681	-21.7275325922949\\
0.901637091580271	-21.7202611098602\\
0.90477868423386	-21.7089524305473\\
0.90792027688745	-21.6937948793497\\
0.91106186954104	-21.6749778967094\\
0.91420346219463	-21.6526908778106\\
0.91734505484822	-21.6271221063184\\
0.920486647501809	-21.5984577884348\\
0.923628240155399	-21.5668811904882\\
0.926769832808989	-21.5325718808954\\
0.929911425462579	-21.4957050752669\\
0.933053018116169	-21.456451081682\\
0.936194610769758	-21.4149748417483\\
0.939336203423348	-21.37143556196\\
0.942477796076938	-21.3259864290642\\
0.945619388730528	-21.2787744026119\\
0.948760981384117	-21.2299400775648\\
0.951902574037707	-21.1796176097328\\
0.955044166691297	-21.1279346968853\\
0.958185759344887	-21.0750126085796\\
0.961327351998477	-21.0209662580629\\
0.964468944652067	-20.9659043099867\\
0.967610537305656	-20.9099293181129\\
0.970752129959246	-20.8531378876617\\
0.973893722612836	-20.7956208574407\\
0.977035315266426	-20.7374634973796\\
0.980176907920015	-20.6787457175771\\
0.983318500573605	-20.6195422854238\\
0.986460093227195	-20.5599230478039\\
0.989601685880785	-20.4999531557824\\
0.992743278534375	-20.4396932895635\\
0.995884871187964	-20.379199881847\\
0.999026463841554	-20.3185253380221\\
1.00216805649514	-20.2577182519146\\
1.00530964914873	-20.1968236160533\\
1.00845124180232	-20.1358830256381\\
1.01159283445591	-20.0749348755835\\
1.0147344271095	-20.0140145501792\\
1.01787601976309	-19.9531546050478\\
1.02101761241668	-19.8923849412069\\
1.02415920507027	-19.8317329711401\\
1.02730079772386	-19.7712237768727\\
1.03044239037745	-19.710880260116\\
1.03358398303104	-19.6507232846041\\
1.03672557568463	-19.5907718107927\\
1.03986716833822	-19.5310430231282\\
1.04300876099181	-19.4715524501226\\
1.0461503536454	-19.4123140774918\\
1.04929194629899	-19.3533404546285\\
1.05243353895258	-19.2946427946934\\
1.05557513160617	-19.2362310686103\\
1.05871672425976	-19.1781140932567\\
1.06185831691335	-19.1202996141343\\
1.06499990956694	-19.0627943828083\\
1.06814150222053	-19.0056042293893\\
1.07128309487412	-18.9487341303332\\
1.07442468752771	-18.8921882718202\\
1.0775662801813	-18.8359701089667\\
1.08070787283489	-18.7800824211153\\
1.08384946548848	-18.7245273634359\\
1.08699105814207	-18.6693065150607\\
1.09013265079566	-18.6144209239674\\
1.09327424344925	-18.5598711488104\\
1.09641583610284	-18.5056572978942\\
1.09955742875643	-18.4517790654677\\
1.10269902141002	-18.3982357655137\\
1.10584061406361	-18.3450263631931\\
1.1089822067172	-18.2921495040969\\
1.11212379937079	-18.2396035414504\\
1.11526539202438	-18.1873865614034\\
1.11840698467797	-18.1354964065329\\
1.12154857733156	-18.0839306976792\\
1.12469016998515	-18.0326868542233\\
1.12783176263874	-17.9817621129143\\
1.13097335529233	-17.9311535453413\\
1.13411494794592	-17.8808580741423\\
1.13725654059951	-17.8308724880369\\
1.1403981332531	-17.7811934557614\\
1.14353972590668	-17.7318175389812\\
1.14668131856027	-17.6827412042512\\
1.14982291121386	-17.6339608340889\\
1.15296450386745	-17.5854727372214\\
1.15610609652104	-17.5372731580623\\
1.15924768917463	-17.4893582854729\\
1.16238928182822	-17.4417242608557\\
1.16553087448181	-17.394367185628\\
1.1686724671354	-17.3472831281168\\
1.17181405978899	-17.3004681299165\\
1.17495565244258	-17.2539182117462\\
1.17809724509617	-17.2076293788413\\
1.18123883774976	-17.1615976259128\\
1.18438043040335	-17.1158189417028\\
1.18752202305694	-17.0702893131668\\
1.19066361571053	-17.0250047293063\\
1.19380520836412	-16.9799611846793\\
1.19694680101771	-16.9351546826081\\
1.2000883936713	-16.8905812381089\\
1.20322998632489	-16.8462368805607\\
1.20637157897848	-16.8021176561328\\
1.20951317163207	-16.7582196299884\\
1.21265476428566	-16.7145388882793\\
1.21579635693925	-16.6710715399476\\
1.21893794959284	-16.6278137183483\\
1.22207954224643	-16.5847615827042\\
1.22522113490002	-16.5419113194071\\
1.22836272755361	-16.4992591431758\\
1.2315043202072	-16.4568012980805\\
1.23464591286079	-16.4145340584443\\
1.23778750551438	-16.3724537296312\\
1.24092909816797	-16.3305566487275\\
1.24407069082156	-16.288839185126\\
1.24721228347515	-16.2472977410191\\
1.25035387612874	-16.2059287518094\\
1.25349546878233	-16.1647286864412\\
1.25663706143592	-16.1236940476622\\
1.25977865408951	-16.0828213722179\\
1.2629202467431	-16.0421072309863\\
1.26606183939669	-16.0015482290557\\
1.26920343205028	-15.9611410057512\\
1.27234502470387	-15.9208822346133\\
1.27548661735746	-15.8807686233335\\
1.27862821001105	-15.8407969136493\\
1.28176980266464	-15.8009638812019\\
1.28491139531823	-15.7612663353615\\
1.28805298797182	-15.7217011190205\\
1.29119458062541	-15.6822651083588\\
1.29433617327899	-15.6429552125841\\
1.29747776593258	-15.6037683736481\\
1.30061935858617	-15.5647015659413\\
1.30376095123976	-15.5257517959694\\
1.30690254389335	-15.4869161020111\\
1.31004413654694	-15.4481915537615\\
1.31318572920053	-15.4095752519603\\
1.31632732185412	-15.3710643280077\\
1.31946891450771	-15.3326559435695\\
1.3226105071613	-15.2943472901714\\
1.32575209981489	-15.2561355887851\\
1.32889369246848	-15.218018089406\\
1.33203528512207	-15.1799920706253\\
1.33517687777566	-15.1420548391946\\
1.33831847042925	-15.1042037295873\\
1.34146006308284	-15.0664361035544\\
1.34460165573643	-15.0287493496776\\
1.34774324839002	-14.9911408829199\\
1.35088484104361	-14.9536081441729\\
1.3540264336972	-14.9161485998039\\
1.35716802635079	-14.8787597412009\\
1.36030961900438	-14.8414390843175\\
1.36345121165797	-14.8041841692176\\
1.36659280431156	-14.7669925596204\\
1.36973439696515	-14.7298618424456\\
1.37287598961874	-14.6927896273603\\
1.37601758227233	-14.6557735463264\\
1.37915917492592	-14.6188112531501\\
1.38230076757951	-14.5819004230329\\
1.3854423602331	-14.5450387521244\\
1.38858395288669	-14.5082239570779\\
1.39172554554028	-14.4714537746076\\
1.39486713819387	-14.4347259610492\\
1.39800873084746	-14.3980382919221\\
1.40115032350105	-14.3613885614958\\
1.40429191615464	-14.3247745823575\\
1.40743350880823	-14.2881941849842\\
1.41057510146182	-14.2516452173169\\
1.41371669411541	-14.2151255443386\\
1.416858286769	-14.1786330476546\\
1.41999987942259	-14.1421656250772\\
1.42314147207618	-14.1057211902124\\
1.42628306472977	-14.0692976720511\\
1.42942465738336	-14.0328930145623\\
1.43256625003695	-13.9965051762907\\
1.43570784269054	-13.9601321299569\\
1.43884943534413	-13.9237718620613\\
1.44199102799772	-13.8874223724906\\
1.4451326206513	-13.8510816741286\\
1.44827421330489	-13.8147477924688\\
1.45141580595848	-13.7784187652314\\
1.45455739861207	-13.742092641983\\
1.45769899126566	-13.7057674837588\\
1.46084058391925	-13.6694413626885\\
1.46398217657284	-13.6331123616254\\
1.46712376922643	-13.5967785737771\\
1.47026536188002	-13.5604381023409\\
1.47340695453361	-13.5240890601402\\
1.4765485471872	-13.4877295692649\\
1.47969013984079	-13.4513577607138\\
1.48283173249438	-13.4149717740397\\
1.48597332514797	-13.3785697569972\\
1.48911491780156	-13.3421498651927\\
1.49225651045515	-13.3057102617365\\
1.49539810310874	-13.269249116898\\
1.49853969576233	-13.2327646077623\\
1.50168128841592	-13.1962549178891\\
1.50482288106951	-13.1597182369738\\
1.5079644737231	-13.1231527605101\\
1.51110606637669	-13.0865566894553\\
1.51424765903028	-13.0499282298961\\
1.51738925168387	-13.0132655927173\\
1.52053084433746	-12.9765669932712\\
1.52367243699105	-12.9398306510485\\
1.52681402964464	-12.9030547893517\\
1.52995562229823	-12.8662376349681\\
1.53309721495182	-12.829377417845\\
1.53623880760541	-12.7924723707663\\
1.539380400259	-12.7555207290287\\
1.54252199291259	-12.7185207301206\\
1.54566358556618	-12.6814706134002\\
1.54880517821977	-12.6443686197755\\
1.55194677087336	-12.6072129913838\\
1.55508836352695	-12.5700019712728\\
1.55822995618054	-12.5327338030809\\
1.56137154883413	-12.4954067307191\\
1.56451314148772	-12.458018998052\\
1.56765473414131	-12.420568848579\\
1.5707963267949	-12.3830545251163\\
1.57393791944849	-12.3454742694777\\
1.57707951210208	-12.3078263221558\\
1.58022110475567	-12.2701089220023\\
1.58336269740926	-12.2323203059089\\
1.58650429006285	-12.194458708486\\
1.58964588271644	-12.1565223617419\\
1.59278747537003	-12.1185094947611\\
1.59592906802361	-12.080418333381\\
1.5990706606772	-12.0422470998679\\
1.60221225333079	-12.0039940125923\\
1.60535384598438	-11.965657285702\\
1.60849543863797	-11.9272351287945\\
1.61163703129156	-11.8887257465875\\
1.61477862394515	-11.850127338588\\
1.61792021659874	-11.8114380987592\\
1.62106180925233	-11.7726562151858\\
1.62420340190592	-11.7337798697373\\
1.62734499455951	-11.6948072377291\\
1.6304865872131	-11.6557364875807\\
1.63362817986669	-11.6165657804724\\
1.63676977252028	-11.5772932699986\\
1.63991136517387	-11.5379171018189\\
1.64305295782746	-11.4984354133062\\
1.64619455048105	-11.4588463331914\\
1.64933614313464	-11.4191479812053\\
1.65247773578823	-11.3793384677173\\
1.65561932844182	-11.3394158933705\\
1.65876092109541	-11.2993783487125\\
1.661902513749	-11.2592239138239\\
1.66504410640259	-11.2189506579411\\
1.66818569905618	-11.1785566390765\\
1.67132729170977	-11.1380399036337\\
1.67446888436336	-11.0973984860176\\
1.67761047701695	-11.0566304082416\\
1.68075206967054	-11.0157336795283\\
1.68389366232413	-10.974706295906\\
1.68703525497772	-10.9335462398001\\
1.69017684763131	-10.8922514796186\\
1.6933184402849	-10.8508199693325\\
1.69646003293849	-10.8092496480504\\
1.69960162559208	-10.7675384395868\\
1.70274321824567	-10.7256842520245\\
1.70588481089926	-10.6836849772707\\
1.70902640355285	-10.6415384906059\\
1.71216799620644	-10.5992426502268\\
1.71530958886003	-10.5567952967814\\
1.71845118151362	-10.5141942528972\\
1.72159277416721	-10.4714373227017\\
1.7247343668208	-10.4285222913352\\
1.72787595947439	-10.3854469244554\\
1.73101755212798	-10.3422089677339\\
1.73415914478157	-10.2988061463435\\
1.73730073743516	-10.2552361644379\\
1.74044233008875	-10.2114967046208\\
1.74358392274234	-10.1675854274065\\
1.74672551539592	-10.1234999706705\\
1.74986710804951	-10.0792379490899\\
1.7530087007031	-10.034796953574\\
1.75615029335669	-9.99017455068326\\
1.75929188601028	-9.9453682820382\\
1.76243347866387	-9.90037566371643\\
1.76557507131746	-9.85519418563802\\
1.76871666397105	-9.80982131093895\\
1.77185825662464	-9.76425447533195\\
1.77499984927823	-9.71849108645457\\
1.77814144193182	-9.67252852320403\\
1.78128303458541	-9.62636413505845\\
1.784424627239	-9.57999524138388\\
1.78756621989259	-9.53341913072702\\
1.79070781254618	-9.48663306009292\\
1.79384940519977	-9.43963425420718\\
1.79699099785336	-9.39241990476247\\
1.80013259050695	-9.34498716964851\\
1.80327418316054	-9.29733317216523\\
1.80641577581413	-9.24945500021862\\
1.80955736846772	-9.20134970549852\\
1.81269896112131	-9.15301430263799\\
1.8158405537749	-9.10444576835367\\
1.81898214642849	-9.05564104056638\\
1.82212373908208	-9.00659701750159\\
1.82526533173567	-8.95731055676892\\
1.82840692438926	-8.90777847442014\\
1.83154851704285	-8.85799754398496\\
1.83469010969644	-8.80796449548398\\
1.83783170235003	-8.75767601441789\\
1.84097329500362	-8.70712874073253\\
1.84411488765721	-8.65631926775861\\
1.8472564803108	-8.60524414112572\\
1.85039807296439	-8.55389985764954\\
1.85353966561798	-8.50228286419145\\
1.85668125827157	-8.45038955648986\\
1.85982285092516	-8.39821627796202\\
1.86296444357875	-8.34575931847574\\
1.86610603623234	-8.2930149130898\\
1.86924762888593	-8.23997924076212\\
1.87238922153952	-8.18664842302482\\
1.87553081419311	-8.13301852262481\\
1.8786724068467	-8.07908554212906\\
1.88181399950029	-8.0248454224933\\
1.88495559215388	-7.97029404159302\\
1.88809718480747	-7.91542721271543\\
1.89123877746106	-7.86024068301135\\
1.89438037011465	-7.80473013190545\\
1.89752196276823	-7.74889116946373\\
1.90066355542182	-7.69271933471663\\
1.90380514807541	-7.63621009393655\\
1.906946740729	-7.57935883886802\\
1.91008833338259	-7.52216088490921\\
1.91322992603618	-7.46461146924307\\
1.91637151868977	-7.40670574891631\\
1.91951311134336	-7.34843879886486\\
1.92265470399695	-7.28980560988353\\
1.92579629665054	-7.23080108653852\\
1.92893788930413	-7.17142004502047\\
1.93207948195772	-7.11165721093644\\
1.93522107461131	-7.05150721703837\\
1.9383626672649	-6.99096460088629\\
1.94150425991849	-6.93002380244381\\
1.94464585257208	-6.86867916160383\\
1.94778744522567	-6.8069249156419\\
1.95092903787926	-6.74475519659508\\
1.95407063053285	-6.6821640285635\\
1.95721222318644	-6.61914532493219\\
1.96035381584003	-6.55569288551059\\
1.96349540849362	-6.49180039358662\\
1.96663700114721	-6.42746141289284\\
1.9697785938008	-6.36266938448145\\
1.97292018645439	-6.29741762350517\\
1.97606177910798	-6.2316993159008\\
1.97920337176157	-6.16550751497233\\
1.98234496441516	-6.09883513786987\\
1.98548655706875	-6.03167496196137\\
1.98862814972234	-5.96401962109319\\
1.99176974237593	-5.89586160173593\\
1.99491133502952	-5.82719323901175\\
1.99805292768311	-5.7580067125992\\
2.0011945203367	-5.68829404251151\\
2.00433611299029	-5.6180470847441\\
2.00747770564388	-5.54725752678738\\
2.01061929829747	-5.47591688299987\\
2.01376089095106	-5.40401648983778\\
2.01690248360465	-5.33154750093593\\
2.02004407625824	-5.25850088203568\\
2.02318566891183	-5.18486740575481\\
2.02632726156542	-5.11063764619454\\
2.02946885421901	-5.03580197337882\\
2.0326104468726	-4.96035054752056\\
2.03575203952619	-4.88427331310995\\
2.03889363217978	-4.80755999281948\\
2.04203522483337	-4.73020008122063\\
2.04517681748696	-4.65218283830676\\
2.04831841014055	-4.57349728281715\\
2.05146000279414	-4.494132185357\\
2.05460159544772	-4.41407606130805\\
2.05774318810131	-4.33331716352494\\
2.0608847807549	-4.25184347481233\\
2.06402637340849	-4.16964270017801\\
2.06716796606208	-4.08670225885762\\
2.07030955871567	-4.00300927610645\\
2.07345115136926	-3.91855057475482\\
2.07659274402285	-3.8333126665234\\
2.07973433667644	-3.74728174309568\\
2.08287592933003	-3.66044366694519\\
2.08601752198362	-3.57278396191618\\
2.08915911463721	-3.48428780355713\\
2.0923007072908	-3.39494000920716\\
2.09544229994439	-3.30472502783767\\
2.09858389259798	-3.21362692965169\\
2.10172548525157	-3.12162939544605\\
2.10486707790516	-3.02871570574284\\
2.10800867055875	-2.93486872969923\\
2.11115026321234	-2.84007091380671\\
2.11429185586593	-2.74430427039468\\
2.11743344851952	-2.6475503659555\\
2.12057504117311	-2.54979030931305\\
2.1237166338267	-2.45100473966066\\
2.12685822648029	-2.35117381449958\\
2.12999981913388	-2.25027719751477\\
2.13314141178747	-2.1482940464319\\
2.13628300444106	-2.04520300090652\\
2.13942459709465	-1.94098217050522\\
2.14256618974824	-1.83560912284869\\
2.14570778240183	-1.72906087199782\\
2.14884937505542	-1.62131386717653\\
2.15199096770901	-1.51234398194033\\
2.1551325603626	-1.40212650391605\\
2.15827415301619	-1.29063612525735\\
2.16141574566978	-1.1778469339825\\
2.16455733832337	-1.06373240638613\\
2.16769893097696	-0.948265400744468\\
2.17084052363055	-0.831418152566773\\
2.17398211628414	-0.713162271681891\\
2.17712370893773	-0.593468741491871\\
2.18026530159132	-0.47230792077196\\
2.18340689424491	-0.349649548452062\\
2.1865484868985	-0.225462751876383\\
2.18969007955209	-0.0997160591109798\\
2.19283167220568	0.0276225840505353\\
2.19597326485927	0.156585791639278\\
2.19911485751286	0.287206708770574\\
2.20225645016645	0.419518975638901\\
2.20539804282003	0.553556683137554\\
2.20853963547362	0.689354318833899\\
2.21168122812721	0.826946701850398\\
2.2148228207808	0.966368904995602\\
2.21796441343439	1.10765616225397\\
2.22110600608798	1.2508437594758\\
2.22424759874157	1.39596690580315\\
2.22738919139516	1.54306058302016\\
2.23053078404875	1.69215936962218\\
2.23367237670234	1.84329723594873\\
2.23681396935593	1.99650730621847\\
2.23995556200952	2.15182158272825\\
2.24309715466311	2.30927062683144\\
2.2462387473167	2.46888319057833\\
2.24938033997029	2.63068579208514\\
2.25252193262388	2.79470222678288\\
2.25566352527747	2.96095300568253\\
2.25880511793106	3.12945471067319\\
2.26194671058465	3.30021925564429\\
2.26508830323824	3.47325304089495\\
2.26822989589183	3.64855598687453\\
2.27137148854542	3.82612043180734\\
2.27451308119901	4.00592987622439\\
2.2776546738526	4.18795755590668\\
2.28079626650619	4.37216482331156\\
2.28393785915978	4.55849931631186\\
2.28707945181337	4.74689289217434\\
2.29022104446696	4.93725930433371\\
2.29336263712055	5.12949159995006\\
2.29650422977414	5.32345921780793\\
2.29964582242773	5.51900476927194\\
2.30278741508132	5.71594049030099\\
2.30592900773491	5.91404436062832\\
2.3090706003885	6.11305589794094\\
2.31221219304209	6.31267165118265\\
2.31535378569568	6.51254043899452\\
2.31849537834927	6.71225840787419\\
2.32163697100286	6.91136402088756\\
2.32477856365645	7.10933313246852\\
2.32792015631004	7.30557435825637\\
2.33106174896363	7.4994250104457\\
2.33420334161722	7.69014793683998\\
2.33734493427081	7.87692967191799\\
2.3404865269244	8.05888037452902\\
2.34362811957799	8.23503608020934\\
2.34676971223158	8.40436382436203\\
2.34991130488517	8.56577018073646\\
2.35305289753876	8.71811369134588\\
2.35619449019234	8.86022152354243\\
2.35933608284593	8.99091046617477\\
2.36247767549952	9.10901206728248\\
2.36561926815311	9.21340133209627\\
2.3687608608067	9.30302797125804\\
2.37190245346029	9.37694876275356\\
2.37504404611388	9.43435922972489\\
2.37818563876747	9.47462260886577\\
2.38132723142106	9.49729405166807\\
2.38446882407465	9.50213820118783\\
2.38761041672824	9.48913872133508\\
2.39075200938183	9.45849898222099\\
2.39389360203542	9.41063384361895\\
2.39703519468901	9.34615322538441\\
2.4001767873426	9.26583880323741\\
2.40331837999619	9.17061563566353\\
2.40645997264978	9.06152076467877\\
2.40960156530337	8.93967083456202\\
2.41274315795696	8.8062305713421\\
2.41588475061055	8.66238362045816\\
2.41902634326414	8.50930681917687\\
2.42216793591773	8.34814854835371\\
2.42530952857132	8.18001141522231\\
2.42845112122491	8.00593919698083\\
2.4315927138785	7.8269077379674\\
2.43473430653209	7.64381934066334\\
2.43787589918568	7.45750011242839\\
2.44101749183927	7.26869971054082\\
2.44415908449286	7.07809295128339\\
2.44730067714645	6.88628279923102\\
2.45044226980004	6.69380431789673\\
2.45358386245363	6.50112923290084\\
2.45672545510722	6.30867082720708\\
2.45986704776081	6.11678895060129\\
2.4630086404144	5.92579498030377\\
2.46615023306799	5.73595661563403\\
2.46929182572158	5.54750242714543\\
2.47243341837517	5.36062611032333\\
2.47557501102876	5.1754904167782\\
2.47871660368235	4.99223075293788\\
2.48185819633594	4.81095844860332\\
2.48499978898953	4.63176370633045\\
2.48814138164312	4.45471824827228\\
2.49128297429671	4.27987768055649\\
2.4944245669503	4.10728359705498\\
2.49756615960389	3.93696544498239\\
2.50070775225748	3.7689421744939\\
2.50384934491107	3.60322369361624\\
2.50699093756465	3.43981214864421\\
2.51013253021824	3.278703048725\\
2.51327412287183	3.11988625184044\\
2.51641571552542	2.96334682786588\\
2.51955730817901	2.8090658128844\\
2.5226989008326	2.65702086750423\\
2.52584049348619	2.50718685058356\\
2.52898208613978	2.35953631852636\\
2.53212367879337	2.21403995917632\\
2.53526527144696	2.07066696830497\\
2.53840686410055	1.92938537576168\\
2.54154845675414	1.79016232751976\\
2.54469004940773	1.65296432911051\\
2.54783164206132	1.51775745527626\\
2.55097323471491	1.38450753008776\\
2.5541148273685	1.25318028125354\\
2.55725642002209	1.12374147189216\\
2.56039801267568	0.996157012635669\\
2.56353960532927	0.870393056577833\\
2.56668119798286	0.746416079270725\\
2.56982279063645	0.624192945698708\\
2.57296438329004	0.503690965919742\\
2.57610597594363	0.38487794085329\\
2.57924756859722	0.267722199510301\\
2.58238916125081	0.152192628798173\\
2.5855307539044	0.0382586968932734\\
2.58867234655799	-0.0741095289516557\\
2.59181393921158	-0.184941369405478\\
2.59495553186517	-0.294265524198168\\
2.59809712451876	-0.402110066821115\\
2.60123871717235	-0.508502442280569\\
2.60438030982594	-0.613469467460377\\
2.60752190247953	-0.717037333706569\\
2.61066349513312	-0.819231611295421\\
2.61380508778671	-0.920077255489349\\
2.6169466804403	-1.01959861392309\\
2.62008827309389	-1.1178194350959\\
2.62322986574748	-1.21476287777364\\
2.62637145840107	-1.31045152113125\\
2.62951305105466	-1.40490737548727\\
2.63265464370825	-1.49815189350266\\
2.63579623636184	-1.59020598173225\\
2.63893782901543	-1.68109001243319\\
2.64207942166902	-1.77082383554706\\
2.64522101432261	-1.85942679078459\\
2.6483626069762	-1.94691771975148\\
2.65150419962979	-2.03331497806292\\
2.65464579228338	-2.11863644740222\\
2.65778738493696	-2.20289954748558\\
2.66092897759055	-2.28612124790108\\
2.66407057024414	-2.36831807979503\\
2.66721216289773	-2.44950614738366\\
2.67035375555132	-2.5297011392715\\
2.67349534820491	-2.60891833956203\\
2.6766369408585	-2.68717263874834\\
2.67977853351209	-2.7644785443749\\
2.68292012616568	-2.8408501914632\\
2.68606171881927	-2.9163013526964\\
2.68920331147286	-2.99084544835961\\
2.69234490412645	-3.06449555603383\\
2.69548649678004	-3.13726442004316\\
2.69862808943363	-3.20916446065538\\
2.70176968208722	-3.28020778303768\\
2.70491127474081	-3.3504061859693\\
2.7080528673944	-3.41977117031412\\
2.71119446004799	-3.48831394725634\\
2.71433605270158	-3.55604544630333\\
2.71747764535517	-3.62297632305951\\
2.72061923800876	-3.68911696677576\\
2.72376083066235	-3.75447750767939\\
2.72690242331594	-3.81906782408915\\
2.73004401596953	-3.88289754932048\\
2.73318560862312	-3.94597607838617\\
2.73632720127671	-4.00831257449758\\
2.7394687939303	-4.0699159753716\\
2.74261038658389	-4.13079499934859\\
2.74575197923748	-4.19095815132656\\
2.74889357189107	-4.25041372851666\\
2.75203516454466	-4.30916982602534\\
2.75517675719825	-4.3672343422678\\
2.75831834985184	-4.42461498421825\\
2.76145994250543	-4.48131927250148\\
2.76460153515902	-4.53735454633065\\
2.76774312781261	-4.59272796829608\\
2.7708847204662	-4.64744652900963\\
2.77402631311979	-4.70151705160902\\
2.77716790577338	-4.75494619612669\\
2.78030949842697	-4.8077404637272\\
2.78345109108056	-4.85990620081767\\
2.78659268373415	-4.91144960303493\\
2.78973427638774	-4.96237671911364\\
2.79287586904133	-5.0126934546389\\
2.79601746169492	-5.06240557568728\\
2.79915905434851	-5.11151871235977\\
2.8023006470021	-5.16003836221004\\
2.80544223965569	-5.20796989357151\\
2.80858383230927	-5.25531854878651\\
2.81172542496286	-5.30208944734051\\
2.81486701761645	-5.34828758890465\\
2.81800861027004	-5.39391785628944\\
2.82115020292363	-5.43898501831258\\
2.82429179557722	-5.48349373258342\\
2.82743338823081	-5.52744854820715\\
2.8305749808844	-5.57085390841086\\
2.83371657353799	-5.61371415309422\\
2.83685816619158	-5.65603352130715\\
2.83999975884517	-5.69781615365678\\
2.84314135149876	-5.73906609464588\\
2.84628294415235	-5.77978729494509\\
2.84942453680594	-5.81998361360087\\
2.85256612945953	-5.85965882018131\\
2.85570772211312	-5.8988165968617\\
2.85884931476671	-5.93746054045173\\
2.8619909074203	-5.97559416436616\\
2.86513250007389	-6.01322090054074\\
2.86827409272748	-6.05034410129499\\
2.87141568538107	-6.08696704114349\\
2.87455727803466	-6.12309291855742\\
2.87769887068825	-6.15872485767753\\
2.88084046334184	-6.19386590998037\\
2.88398205599543	-6.22851905589889\\
2.88712364864902	-6.26268720639906\\
2.89026524130261	-6.29637320451351\\
2.8934068339562	-6.32957982683367\\
2.89654842660979	-6.3623097849617\\
2.89969001926338	-6.39456572692306\\
2.90283161191697	-6.42635023854124\\
2.90597320457056	-6.45766584477545\\
2.90911479722415	-6.48851501102258\\
2.91225638987774	-6.51890014438419\\
2.91539798253133	-6.54882359489973\\
2.91853957518492	-6.57828765674681\\
2.92168116783851	-6.60729456940951\\
2.9248227604921	-6.63584651881559\\
2.92796435314569	-6.66394563844335\\
2.93110594579928	-6.69159401039923\\
2.93424753845287	-6.71879366646655\\
2.93738913110646	-6.74554658912655\\
2.94053072376005	-6.77185471255219\\
2.94367231641364	-6.79771992357551\\
2.94681390906723	-6.82314406262929\\
2.94995550172082	-6.84812892466361\\
2.95309709437441	-6.87267626003783\\
2.956238687028	-6.89678777538895\\
2.95938027968159	-6.92046513447653\\
2.96252187233517	-6.94370995900497\\
2.96566346498876	-6.96652382942372\\
2.96880505764235	-6.98890828570583\\
2.97194665029594	-7.01086482810539\\
2.97508824294953	-7.03239491789443\\
2.97822983560312	-7.05349997807962\\
2.98137142825671	-7.07418139409936\\
2.9845130209103	-7.09444051450159\\
2.98765461356389	-7.1142786516028\\
2.99079620621748	-7.13369708212869\\
2.99393779887107	-7.15269704783673\\
2.99707939152466	-7.17127975612116\\
3.00022098417825	-7.1894463806007\\
3.00336257683184	-7.20719806168939\\
3.00650416948543	-7.22453590715074\\
3.00964576213902	-7.24146099263574\\
3.01278735479261	-7.25797436220491\\
3.0159289474462	-7.27407702883466\\
3.01907054009979	-7.28976997490833\\
3.02221213275338	-7.3050541526922\\
3.02535372540697	-7.31993048479661\\
3.02849531806056	-7.33439986462259\\
3.03163691071415	-7.34846315679418\\
3.03477850336774	-7.36212119757669\\
3.03792009602133	-7.37537479528108\\
3.04106168867492	-7.38822473065476\\
3.04420328132851	-7.400671757259\\
3.0473448739821	-7.41271660183304\\
3.05048646663569	-7.42435996464527\\
3.05362805928928	-7.43560251983154\\
3.05676965194287	-7.44644491572077\\
3.05991124459646	-7.45688777514816\\
3.06305283725005	-7.46693169575597\\
3.06619442990364	-7.47657725028215\\
3.06933602255723	-7.48582498683696\\
3.07247761521082	-7.49467542916769\\
3.07561920786441	-7.50312907691158\\
3.078760800518	-7.51118640583711\\
3.08190239317159	-7.5188478680738\\
3.08504398582518	-7.5261138923306\\
3.08818557847877	-7.53298488410291\\
3.09132717113236	-7.53946122586849\\
3.09446876378595	-7.54554327727219\\
3.09761035643954	-7.55123137529976\\
3.10075194909313	-7.55652583444055\\
3.10389354174672	-7.56142694683956\\
3.10703513440031	-7.56593498243854\\
3.1101767270539	-7.57005018910646\\
3.11331831970748	-7.57377279275931\\
3.11645991236107	-7.57710299746925\\
3.11960150501466	-7.58004098556327\\
3.12274309766825	-7.58258691771129\\
3.12588469032184	-7.58474093300387\\
3.12902628297543	-7.58650314901941\\
3.13216787562902	-7.587873661881\\
3.13530946828261	-7.58885254630289\\
3.1384510609362	-7.58943985562663\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.15707963267949	8.89065235965711\\
0.471238898038469	17.1267744712372\\
0.785398163397448	-3.78705115472353\\
1.09955742875643	0.847832808529457\\
1.41371669411541	1.73275498530336\\
1.72787595947439	3.33703318738655\\
2.04203522483337	5.43998821231975\\
2.35619449019234	13.5110229275747\\
2.67035375555132	-4.88978501931582\\
2.9845130209103	-6.0585297025618\\
};
% \addlegendentry{$\hat{Y}_{[0,M/2-1]}$}

\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-7.4981959880548\\
0.314159265358979	-2.59927628501986\\
0.628318530717959	-7.43937220336235\\
0.942477796076938	-19.8162871354158\\
1.25663706143592	-15.5357146649027\\
1.5707963267949	-12.6998648968161\\
1.88495559215388	-7.19334959981755\\
2.19911485751286	0.377985590035846\\
2.51327412287183	3.31913476109608\\
2.82743338823081	-5.62573028539476\\
};
% \addlegendentry{$\hat{Y}_{[M/2,M-1]}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-44.0494665478421\\
3.14159265358979	20\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.314\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,pi,3.5},
xticklabels={$0$,,,,,,,$\pi$,},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Phase (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	-0.000585771569862246\\
0.00628318530717959	-0.00117173938632025\\
0.00942477796076938	-0.00175809988961867\\
0.0125663706143592	-0.00234504990765573\\
0.015707963267949	-0.0029327868507024\\
0.0188495559215388	-0.00352150890719345\\
0.0219911485751286	-0.00411141524095494\\
0.0251327412287183	-0.00470270619023349\\
0.0282743338823081	-0.00529558346890107\\
0.0314159265358979	-0.00589025037021336\\
0.0345575191894877	-0.00648691197350608\\
0.0376991118430775	-0.00708577535423034\\
0.0408407044966673	-0.00768704979772455\\
0.0439822971502571	-0.00829094701714711\\
0.0471238898038469	-0.00889768137599283\\
0.0502654824574367	-0.00950747011564283\\
0.0534070751110265	-0.0101205335884008\\
0.0565486677646163	-0.0107370954964961\\
0.0596902604182061	-0.0113573831375467\\
0.0628318530717959	-0.0119816276569955\\
0.0659734457253857	-0.0126100643080616\\
0.0691150383789754	-0.0132429327197609\\
0.0722566310325652	-0.013880477173589\\
0.075398223686155	-0.0145229468894774\\
0.0785398163397448	-0.0151705963216712\\
0.0816814089933346	-0.0158236854652046\\
0.0848230016469244	-0.016482480173688\\
0.0879645943005142	-0.0171472524891575\\
0.091106186954104	-0.0178182809847829\\
0.0942477796076938	-0.0184958511212627\\
0.0973893722612836	-0.0191802556178016\\
0.100530964914873	-0.0198717948385938\\
0.103672557568463	-0.0205707771958096\\
0.106814150222053	-0.0212775195701348\\
0.109955742875643	-0.0219923477499701\\
0.113097335529233	-0.0227155968904771\\
0.116238928182822	-0.0234476119937245\\
0.119380520836412	-0.0241887484112694\\
0.122522113490002	-0.0249393723705927\\
0.125663706143592	-0.0256998615268996\\
0.128805298797181	-0.026470605541901\\
0.131946891450771	-0.0272520066912898\\
0.135088484104361	-0.0280444805027454\\
0.138230076757951	-0.0288484564264243\\
0.141371669411541	-0.0296643785400333\\
0.14451326206513	-0.0304927062907104\\
0.14765485471872	-0.031333915276122\\
0.15079644737231	-0.0321884980673179\\
0.1539380400259	-0.0330569650761105\\
0.15707963267949	-0.0339398454698978\\
0.160221225333079	-0.0348376881371054\\
0.163362817986669	-0.0357510627066138\\
0.166504410640259	-0.0366805606248284\\
0.169646003293849	-0.0376267962942818\\
0.172787595947439	-0.0385904082779895\\
0.175929188601028	-0.0395720605740621\\
0.179070781254618	-0.0405724439654661\\
0.182212373908208	-0.0415922774501626\\
0.185353966561798	-0.0426323097572868\\
0.188495559215388	-0.0436933209554838\\
0.191637151868977	-0.044776124159965\\
0.194778744522567	-0.0458815673454365\\
0.197920337176157	-0.0470105352725628\\
0.201061929829747	-0.0481639515363227\\
0.204203522483337	-0.0493427807452436\\
0.207345115136926	-0.0505480308413001\\
0.210486707790516	-0.0517807555710485\\
0.213628300444106	-0.0530420571194897\\
0.216769893097696	-0.054333088919126\\
0.219911485751286	-0.0556550586477523\\
0.223053078404875	-0.0570092314297251\\
0.226194671058465	-0.0583969332567215\\
0.229336263712055	-0.0598195546454438\\
0.232477856365645	-0.0612785545512959\\
0.235619449019234	-0.0627754645587681\\
0.238761041672824	-0.0643118933711644\\
0.241902634326414	-0.0658895316244281\\
0.245044226980004	-0.0675101570520778\\
0.248185819633594	-0.0691756400308607\\
0.251327412287183	-0.0708879495395121\\
0.254469004940773	-0.0726491595661378\\
0.257610597594363	-0.0744614560031678\\
0.260752190247953	-0.0763271440726537\\
0.263893782901543	-0.0782486563288848\\
0.267035375555132	-0.0802285612900357\\
0.270176968208722	-0.0822695727556945\\
0.273318560862312	-0.0843745598729818\\
0.276460153515902	-0.0865465580203578\\
0.279601746169492	-0.0887887805853915\\
0.282743338823081	-0.0911046317207737\\
0.285884931476671	-0.0934977201717257\\
0.289026524130261	-0.0959718742779194\\
0.292168116783851	-0.0985311582641092\\
0.295309709437441	-0.101179889946071\\
0.29845130209103	-0.103922659992353\\
0.30159289474462	-0.106764352897821\\
0.30473448739821	-0.109710169842405\\
0.3078760800518	-0.112765653627936\\
0.31101767270539	-0.11593671590779\\
0.314159265358979	-0.119229666948591\\
0.317300858012569	-0.122651248190658\\
0.320442450666159	-0.126208667904797\\
0.323584043319749	-0.129909640277582\\
0.326725635973339	-0.133762428296161\\
0.329867228626928	-0.137775890847122\\
0.333008821280518	-0.141959534492855\\
0.336150413934108	-0.146323570443421\\
0.339292006587698	-0.150878977303241\\
0.342433599241287	-0.155637570240063\\
0.345575191894877	-0.160612077299883\\
0.348716784548467	-0.165816223675928\\
0.351858377202057	-0.171264824833368\\
0.354999969855647	-0.176973889494347\\
0.358141562509236	-0.18296073360056\\
0.361283155162826	-0.189244106492702\\
0.364424747816416	-0.195844330677019\\
0.367566340470006	-0.202783456687421\\
0.370707933123596	-0.210085434694388\\
0.373849525777185	-0.217776304654782\\
0.376991118430775	-0.225884406932914\\
0.380132711084365	-0.234440615442327\\
0.383274303737955	-0.243478595444944\\
0.386415896391545	-0.253035088177634\\
0.389557489045134	-0.26315022442546\\
0.392699081698724	-0.273867868982556\\
0.395840674352314	-0.28523599757641\\
0.398982267005904	-0.297307107196542\\
0.402123859659494	-0.310138659752292\\
0.405265452313083	-0.323793557434331\\
0.408407044966673	-0.338340645867408\\
0.411548637620263	-0.353855237848037\\
0.414690230273853	-0.370419645809065\\
0.417831822927442	-0.388123704693005\\
0.420973415581032	-0.407065258084913\\
0.424115008234622	-0.427350568574099\\
0.427256600888212	-0.449094597602662\\
0.430398193541802	-0.472421079696777\\
0.433539786195391	-0.49746229023176\\
0.436681378848981	-0.524358374362118\\
0.439822971502571	-0.553256067836553\\
0.442964564156161	-0.584306599972829\\
0.446106156809751	-0.617662529451362\\
0.44924774946334	-0.653473233045064\\
0.45238934211693	-0.691878759638544\\
0.45553093477052	-0.733001797358306\\
0.45867252742411	-0.776937607533321\\
0.4618141200777	-0.823741986398756\\
0.464955712731289	-0.873417650015476\\
0.468097305384879	-0.925899905242126\\
0.471238898038469	-0.981043031948486\\
0.474380490692059	-1.03860935507025\\
0.477522083345649	-1.09826335157726\\
0.480663675999238	-1.15957309302574\\
0.483805268652828	-1.22202067807563\\
0.486946861306418	-1.28502201940097\\
0.490088453960008	-1.34795462140341\\
0.493230046613597	-1.4101902716148\\
0.496371639267187	-1.47112842322709\\
0.499513231920777	-1.53022587928335\\
0.502654824574367	-1.58701926276637\\
0.505796417227957	-1.64113835241409\\
0.508938009881546	-1.69231014475093\\
0.512079602535136	-1.74035496270156\\
0.515221195188726	-1.78517678182294\\
0.518362787842316	-1.82675015950909\\
0.521504380495906	-1.86510588846692\\
0.524645973149495	-1.90031697788897\\
0.527787565803085	-1.93248599147529\\
0.530929158456675	-1.96173426798366\\
0.534070751110265	-1.98819317342095\\
0.537212343763855	-2.01199728962402\\
0.540353936417444	-2.0332793100624\\
0.543495529071034	-2.05216635962916\\
0.546637121724624	-2.06877745211699\\
0.549778714378214	-2.0832218243755\\
0.552920307031804	-2.09559792414128\\
0.556061899685393	-2.10599286948096\\
0.559203492338983	-2.1144822363127\\
0.562345084992573	-2.12113006409835\\
0.565486677646163	-2.1259889978189\\
0.568628270299753	-2.1291005070208\\
0.571769862953342	-2.1304951407772\\
0.574911455606932	-2.130192791744\\
0.578053048260522	-2.12820295401045\\
0.581194640914112	-2.12452496899288\\
0.584336233567701	-2.11914826195294\\
0.587477826221291	-2.11205257950556\\
0.590619418874881	-2.10320824630385\\
0.593761011528471	-2.09257646745843\\
0.596902604182061	-2.08010971259435\\
0.60004419683565	-2.06575222808456\\
0.60318578948924	-2.04944073607008\\
0.60632738214283	-2.03110539225206\\
0.60946897479642	-2.01067108856065\\
0.61261056745001	-1.98805920045534\\
0.615752160103599	-1.96318988963879\\
0.618893752757189	-1.93598507795904\\
0.622035345410779	-1.90637220227369\\
0.625176938064369	-1.87428883644277\\
0.628318530717959	-1.83968821746111\\
0.631460123371548	-1.80254562985832\\
0.634601716025138	-1.76286547972836\\
0.637743308678728	-1.72068872662968\\
0.640884901332318	-1.67610014818348\\
0.644026493985908	-1.62923471395273\\
0.647168086639497	-1.58028218543629\\
0.650309679293087	-1.52948899556237\\
0.653451271946677	-1.47715655381203\\
0.656592864600267	-1.42363541246282\\
0.659734457253857	-1.36931521105178\\
0.662876049907446	-1.31461092344114\\
0.666017642561036	-1.25994653994381\\
0.669159235214626	-1.20573777443008\\
0.672300827868216	-1.15237556684704\\
0.675442420521805	-1.10021200283475\\
0.678584013175395	-1.04954983729177\\
0.681725605828985	-1.00063620873896\\
0.684867198482575	-0.953660517536436\\
0.688008791136165	-0.908755942802411\\
0.691150383789755	-0.86600376323772\\
0.694291976443344	-0.825439535983048\\
0.697433569096934	-0.787060238041961\\
0.700575161750524	-0.750831627635544\\
0.703716754404114	-0.716695279387119\\
0.706858347057703	-0.684574942425597\\
0.709999939711293	-0.654382037152958\\
0.713141532364883	-0.626020233158604\\
0.716283125018473	-0.599389137238119\\
0.719424717672063	-0.574387172469244\\
0.722566310325652	-0.550913754918787\\
0.725707902979242	-0.5288708818398\\
0.728849495632832	-0.508164240946993\\
0.731991088286422	-0.488703939669952\\
0.735132680940012	-0.470404939755881\\
0.738274273593601	-0.453187268522026\\
0.741415866247191	-0.436976064781949\\
0.744557458900781	-0.421701505667973\\
0.747699051554371	-0.407298650496605\\
0.75084064420796	-0.393707229472026\\
0.75398223686155	-0.380871398255063\\
0.75712382951514	-0.368739474039748\\
0.76026542216873	-0.357263664559161\\
0.76340701482232	-0.346399798178391\\
0.76654860747591	-0.336107060739362\\
0.769690200129499	-0.326347742940158\\
0.772831792783089	-0.317087000628316\\
0.775973385436679	-0.308292629354993\\
0.779114978090269	-0.299934853789065\\
0.782256570743858	-0.291986132058716\\
0.785398163397448	-0.284420974719731\\
0.788539756051038	-0.277215777803083\\
0.791681348704628	-0.270348669238073\\
0.794822941358218	-0.263799367856677\\
0.797964534011807	-0.257549054141723\\
0.801106126665397	-0.251580251872157\\
0.804247719318987	-0.245876719832643\\
0.807389311972577	-0.240423352784227\\
0.810530904626167	-0.235206090932427\\
0.813672497279756	-0.230211837174454\\
0.816814089933346	-0.225428381455457\\
0.819955682586936	-0.220844331612841\\
0.823097275240526	-0.216449050135913\\
0.826238867894116	-0.212232596314862\\
0.829380460547705	-0.208185673297509\\
0.832522053201295	-0.204299579613934\\
0.835663645854885	-0.200566164768107\\
0.838805238508475	-0.196977788531638\\
0.841946831162065	-0.193527283607944\\
0.845088423815654	-0.190207921365614\\
0.848230016469244	-0.187013380367516\\
0.851371609122834	-0.183937717447557\\
0.854513201776424	-0.180975341110085\\
0.857654794430014	-0.178120987047825\\
0.860796387083603	-0.175369695593238\\
0.863937979737193	-0.172716790935375\\
0.867079572390783	-0.170157861949884\\
0.870221165044373	-0.167688744503875\\
0.873362757697962	-0.165305505110111\\
0.876504350351552	-0.163004425816483\\
0.879645943005142	-0.160781990227138\\
0.882787535658732	-0.158634870561059\\
0.885929128312322	-0.156559915662376\\
0.889070720965912	-0.154554139884406\\
0.892212313619501	-0.152614712776356\\
0.895353906273091	-0.150738949507971\\
0.898495498926681	-0.148924301973048\\
0.901637091580271	-0.147168350517981\\
0.90477868423386	-0.145468796246093\\
0.90792027688745	-0.143823453852865\\
0.91106186954104	-0.14223024495092\\
0.91420346219463	-0.140687191847187\\
0.91734505484822	-0.139192411737828\\
0.920486647501809	-0.137744111289358\\
0.923628240155399	-0.136340581577083\\
0.926769832808989	-0.134980193354299\\
0.929911425462579	-0.133661392627929\\
0.933053018116169	-0.132382696518184\\
0.936194610769758	-0.131142689381734\\
0.939336203423348	-0.129940019179429\\
0.942477796076938	-0.128773394071171\\
0.945619388730528	-0.127641579221896\\
0.948760981384117	-0.126543393803872\\
0.951902574037707	-0.125477708181689\\
0.955044166691297	-0.124443441267332\\
0.958185759344887	-0.123439558033736\\
0.961327351998477	-0.122465067176054\\
0.964468944652067	-0.121519018910741\\
0.967610537305656	-0.120600502903218\\
0.970752129959246	-0.119708646315643\\
0.973893722612836	-0.118842611966882\\
0.977035315266426	-0.118001596597398\\
0.980176907920015	-0.117184829232236\\
0.983318500573605	-0.116391569635866\\
0.986460093227195	-0.115621106853005\\
0.989601685880785	-0.114872757830001\\
0.992743278534375	-0.114145866111743\\
0.995884871187964	-0.113439800609387\\
0.999026463841554	-0.112753954434542\\
1.00216805649514	-0.112087743795845\\
1.00530964914873	-0.111440606954129\\
1.00845124180232	-0.110812003232661\\
1.01159283445591	-0.110201412079144\\
1.0147344271095	-0.109608332176423\\
1.01787601976309	-0.109032280599\\
1.02101761241668	-0.108472792012699\\
1.02415920507027	-0.107929417914966\\
1.02730079772386	-0.107401725913446\\
1.03044239037745	-0.10688929904068\\
1.03358398303104	-0.106391735102816\\
1.03672557568463	-0.105908646060472\\
1.03986716833822	-0.105439657439898\\
1.04300876099181	-0.104984407772783\\
1.0461503536454	-0.104542548063109\\
1.04929194629899	-0.104113741279573\\
1.05243353895258	-0.103697661872176\\
1.05557513160617	-0.103293995311684\\
1.05871672425976	-0.102902437650714\\
1.06185831691335	-0.102522695105304\\
1.06499990956694	-0.102154483655876\\
1.06814150222053	-0.101797528666566\\
1.07128309487412	-0.101451564521967\\
1.07442468752771	-0.101116334280372\\
1.0775662801813	-0.100791589342675\\
1.08070787283489	-0.100477089136111\\
1.08384946548848	-0.100172600812105\\
1.08699105814207	-0.0998778989574742\\
1.09013265079566	-0.09959276531836\\
1.09327424344925	-0.0993169885362156\\
1.09641583610284	-0.0990503638952677\\
1.09955742875643	-0.0987926930808838\\
1.10269902141002	-0.0985437839483084\\
1.10584061406361	-0.098303450301263\\
1.1089822067172	-0.0980715116799306\\
1.11212379937079	-0.0978477931578821\\
1.11526539202438	-0.0976321251475012\\
1.11840698467797	-0.0974243432135197\\
1.12154857733156	-0.0972242878942672\\
1.12469016998515	-0.0970318045302829\\
1.12783176263874	-0.09684674309994\\
1.13097335529233	-0.0966689580617615\\
1.13411494794592	-0.0964983082031092\\
1.13725654059951	-0.0963346564949736\\
1.1403981332531	-0.0961778699525618\\
1.14353972590668	-0.0960278195014428\\
1.14668131856027	-0.0958843798489861\\
1.14982291121386	-0.0957474293608616\\
1.15296450386745	-0.095616849942376\\
1.15610609652104	-0.0954925269244346\\
1.15924768917463	-0.0953743489539146\\
1.16238928182822	-0.0952622078882717\\
1.16553087448181	-0.0951559986941852\\
1.1686724671354	-0.095055619350069\\
1.17181405978899	-0.0949609707522888\\
1.17495565244258	-0.0948719566249179\\
1.17809724509617	-0.0947884834328889\\
1.18123883774976	-0.0947104602983949\\
1.18438043040335	-0.0946377989204004\\
1.18752202305694	-0.0945704134971451\\
1.19066361571053	-0.0945082206514927\\
1.19380520836412	-0.0944511393590359\\
1.19694680101771	-0.0943990908788223\\
1.2000883936713	-0.0943519986866029\\
1.20322998632489	-0.0943097884105039\\
1.20637157897848	-0.0942723877690191\\
1.20951317163207	-0.0942397265112292\\
1.21265476428566	-0.0942117363591652\\
1.21579635693925	-0.0941883509522228\\
1.21893794959284	-0.0941695057935577\\
1.22207954224643	-0.0941551381983693\\
1.22522113490002	-0.0941451872440185\\
1.22836272755361	-0.094139593721886\\
1.2315043202072	-0.0941383000909265\\
1.23464591286079	-0.0941412504328399\\
1.23778750551438	-0.0941483904087951\\
1.24092909816797	-0.0941596672176657\\
1.24407069082156	-0.0941750295557004\\
1.24721228347515	-0.094194427577587\\
1.25035387612874	-0.0942178128588524\\
1.25349546878233	-0.0942451383595527\\
1.25663706143592	-0.0942763583892055\\
1.25977865408951	-0.0943114285729159\\
1.2629202467431	-0.0943503058186563\\
1.26606183939669	-0.0943929482856591\\
1.26920343205028	-0.0944393153538771\\
1.27234502470387	-0.0944893675944808\\
1.27548661735746	-0.0945430667413509\\
1.27862821001105	-0.0946003756635322\\
1.28176980266464	-0.0946612583386163\\
1.28491139531823	-0.0947256798270202\\
1.28805298797182	-0.0947936062471315\\
1.29119458062541	-0.0948650047512865\\
1.29433617327899	-0.0949398435025572\\
1.29747776593258	-0.0950180916523197\\
1.30061935858617	-0.0950997193185748\\
1.30376095123976	-0.095184697564996\\
1.30690254389335	-0.0952729983806883\\
1.31004413654694	-0.0953645946606224\\
1.31318572920053	-0.0954594601867325\\
1.31632732185412	-0.0955575696096521\\
1.31946891450771	-0.0956588984310661\\
1.3226105071613	-0.0957634229866658\\
1.32575209981489	-0.0958711204296789\\
1.32889369246848	-0.0959819687149637\\
1.33203528512207	-0.0960959465836496\\
1.33517687777566	-0.0962130335483022\\
1.33831847042925	-0.0963332098785996\\
1.34146006308284	-0.0964564565875148\\
1.34460165573643	-0.0965827554179653\\
1.34774324839002	-0.0967120888299413\\
1.35088484104361	-0.0968444399880866\\
1.3540264336972	-0.0969797927497174\\
1.35716802635079	-0.0971181316532722\\
1.36030961900438	-0.0972594419071781\\
1.36345121165797	-0.0974037093791228\\
1.36659280431156	-0.0975509205857204\\
1.36973439696515	-0.0977010626825607\\
1.37287598961874	-0.097854123454632\\
1.37601758227233	-0.0980100913071085\\
1.37915917492592	-0.0981689552564903\\
1.38230076757951	-0.0983307049220906\\
1.3854423602331	-0.0984953305178586\\
1.38858395288669	-0.0986628228445305\\
1.39172554554028	-0.0988331732821026\\
1.39486713819387	-0.0990063737826164\\
1.39800873084746	-0.0991824168632486\\
1.40115032350105	-0.0993612955997018\\
1.40429191615464	-0.0995430036198854\\
1.40743350880823	-0.0997275350978855\\
1.41057510146182	-0.0999148847482102\\
1.41371669411541	-0.100105047820312\\
1.416858286769	-0.100298020093377\\
1.41999987942259	-0.10049379787138\\
1.42314147207618	-0.100692377978392\\
1.42628306472977	-0.100893757754147\\
1.42942465738336	-0.101097935049856\\
1.43256625003695	-0.101304908224263\\
1.43570784269054	-0.101514676139943\\
1.43884943534413	-0.101727238159836\\
1.44199102799772	-0.101942594144016\\
1.4451326206513	-0.102160744446687\\
1.44827421330489	-0.102381689913402\\
1.45141580595848	-0.102605431878514\\
1.45455739861207	-0.102831972162836\\
1.45769899126566	-0.103061313071529\\
1.46084058391925	-0.103293457392191\\
1.46398217657284	-0.10352840839318\\
1.46712376922643	-0.10376616982212\\
1.47026536188002	-0.10400674590464\\
1.47340695453361	-0.104250141343304\\
1.4765485471872	-0.104496361316753\\
1.47969013984079	-0.104745411479047\\
1.48283173249438	-0.104997297959209\\
1.48597332514797	-0.105252027360974\\
1.48911491780156	-0.105509606762732\\
1.49225651045515	-0.105770043717673\\
1.49539810310874	-0.106033346254131\\
1.49853969576233	-0.106299522876125\\
1.50168128841592	-0.106568582564093\\
1.50482288106951	-0.106840534775831\\
1.5079644737231	-0.107115389447623\\
1.51110606637669	-0.107393156995569\\
1.51424765903028	-0.10767384831711\\
1.51738925168387	-0.107957474792754\\
1.52053084433746	-0.108244048287995\\
1.52367243699105	-0.108533581155432\\
1.52681402964464	-0.108826086237093\\
1.52995562229823	-0.109121576866947\\
1.53309721495182	-0.10942006687363\\
1.53623880760541	-0.10972157058337\\
1.539380400259	-0.110026102823109\\
1.54252199291259	-0.110333678923841\\
1.54566358556618	-0.110644314724153\\
1.54880517821977	-0.110958026573969\\
1.55194677087336	-0.11127483133852\\
1.55508836352695	-0.11159474640251\\
1.55822995618054	-0.11191778967451\\
1.56137154883413	-0.112243979591567\\
1.56451314148772	-0.112573335124032\\
1.56765473414131	-0.112905875780612\\
1.5707963267949	-0.11324162161365\\
1.57393791944849	-0.113580593224636\\
1.57707951210208	-0.113922811769948\\
1.58022110475567	-0.11426829896683\\
1.58336269740926	-0.114617077099618\\
1.58650429006285	-0.114969169026197\\
1.58964588271644	-0.115324598184719\\
1.59278747537003	-0.115683388600566\\
1.59592906802361	-0.116045564893576\\
1.5990706606772	-0.116411152285526\\
1.60221225333079	-0.116780176607886\\
1.60535384598438	-0.117152664309844\\
1.60849543863797	-0.117528642466605\\
1.61163703129156	-0.11790813878798\\
1.61477862394515	-0.118291181627261\\
1.61792021659874	-0.118677799990386\\
1.62106180925233	-0.119068023545415\\
1.62420340190592	-0.119461882632307\\
1.62734499455951	-0.119859408273015\\
1.6304865872131	-0.120260632181902\\
1.63362817986669	-0.120665586776487\\
1.63676977252028	-0.121074305188528\\
1.63991136517387	-0.121486821275452\\
1.64305295782746	-0.121903169632133\\
1.64619455048105	-0.122323385603044\\
1.64933614313464	-0.122747505294765\\
1.65247773578823	-0.123175565588884\\
1.65561932844182	-0.123607604155283\\
1.65876092109541	-0.124043659465824\\
1.661902513749	-0.124483770808447\\
1.66504410640259	-0.124927978301693\\
1.66818569905618	-0.125376322909651\\
1.67132729170977	-0.125828846457359\\
1.67446888436336	-0.126285591646657\\
1.67761047701695	-0.12674660207251\\
1.68075206967054	-0.127211922239812\\
1.68389366232413	-0.127681597580687\\
1.68703525497772	-0.128155674472304\\
1.69017684763131	-0.128634200255203\\
1.6933184402849	-0.129117223252181\\
1.69646003293849	-0.129604792787711\\
1.69960162559208	-0.130096959207951\\
1.70274321824567	-0.130593773901325\\
1.70588481089926	-0.131095289319726\\
1.70902640355285	-0.131601559000328\\
1.71216799620644	-0.13211263758805\\
1.71530958886003	-0.132628580858678\\
1.71845118151362	-0.133149445742673\\
1.72159277416721	-0.133675290349675\\
1.7247343668208	-0.134206173993744\\
1.72787595947439	-0.134742157219337\\
1.73101755212798	-0.135283301828067\\
1.73415914478157	-0.135829670906249\\
1.73730073743516	-0.136381328853274\\
1.74044233008875	-0.13693834141083\\
1.74358392274234	-0.137500775692993\\
1.74672551539592	-0.138068700217229\\
1.74986710804951	-0.138642184936327\\
1.7530087007031	-0.139221301271292\\
1.75615029335669	-0.139806122145241\\
1.75929188601028	-0.14039672201832\\
1.76243347866387	-0.140993176923697\\
1.76557507131746	-0.141595564504638\\
1.76871666397105	-0.14220396405274\\
1.77185825662464	-0.14281845654732\\
1.77499984927823	-0.143439124696034\\
1.77814144193182	-0.144066052976754\\
1.78128303458541	-0.144699327680736\\
1.784424627239	-0.145339036957147\\
1.78756621989259	-0.145985270858983\\
1.79070781254618	-0.146638121390431\\
1.79384940519977	-0.147297682555727\\
1.79699099785336	-0.147964050409564\\
1.80013259050695	-0.148637323109101\\
1.80327418316054	-0.149317600967643\\
1.80641577581413	-0.150004986510037\\
1.80955736846772	-0.150699584529857\\
1.81269896112131	-0.151401502148441\\
1.8158405537749	-0.152110848875851\\
1.81898214642849	-0.152827736673823\\
1.82212373908208	-0.15355228002078\\
1.82526533173567	-0.154284595979\\
1.82840692438926	-0.155024804263996\\
1.83154851704285	-0.155773027316219\\
1.83469010969644	-0.156529390375149\\
1.83783170235003	-0.157294021555885\\
1.84097329500362	-0.158067051928317\\
1.84411488765721	-0.158848615598989\\
1.8472564803108	-0.15963884979575\\
1.85039807296439	-0.160437894955318\\
1.85353966561798	-0.161245894813849\\
1.85668125827157	-0.162062996500654\\
1.85982285092516	-0.162889350635175\\
1.86296444357875	-0.163725111427357\\
1.86610603623234	-0.164570436781547\\
1.86924762888593	-0.165425488404081\\
1.87238922153952	-0.166290431914688\\
1.87553081419311	-0.167165436961875\\
1.8786724068467	-0.168050677342474\\
1.88181399950029	-0.168946331125499\\
1.88495559215388	-0.169852580780511\\
1.88809718480747	-0.170769613310675\\
1.89123877746106	-0.171697620390712\\
1.89438037011465	-0.172636798509945\\
1.89752196276823	-0.173587349120669\\
1.90066355542182	-0.174549478792071\\
1.90380514807541	-0.175523399369931\\
1.906946740729	-0.176509328142379\\
1.91008833338259	-0.177507488011946\\
1.91322992603618	-0.178518107674212\\
1.91637151868977	-0.179541421803326\\
1.91951311134336	-0.18057767124472\\
1.92265470399695	-0.181627103215328\\
1.92579629665054	-0.182689971511658\\
1.92893788930413	-0.18376653672607\\
1.93207948195772	-0.184857066471648\\
1.93522107461131	-0.185961835616036\\
1.9383626672649	-0.187081126524687\\
1.94150425991849	-0.18821522931394\\
1.94464585257208	-0.189364442114395\\
1.94778744522567	-0.19052907134508\\
1.95092903787926	-0.191709431998911\\
1.95407063053285	-0.192905847939992\\
1.95721222318644	-0.194118652213329\\
1.96035381584003	-0.195348187367556\\
1.96349540849362	-0.196594805791305\\
1.96663700114721	-0.197858870063901\\
1.9697785938008	-0.199140753321079\\
1.97292018645439	-0.200440839636479\\
1.97606177910798	-0.201759524419705\\
1.97920337176157	-0.203097214831785\\
1.98234496441516	-0.204454330218921\\
1.98548655706875	-0.20583130256545\\
1.98862814972234	-0.20722857696702\\
1.99176974237593	-0.20864661212502\\
1.99491133502952	-0.210085880863374\\
1.99805292768311	-0.211546870668872\\
2.0011945203367	-0.213030084256288\\
2.00433611299029	-0.214536040159595\\
2.00747770564388	-0.216065273350683\\
2.01061929829747	-0.217618335887067\\
2.01376089095106	-0.219195797590147\\
2.01690248360465	-0.220798246755703\\
2.02004407625824	-0.222426290898405\\
2.02318566891183	-0.224080557532207\\
2.02632726156542	-0.225761694988653\\
2.02946885421901	-0.227470373275205\\
2.0326104468726	-0.22920728497589\\
2.03575203952619	-0.230973146196644\\
2.03889363217978	-0.232768697557961\\
2.04203522483337	-0.234594705237553\\
2.04517681748696	-0.236451962065968\\
2.04831841014055	-0.238341288678239\\
2.05146000279414	-0.24026353472492\\
2.05460159544772	-0.242219580146011\\
2.05774318810131	-0.244210336511574\\
2.0608847807549	-0.246236748433055\\
2.06402637340849	-0.248299795049621\\
2.06716796606208	-0.250400491594123\\
2.07030955871567	-0.252539891043585\\
2.07345115136926	-0.254719085859516\\
2.07659274402285	-0.256939209823628\\
2.07973433667644	-0.259201439975027\\
2.08287592933003	-0.261506998655324\\
2.08601752198362	-0.263857155668563\\
2.08915911463721	-0.266253230563406\\
2.0923007072908	-0.268696595045513\\
2.09544229994439	-0.271188675528643\\
2.09858389259798	-0.273730955833644\\
2.10172548525157	-0.27632498004515\\
2.10486707790516	-0.278972355536554\\
2.10800867055875	-0.281674756174598\\
2.11115026321234	-0.284433925715787\\
2.11429185586593	-0.287251681407749\\
2.11743344851952	-0.290129917809658\\
2.12057504117311	-0.293070610846921\\
2.1237166338267	-0.296075822116496\\
2.12685822648029	-0.299147703460473\\
2.12999981913388	-0.302288501826921\\
2.13314141178747	-0.305500564438464\\
2.13628300444106	-0.3087863442907\\
2.13942459709465	-0.312148406004268\\
2.14256618974824	-0.315589432056269\\
2.14570778240183	-0.319112229418792\\
2.14884937505542	-0.322719736634485\\
2.15199096770901	-0.326415031361527\\
2.1551325603626	-0.330201338422892\\
2.15827415301619	-0.334082038397649\\
2.16141574566978	-0.338060676795032\\
2.16455733832337	-0.342140973855269\\
2.16769893097696	-0.346326835024718\\
2.17084052363055	-0.35062236215663\\
2.17398211628414	-0.355031865492971\\
2.17712370893773	-0.359559876487115\\
2.18026530159132	-0.364211161532004\\
2.18340689424491	-0.368990736663346\\
2.1865484868985	-0.373903883312963\\
2.18969007955209	-0.378956165193035\\
2.19283167220568	-0.384153446398243\\
2.19597326485927	-0.389501910819203\\
2.19911485751286	-0.395008082967448\\
2.20225645016645	-0.400678850319323\\
2.20539804282003	-0.406521487293539\\
2.20853963547362	-0.412543680984715\\
2.21168122812721	-0.418753558782871\\
2.2148228207808	-0.425159718016534\\
2.21796441343439	-0.431771257764445\\
2.22110600608798	-0.438597812987886\\
2.22424759874157	-0.445649591141792\\
2.22738919139516	-0.452937411427842\\
2.23053078404875	-0.460472746856096\\
2.23367237670234	-0.468267769282652\\
2.23681396935593	-0.47633539758868\\
2.23995556200952	-0.484689349159655\\
2.24309715466311	-0.493344194811613\\
2.2462387473167	-0.502315417291886\\
2.24938033997029	-0.511619473453103\\
2.25252193262388	-0.521273860158657\\
2.25566352527747	-0.53129718392195\\
2.25880511793106	-0.541709234206867\\
2.26194671058465	-0.55253106021801\\
2.26508830323824	-0.563785050880477\\
2.26822989589183	-0.575495017543044\\
2.27137148854542	-0.587686278727243\\
2.27451308119901	-0.600385745977223\\
2.2776546738526	-0.61362200952975\\
2.28079626650619	-0.627425422105673\\
2.28393785915978	-0.641828178607527\\
2.28707945181337	-0.656864388874195\\
2.29022104446696	-0.67257013987243\\
2.29336263712055	-0.688983542775321\\
2.29650422977414	-0.706144759268123\\
2.29964582242773	-0.724096000113176\\
2.30278741508132	-0.742881487483634\\
2.30592900773491	-0.76254737083657\\
2.3090706003885	-0.783141584151572\\
2.31221219304209	-0.804713630249215\\
2.31535378569568	-0.82731427569975\\
2.31849537834927	-0.850995137664671\\
2.32163697100286	-0.875808142081381\\
2.32477856365645	-0.901804831195573\\
2.32792015631004	-0.929035497970141\\
2.33106174896363	-0.957548125883982\\
2.33420334161722	-0.98738711574122\\
2.33734493427081	-1.01859178711526\\
2.3404865269244	-1.05119465178467\\
2.34362811957799	-1.08521947076002\\
2.34676971223158	-1.12067912580783\\
2.34991130488517	-1.15757336082964\\
2.35305289753876	-1.19588647734713\\
2.35619449019234	-1.23558509985877\\
2.35933608284593	-1.27661615777414\\
2.36247767549952	-1.31890525635788\\
2.36561926815311	-1.36235562381415\\
2.3687608608067	-1.40684781908946\\
2.37190245346029	-1.45224035978429\\
2.37504404611388	-1.49837137883451\\
2.37818563876747	-1.54506134352975\\
2.38132723142106	-1.59211677729925\\
2.38446882407465	-1.63933482487771\\
2.38761041672824	-1.6865084097909\\
2.39075200938183	-1.73343166491351\\
2.39389360203542	-1.77990528442551\\
2.39703519468901	-1.82574145488923\\
2.4001767873426	-1.87076807261727\\
2.40331837999619	-1.91483203487565\\
2.40645997264978	-1.95780148969046\\
2.40960156530337	-1.99956702756236\\
2.41274315795696	-2.04004188465713\\
2.41588475061055	-2.07916129179882\\
2.41902634326414	-2.11688114287321\\
2.42216793591773	-2.15317617086161\\
2.42530952857132	-2.18803781388486\\
2.42845112122491	-2.22147193328478\\
2.4315927138785	-2.25349651707516\\
2.43473430653209	-2.28413947041029\\
2.43787589918568	-2.31343656405858\\
2.44101749183927	-2.34142958479249\\
2.44415908449286	-2.36816470940129\\
2.44730067714645	-2.39369110701533\\
2.45044226980004	-2.41805976227327\\
2.45358386245363	-2.44132250388596\\
2.45672545510722	-2.46353121853141\\
2.45986704776081	-2.48473722793847\\
2.4630086404144	-2.50499080675315\\
2.46615023306799	-2.52434081972723\\
2.46929182572158	-2.54283445845035\\
2.47243341837517	-2.56051705991341\\
2.47557501102876	-2.57743199139511\\
2.47871660368235	-2.59362058833847\\
2.48185819633594	-2.60912213392884\\
2.48499978898953	-2.62397387094131\\
2.48814138164312	-2.63821103806838\\
2.49128297429671	-2.65186692436542\\
2.4944245669503	-2.66497293666966\\
2.49756615960389	-2.67755867587567\\
2.50070775225748	-2.68965201880742\\
2.50384934491107	-2.70127920313438\\
2.50699093756465	-2.71246491335879\\
2.51013253021824	-2.72323236637188\\
2.51327412287183	-2.73360339545658\\
2.51641571552542	-2.74359853191796\\
2.51955730817901	-2.75323708376396\\
2.5226989008326	-2.76253721104907\\
2.52584049348619	-2.77151599764219\\
2.52898208613978	-2.78018951929446\\
2.53212367879337	-2.78857290797061\\
2.53526527144696	-2.79668041247323\\
2.53840686410055	-2.80452545543814\\
2.54154845675414	-2.81212068681387\\
2.54469004940773	-2.81947803396264\\
2.54783164206132	-2.82660874853614\\
2.55097323471491	-2.83352345028866\\
2.5541148273685	-2.84023216799487\\
2.55725642002209	-2.84674437763994\\
2.56039801267568	-2.85306903804773\\
2.56353960532927	-2.85921462410878\\
2.56668119798286	-2.86518915776409\\
2.56982279063645	-2.8710002368942\\
2.57296438329004	-2.87665506225589\\
2.57610597594363	-2.88216046260155\\
2.57924756859722	-2.8875229181083\\
2.58238916125081	-2.89274858223663\\
2.5855307539044	-2.89784330213075\\
2.58867234655799	-2.90281263766577\\
2.59181393921158	-2.90766187923966\\
2.59495553186517	-2.91239606440167\\
2.59809712451876	-2.91701999340231\\
2.60123871717235	-2.9215382437444\\
2.60438030982594	-2.92595518380904\\
2.60752190247953	-2.93027498562512\\
2.61066349513312	-2.93450163684643\\
2.61380508778671	-2.93863895199569\\
2.6169466804403	-2.94269058303103\\
2.62008827309389	-2.94666002928626\\
2.62322986574748	-2.95055064683313\\
2.62637145840107	-2.95436565731032\\
2.62951305105466	-2.95810815626107\\
2.63265464370825	-2.96178112101868\\
2.63579623636184	-2.96538741817654\\
2.63893782901543	-2.96892981067744\\
2.64207942166902	-2.97241096455445\\
2.64522101432261	-2.97583345535444\\
2.6483626069762	-2.97919977427331\\
2.65150419962979	-2.98251233403077\\
2.65464579228338	-2.98577347451139\\
2.65778738493696	-2.98898546819761\\
2.66092897759055	-2.9921505254194\\
2.66407057024414	-2.99527079944498\\
2.66721216289773	-2.99834839143617\\
2.67035375555132	-3.00138535529197\\
2.67349534820491	-3.00438370240376\\
2.6766369408585	-3.00734540634565\\
2.67977853351209	-3.01027240752389\\
2.68292012616568	-3.01316661780977\\
2.68606171881927	-3.01602992518132\\
2.68920331147286	-3.01886419840007\\
2.69234490412645	-3.02167129175072\\
2.69548649678004	-3.02445304987304\\
2.69862808943363	-3.02721131271751\\
2.70176968208722	-3.02994792065867\\
2.70491127474081	-3.03266471980317\\
2.7080528673944	-3.03536356753276\\
2.71119446004799	-3.03804633832694\\
2.71433605270158	-3.04071492991441\\
2.71747764535517	-3.04337126980846\\
2.72061923800876	-3.04601732228774\\
2.72376083066235	-3.04865509589192\\
2.72690242331594	-3.05128665151048\\
2.73004401596953	-3.05391411115377\\
2.73318560862312	-3.05653966750791\\
2.73632720127671	-3.05916559438962\\
2.7394687939303	-3.06179425823469\\
2.74261038658389	-3.06442813077396\\
2.74575197923748	-3.06706980307514\\
2.74889357189107	-3.06972200115729\\
2.75203516454466	-3.07238760341946\\
2.75517675719825	-3.07506966016542\\
2.75831834985184	-3.07777141555578\\
2.76145994250543	-3.0804963323778\\
2.76460153515902	-3.08324812009428\\
2.76774312781261	-3.08603076671943\\
2.7708847204662	-3.08884857517442\\
2.77402631311979	-3.09170620490418\\
2.77716790577338	-3.09460871969421\\
2.78030949842697	-3.09756164282085\\
2.78345109108056	-3.10057102090963\\
2.78659268373415	-3.10364349817617\\
2.78973427638774	-3.1067864031012\\
2.79287586904133	-3.11000785006444\\
2.79601746169492	-3.113316859064\\
2.79915905434851	-3.11672349741418\\
2.8023006470021	-3.12023904829966\\
2.80544223965569	-3.12387621233802\\
2.80858383230927	-3.12764934996251\\
2.81172542496286	-3.13157477461848\\
2.81486701761645	-3.13567110965584\\
2.81800861027004	-3.13995972566289\\
2.82115020292363	3.13872002698024\\
2.82429179557722	3.13396891818522\\
2.82743338823081	3.12893883970774\\
2.8305749808844	3.12359051205017\\
2.83371657353799	3.11787743258693\\
2.83685816619158	3.11174412239053\\
2.83999975884517	3.10512383937155\\
2.84314135149876	3.09793555895881\\
2.84628294415235	3.09007993466367\\
2.84942453680594	3.08143381492956\\
2.85256612945953	3.07184268046344\\
2.85570772211312	3.06111002753219\\
2.85884931476671	3.04898216864921\\
2.8619909074203	3.03512599100982\\
2.86513250007389	3.01909560122215\\
2.86827409272748	3.00028090166341\\
2.87141568538107	2.97782579712409\\
2.87455727803466	2.95049341876653\\
2.87769887068825	2.91643501740152\\
2.88084046334184	2.87277570043989\\
2.88398205599543	2.81483578675085\\
2.88712364864902	2.73460041165692\\
2.89026524130261	2.61764684376592\\
2.8934068339562	2.4374720825336\\
2.89654842660979	2.15078129500629\\
2.89969001926338	1.72939241567503\\
2.90283161191697	1.26859342952854\\
2.90597320457056	0.919069141779567\\
2.90911479722415	0.696291673899898\\
2.91225638987774	0.554723384916926\\
2.91539798253133	0.460083991980864\\
2.91853957518492	0.393290206212945\\
2.92168116783851	0.343910206758499\\
2.9248227604921	0.30599552671141\\
2.92796435314569	0.275974326559732\\
2.93110594579928	0.251595565948643\\
2.93424753845287	0.231379208960586\\
2.93738913110646	0.21431604085455\\
2.94053072376005	0.199696038228733\\
2.94367231641364	0.187006034081905\\
2.94681390906723	0.175866377799034\\
2.94995550172082	0.165990414340137\\
2.95309709437441	0.157157793388512\\
2.956238687028	0.149196426998876\\
2.95938027968159	0.141970008995674\\
2.96252187233517	0.135369201835374\\
2.96566346498876	0.129305296915676\\
2.96880505764235	0.123705577298247\\
2.97194665029594	0.11850987392901\\
2.97508824294953	0.113667972695096\\
2.97822983560312	0.109137637372524\\
2.98137142825671	0.104883084675018\\
2.9845130209103	0.10087379546479\\
2.98765461356389	0.0970835788967658\\
2.99079620621748	0.0934898289690594\\
2.99393779887107	0.0900729289303183\\
2.99707939152466	0.0868157703860286\\
3.00022098417825	0.083703362167638\\
3.00336257683184	0.0807225100283011\\
3.00650416948543	0.0778615526547624\\
3.00964576213902	0.0751101427813552\\
3.01278735479261	0.0724590646701631\\
3.0159289474462	0.069900081101048\\
3.01907054009979	0.0674258044515912\\
3.02221213275338	0.0650295875547321\\
3.02535372540697	0.0627054308804473\\
3.02849531806056	0.0604479032597931\\
3.03163691071415	0.0582520738975287\\
3.03477850336774	0.0561134538376438\\
3.03792009602133	0.0540279453789867\\
3.04106168867492	0.051991798204628\\
3.04420328132851	0.0500015712030275\\
3.0473448739821	0.048054099132622\\
3.05048646663569	0.0461464634225818\\
3.05362805928928	0.0442759665174429\\
3.05676965194287	0.0424401092680486\\
3.05991124459646	0.040636570948954\\
3.06305283725005	0.0388631915467939\\
3.06619442990364	0.0371179560176299\\
3.06933602255723	0.035398980255757\\
3.07247761521082	0.0337044985538005\\
3.07561920786441	0.0320328523649517\\
3.078760800518	0.0303824802048578\\
3.08190239317159	0.0287519085524536\\
3.08504398582518	0.0271397436281864\\
3.08818557847877	0.0255446639438212\\
3.09132717113236	0.0239654135316493\\
3.09446876378595	0.0224007957725693\\
3.09761035643954	0.0208496677522929\\
3.10075194909313	0.0193109350834946\\
3.10389354174672	0.0177835471389061\\
3.10703513440031	0.016266492646724\\
3.1101767270539	0.0147587956048426\\
3.11331831970748	0.0132595114752444\\
3.11645991236107	0.0117677236236555\\
3.11960150501466	0.0102825399730604\\
3.12274309766825	0.00880308984249671\\
3.12588469032184	0.00732852094499575\\
3.12902628297543	0.00585799652073724\\
3.13216787562902	0.00439069258293883\\
3.13530946828261	0.0029257952558316\\
3.1384510609362	0.00146249818480216\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.0020959582236213\\
0.0113322840432313	-0.00237556139669937\\
0.0131012170142348	-0.00274701554407497\\
0.0151462747138425	-0.00317680007954069\\
0.0175105593211627	-0.00367421020819259\\
0.0202439011263761	-0.00425009623281447\\
0.0234039087671633	-0.00491716366638384\\
0.0270571834036493	-0.00569035209673863\\
0.0312807224221397	-0.00658732316933253\\
0.0361635422524793	-0.00762910338323919\\
0.0418085545019646	-0.00884095169890342\\
0.0483347349477058	-0.0102535611263683\\
0.055879631101697	-0.0119047678037305\\
0.0646022611987024	-0.0138420491502409\\
0.0746864657067971	-0.0161262790977137\\
0.0863447819978881	-0.0188375402687104\\
0.0998229238418001	-0.022084406223257\\
0.1	-0.0221279653631601\\
0.115404960134934	-0.0260192909901127\\
0.133419302011756	-0.0308648702323149\\
0.154245624525074	-0.0369617774294957\\
0.178322868778266	-0.0448598452380204\\
0.206158493164527	-0.0555057127740084\\
0.238339168694712	-0.0706657624367495\\
0.275543143831345	-0.0940021308338013\\
0.279366663474136	-0.096888282304306\\
0.310051512318392	-0.12473415488531\\
0.339128622381876	-0.162101084973742\\
0.366312135253653	-0.213251832464006\\
0.391431382788979	-0.284616473694736\\
0.414411900481542	-0.385742707535538\\
0.435255476003319	-0.529714423942364\\
0.454021241845163	-0.729984014571995\\
0.470808956272058	-0.987264050318212\\
0.485744975724453	-1.27040643370628\\
0.501154827872914	-1.56673257452624\\
0.519685335608188	-1.85097804784366\\
0.542091241695833	-2.05726122003567\\
0.545643675259839	-2.07805002353154\\
0.573950993069428	-2.15322913767004\\
0.599340138189001	-2.09812771907895\\
0.621958541440363	-1.93538990872625\\
0.641992333486113	-1.67283004114419\\
0.659649203588725	-1.35472729109938\\
0.677791694851527	-1.01580970520298\\
0.699623918320227	-0.699598480892909\\
0.726026915384099	-0.466485483323783\\
0.758143250991123	-0.313320762146706\\
0.797474783498635	-0.215814292231184\\
0.846025339081428	-0.153975332909073\\
0.90651291597418	-0.115060683737851\\
0.982691884095015	-0.091431382666324\\
1	-0.0881508210257183\\
1.07985331095303	-0.0786794635689456\\
1.17525335342266	-0.0748239113583515\\
1.35870660946714	-0.0788126088156478\\
1.44513281077724	-0.0840630708912498\\
1.58439324662828	-0.09663731866058\\
1.71254189075475	-0.113714318677181\\
1.82893123488278	-0.136135079250519\\
1.9334761576797	-0.165739325345556\\
2.0265067023967	-0.205789742533185\\
2.10863806134072	-0.262053699228951\\
2.18066324519478	-0.345237253931292\\
2.24346920002982	-0.476543008287527\\
2.29797443173105	-0.699339012355494\\
2.3450849284048	-1.08542946246799\\
2.38566482253604	-1.62524166166858\\
2.42694692057801	-2.15351301842757\\
2.47670146669067	-2.52297757898293\\
2.5368730916432	-2.73604225418035\\
2.58521551131988	-2.82777468895884\\
2.65100798119149	-2.90144059950818\\
2.70723806183918	-2.93795061979366\\
2.75511337646017	-2.95456377915482\\
2.79574617463031	-2.95592123449585\\
2.83014083056966	-2.93919120795353\\
2.85919068546422	-2.88762326888649\\
2.8836809855014	-2.71572475668762\\
2.90429552683176	-1.47589913721582\\
2.92505743512691	-0.260167584110304\\
2.95011191455579	-0.0892037586095769\\
2.98039320731511	-0.0349832131758614\\
3.01705948262286	-0.012493501869705\\
3.0615554986751	-0.00319012873453151\\
3.1156966304783	-0.000322418495263488\\
3.14159265358979	1.33226762955019e-15\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	0.00189364404383963\\
0.00628318530717959	0.00378707485255779\\
0.00942477796076938	0.00568007897470285\\
0.0125663706143592	0.00757244252577943\\
0.015707963267949	0.0094639509707612\\
0.0188495559215388	0.0113543889054456\\
0.0219911485751286	0.0132435398362582\\
0.0251327412287183	0.0151311859581071\\
0.0282743338823081	0.0170171079298923\\
0.0314159265358979	0.0189010846472507\\
0.0345575191894877	0.0207828930121334\\
0.0376991118430775	0.0226623076987789\\
0.0408407044966673	0.0245391009156498\\
0.0439822971502571	0.0264130421628811\\
0.0471238898038469	0.0282838979847886\\
0.0502654824574367	0.0301514317169457\\
0.0534070751110265	0.0320154032273462\\
0.0565486677646163	0.0338755686511448\\
0.0596902604182061	0.0357316801184305\\
0.0628318530717959	0.0375834854745018\\
0.0659734457253857	0.0394307279920548\\
0.0691150383789754	0.0412731460746847\\
0.0722566310325652	0.0431104729510891\\
0.075398223686155	0.0449424363592966\\
0.0785398163397448	0.0467687582202471\\
0.0816814089933346	0.0485891543000005\\
0.0848230016469244	0.0504033338598132\\
0.0879645943005142	0.0522109992932742\\
0.091106186954104	0.0540118457496884\\
0.0942477796076938	0.0558055607427835\\
0.0973893722612836	0.0575918237438329\\
0.100530964914873	0.0593703057581988\\
0.103672557568463	0.0611406688842339\\
0.106814150222053	0.0629025658534512\\
0.109955742875643	0.0646556395507911\\
0.113097335529233	0.0663995225137138\\
0.116238928182822	0.0681338364088333\\
0.119380520836412	0.0698581914846491\\
0.122522113490002	0.0715721859989294\\
0.125663706143592	0.0732754056191084\\
0.128805298797181	0.0749674227940453\\
0.131946891450771	0.0766477960953366\\
0.135088484104361	0.0783160695262364\\
0.138230076757951	0.0799717717961863\\
0.141371669411541	0.0816144155587196\\
0.14451326206513	0.0832434966104292\\
0.14765485471872	0.0848584930485064\\
0.15079644737231	0.0864588643841711\\
0.1539380400259	0.0880440506091244\\
0.15707963267949	0.0896134712120007\\
0.160221225333079	0.091166524141489\\
0.163362817986669	0.0927025847126438\\
0.166504410640259	0.0942210044525955\\
0.169646003293849	0.0957211098815975\\
0.172787595947439	0.0972022012250788\\
0.175929188601028	0.0986635510519779\\
0.179070781254618	0.100104402834376\\
0.182212373908208	0.101523969422939\\
0.185353966561798	0.102921431432374\\
0.188495559215388	0.104295935530576\\
0.191637151868977	0.105646592624668\\
0.194778744522567	0.106972475936598\\
0.197920337176157	0.10827261896037\\
0.201061929829747	0.109546013292331\\
0.204203522483337	0.110791606325251\\
0.207345115136926	0.112008298796142\\
0.210486707790516	0.113194942176986\\
0.213628300444106	0.114350335896521\\
0.216769893097696	0.115473224380356\\
0.219911485751286	0.116562293895498\\
0.223053078404875	0.117616169184209\\
0.226194671058465	0.1186334098708\\
0.229336263712055	0.119612506623502\\
0.232477856365645	0.120551877051955\\
0.235619449019234	0.121449861319161\\
0.238761041672824	0.122304717444759\\
0.241902634326414	0.123114616274384\\
0.245044226980004	0.123877636087551\\
0.248185819633594	0.124591756813906\\
0.251327412287183	0.125254853824847\\
0.254469004940773	0.125864691264359\\
0.257610597594363	0.12641891487945\\
0.260752190247953	0.126915044306698\\
0.263893782901543	0.127350464767162\\
0.267035375555132	0.12772241811714\\
0.270176968208722	0.128027993197079\\
0.273318560862312	0.128264115414995\\
0.276460153515902	0.128427535494327\\
0.279601746169492	0.128514817308953\\
0.282743338823081	0.128522324719932\\
0.285884931476671	0.128446207319698\\
0.289026524130261	0.12828238497929\\
0.292168116783851	0.128026531083126\\
0.295309709437441	0.12767405432327\\
0.29845130209103	0.127220078911204\\
0.30159289474462	0.126659423049455\\
0.30473448739821	0.125986575487989\\
0.3078760800518	0.125195669970611\\
0.31101767270539	0.124280457354658\\
0.314159265358979	0.123234275162672\\
0.317300858012569	0.122050014297046\\
0.320442450666159	0.120720082617682\\
0.323584043319749	0.119236365047856\\
0.326725635973339	0.117590179834566\\
0.329867228626928	0.115772230545755\\
0.333008821280518	0.113772553337844\\
0.336150413934108	0.111580458972135\\
0.339292006587698	0.109184468997057\\
0.342433599241287	0.106572245444877\\
0.345575191894877	0.103730513314939\\
0.348716784548467	0.100644975030777\\
0.351858377202057	0.0973002159644935\\
0.354999969855647	0.0936796000185423\\
0.358141562509236	0.0897651541420192\\
0.361283155162826	0.0855374405359274\\
0.364424747816416	0.0809754151706612\\
0.367566340470006	0.0760562711000265\\
0.370707933123596	0.0707552649129263\\
0.373849525777185	0.0650455245202195\\
0.376991118430775	0.0588978363374469\\
0.380132711084365	0.0522804098042324\\
0.383274303737955	0.0451586170931436\\
0.386415896391545	0.0374947058266184\\
0.389557489045134	0.0292474826703074\\
0.392699081698724	0.0203719658484921\\
0.395840674352314	0.0108190049913354\\
0.398982267005904	0.000534867357134883\\
0.402123859659494	-0.0105392095121931\\
0.405265452313083	-0.0224674970956273\\
0.408407044966673	-0.0353202832653519\\
0.411548637620263	-0.0491744005425187\\
0.414690230273853	-0.0641137634024064\\
0.417831822927442	-0.0802298963370415\\
0.420973415581032	-0.0976224255544805\\
0.424115008234622	-0.116399495315186\\
0.427256600888212	-0.136678054197411\\
0.430398193541802	-0.158583936224632\\
0.433539786195391	-0.182251636046614\\
0.436681378848981	-0.207823645849662\\
0.439822971502571	-0.235449184764631\\
0.442964564156161	-0.265282111100814\\
0.446106156809751	-0.297477768122915\\
0.44924774946334	-0.332188483552594\\
0.45238934211693	-0.369557435217989\\
0.45553093477052	-0.409710630749906\\
0.45867252742411	-0.452746855128911\\
0.4618141200777	-0.49872564708925\\
0.464955712731289	-0.547653699954743\\
0.468097305384879	-0.599470549856364\\
0.471238898038469	-0.6540349766444\\
0.474380490692059	-0.711114096232297\\
0.477522083345649	-0.770377489595044\\
0.480663675999238	-0.831398669258924\\
0.483805268652828	-0.893665537847261\\
0.486946861306418	-0.956600203311967\\
0.490088453960008	-1.01958678748434\\
0.493230046613597	-1.08200415107669\\
0.496371639267187	-1.1432593128441\\
0.499513231920777	-1.20281717373885\\
0.502654824574367	-1.26022303062296\\
0.505796417227957	-1.31511595972981\\
0.508938009881546	-1.36723293076199\\
0.512079602535136	-1.41640497242811\\
0.515221195188726	-1.46254756093294\\
0.518362787842316	-1.50564761729747\\
0.521504380495906	-1.54574923537649\\
0.524645973149495	-1.5829397446171\\
0.527787565803085	-1.61733713737694\\
0.530929158456675	-1.64907938719691\\
0.534070751110265	-1.67831580790251\\
0.537212343763855	-1.70520035908433\\
0.540353936417444	-1.72988666962296\\
0.543495529071034	-1.75252449687421\\
0.546637121724624	-1.77325733605483\\
0.549778714378214	-1.79222091962911\\
0.552920307031804	-1.80954238440803\\
0.556061899685393	-1.82533992487295\\
0.559203492338983	-1.83972278952504\\
0.562345084992573	-1.85279151033535\\
0.565486677646163	-1.86463828287787\\
0.568628270299753	-1.87534743668063\\
0.571769862953342	-1.88499595238679\\
0.574911455606932	-1.89365399529244\\
0.578053048260522	-1.90138544452051\\
0.581194640914112	-1.90824840421446\\
0.584336233567701	-1.91429568829074\\
0.587477826221291	-1.91957527395823\\
0.590619418874881	-1.92413072177739\\
0.593761011528471	-1.9280015617835\\
0.596902604182061	-1.93122364636011\\
0.60004419683565	-1.93382947128685\\
0.60318578948924	-1.93584846682373\\
0.60632738214283	-1.93730726092206\\
0.60946897479642	-1.93822991673718\\
0.61261056745001	-1.93863814660696\\
0.615752160103599	-1.93855150458731\\
0.618893752757189	-1.93798755952546\\
0.622035345410779	-1.93696205052073\\
0.625176938064369	-1.93548902648226\\
0.628318530717959	-1.93358097135169\\
0.631460123371548	-1.9312489164211\\
0.634601716025138	-1.92850254104641\\
0.637743308678728	-1.92535026293458\\
0.640884901332318	-1.92179931907193\\
0.644026493985908	-1.91785583825969\\
0.647168086639497	-1.91352490613257\\
0.650309679293087	-1.90881062345544\\
0.653451271946677	-1.90371615842228\\
0.656592864600267	-1.89824379362045\\
0.659734457253857	-1.89239496826967\\
0.662876049907446	-1.88617031630068\\
0.666017642561036	-1.87956970080124\\
0.669159235214626	-1.87259224532703\\
0.672300827868216	-1.86523636255199\\
0.675442420521805	-1.85749978071598\\
0.678584013175395	-1.84937956831681\\
0.681725605828985	-1.84087215748962\\
0.684867198482575	-1.83197336651725\\
0.688008791136165	-1.822678421922\\
0.691150383789755	-1.81298198060096\\
0.694291976443344	-1.80287815248388\\
0.697433569096934	-1.79236052421422\\
0.700575161750524	-1.7814221843796\\
0.703716754404114	-1.77005575084805\\
0.706858347057703	-1.75825340079934\\
0.709999939711293	-1.7460069040763\\
0.713141532364883	-1.73330766051834\\
0.716283125018473	-1.7201467419763\\
0.719424717672063	-1.70651493974403\\
0.722566310325652	-1.69240281817381\\
0.725707902979242	-1.67780077526921\\
0.728849495632832	-1.6626991110654\\
0.731991088286422	-1.64708810461101\\
0.735132680940012	-1.63095810035171\\
0.738274273593601	-1.61429960468011\\
0.741415866247191	-1.59710339335201\\
0.744557458900781	-1.57936063037126\\
0.747699051554371	-1.56106299880561\\
0.75084064420796	-1.54220284380961\\
0.75398223686155	-1.52277332788853\\
0.75712382951514	-1.50276859813617\\
0.76026542216873	-1.48218396481212\\
0.76340701482232	-1.46101609018969\\
0.76654860747591	-1.43926318610354\\
0.769690200129499	-1.4169252180606\\
0.772831792783089	-1.39400411315835\\
0.775973385436679	-1.37050396839609\\
0.779114978090269	-1.34643125528968\\
0.782256570743858	-1.32179501603776\\
0.785398163397448	-1.29660704587478\\
0.788539756051038	-1.27088205572659\\
0.791681348704628	-1.24463780890746\\
0.794822941358218	-1.21789522541344\\
0.797964534011807	-1.19067844742814\\
0.801106126665397	-1.16301486000579\\
0.804247719318987	-1.13493506156928\\
0.807389311972577	-1.10647277987308\\
0.810530904626167	-1.07766473043037\\
0.813672497279756	-1.04855041605974\\
0.816814089933346	-1.01917186811356\\
0.819955682586936	-0.989573332024105\\
0.823097275240526	-0.959800901937369\\
0.826238867894116	-0.929902111276457\\
0.829380460547705	-0.899925487955453\\
0.832522053201295	-0.869920084526716\\
0.835663645854885	-0.839934994679038\\
0.838805238508475	-0.810018868131023\\
0.841946831162065	-0.780219436035361\\
0.845088423815654	-0.750583058522441\\
0.848230016469244	-0.72115430499914\\
0.851371609122834	-0.691975576356568\\
0.854513201776424	-0.663086776430363\\
0.857654794430014	-0.634525038021835\\
0.860796387083603	-0.606324506657238\\
0.863937979737193	-0.578516183162233\\
0.867079572390783	-0.551127824169375\\
0.870221165044373	-0.52418389794932\\
0.873362757697962	-0.497705591524483\\
0.876504350351552	-0.471710863923286\\
0.879645943005142	-0.446214539674159\\
0.882787535658732	-0.421228436208564\\
0.885929128312322	-0.396761518710982\\
0.889070720965912	-0.372820076079073\\
0.892212313619501	-0.349407911988883\\
0.895353906273091	-0.32652654554661\\
0.898495498926681	-0.304175416601492\\
0.901637091580271	-0.282352091446067\\
0.90477868423386	-0.261052465304511\\
0.90792027688745	-0.240270958673244\\
0.91106186954104	-0.220000705207987\\
0.91420346219463	-0.200233729430331\\
0.91734505484822	-0.180961113043884\\
0.920486647501809	-0.162173149100592\\
0.923628240155399	-0.143859483639625\\
0.926769832808989	-0.126009244737201\\
0.929911425462579	-0.108611159159425\\
0.933053018116169	-0.0916536570081029\\
0.936194610769758	-0.0751249648972436\\
0.939336203423348	-0.059013188303028\\
0.942477796076938	-0.0433063837985988\\
0.945619388730528	-0.027992621923832\\
0.948760981384117	-0.0130600414547074\\
0.951902574037707	0.00150310416776793\\
0.955044166691297	0.0157084075080498\\
0.958185759344887	0.0295672741950639\\
0.961327351998477	0.0430908956960695\\
0.964468944652067	0.0562902271743755\\
0.967610537305656	0.0691759698446782\\
0.970752129959246	0.0817585572866353\\
0.973893722612836	0.0940481452230554\\
0.977035315266426	0.106054604314419\\
0.980176907920015	0.117787515564719\\
0.983318500573605	0.129256167974544\\
0.986460093227195	0.140469558115749\\
0.989601685880785	0.151436391337935\\
0.992743278534375	0.162165084349443\\
0.995884871187964	0.172663768946028\\
0.999026463841554	0.182940296687339\\
1.00216805649514	0.193002244346301\\
1.00530964914873	0.202856919978597\\
1.00845124180232	0.212511369479363\\
1.01159283445591	0.221972383512157\\
1.0147344271095	0.231246504710897\\
1.01787601976309	0.240340035069613\\
1.02101761241668	0.249259043447274\\
1.02415920507027	0.258009373125766\\
1.02730079772386	0.266596649368829\\
1.03044239037745	0.275026286938099\\
1.03358398303104	0.283303497529725\\
1.03672557568463	0.291433297101526\\
1.03986716833822	0.299420513066098\\
1.04300876099181	0.307269791330242\\
1.0461503536454	0.314985603165022\\
1.04929194629899	0.322572251894629\\
1.05243353895258	0.330033879395023\\
1.05557513160617	0.337374472396106\\
1.05871672425976	0.344597868583416\\
1.06185831691335	0.351707762497099\\
1.06499990956694	0.358707711227606\\
1.06814150222053	0.365601139908924\\
1.07128309487412	0.372391347011073\\
1.07442468752771	0.379081509434802\\
1.0775662801813	0.385674687411802\\
1.08070787283489	0.392173829214753\\
1.08384946548848	0.398581775681514\\
1.08699105814207	0.404901264558691\\
1.09013265079566	0.411134934669513\\
1.09327424344925	0.417285329911599\\
1.09641583610284	0.42335490309005\\
1.09955742875643	0.429346019591496\\
1.10269902141002	0.435260960904699\\
1.10584061406361	0.441101927993329\\
1.1089822067172	0.446871044526439\\
1.11212379937079	0.452570359972174\\
1.11526539202438	0.458201852560026\\
1.11840698467797	0.463767432116934\\
1.12154857733156	0.469268942782397\\
1.12469016998515	0.474708165607548\\
1.12783176263874	0.480086821043078\\
1.13097335529233	0.485406571320691\\
1.13411494794592	0.490669022732662\\
1.13725654059951	0.49587572781385\\
1.1403981332531	0.501028187430439\\
1.14353972590668	0.506127852779413\\
1.14668131856027	0.511176127302771\\
1.14982291121386	0.516174368520136\\
1.15296450386745	0.521123889783465\\
1.15610609652104	0.526025961957224\\
1.15924768917463	0.530881815027449\\
1.16238928182822	0.535692639642733\\
1.16553087448181	0.540459588590317\\
1.1686724671354	0.545183778210078\\
1.17181405978899	0.549866289749251\\
1.17495565244258	0.554508170660515\\
1.17809724509617	0.559110435845969\\
1.18123883774976	0.563674068849463\\
1.18438043040335	0.56820002299952\\
1.18752202305694	0.572689222505141\\
1.19066361571053	0.577142563506505\\
1.19380520836412	0.581560915082668\\
1.19694680101771	0.585945120218089\\
1.2000883936713	0.590295996729868\\
1.20322998632489	0.594614338157407\\
1.20637157897848	0.598900914616192\\
1.20951317163207	0.603156473617224\\
1.21265476428566	0.607381740853652\\
1.21579635693925	0.61157742095606\\
1.21893794959284	0.615744198217729\\
1.22207954224643	0.619882737291234\\
1.22522113490002	0.623993683857595\\
1.22836272755361	0.628077665269193\\
1.2315043202072	0.632135291167581\\
1.23464591286079	0.636167154077247\\
1.23778750551438	0.64017382997641\\
1.24092909816797	0.644155878845808\\
1.24407069082156	0.648113845196387\\
1.24721228347515	0.652048258576863\\
1.25035387612874	0.655959634061931\\
1.25349546878233	0.659848472722002\\
1.25663706143592	0.663715262075197\\
1.25977865408951	0.667560476522379\\
1.2629202467431	0.671384577765905\\
1.26606183939669	0.675188015212782\\
1.26920343205028	0.678971226362899\\
1.27234502470387	0.682734637182892\\
1.27548661735746	0.686478662466317\\
1.27862821001105	0.690203706180593\\
1.28176980266464	0.693910161801344\\
1.28491139531823	0.697598412634593\\
1.28805298797182	0.701268832127331\\
1.29119458062541	0.704921784166902\\
1.29433617327899	0.708557623369685\\
1.29747776593258	0.712176695359471\\
1.30061935858617	0.715779337035963\\
1.30376095123976	0.719365876833781\\
1.30690254389335	0.722936634972341\\
1.31004413654694	0.726491923696996\\
1.31318572920053	0.730032047511732\\
1.31632732185412	0.733557303403784\\
1.31946891450771	0.737067981060486\\
1.3226105071613	0.740564363078622\\
1.32575209981489	0.7440467251666\\
1.32889369246848	0.7475153363397\\
1.33203528512207	0.750970459108689\\
1.33517687777566	0.754412349661993\\
1.33831847042925	0.757841258041757\\
1.34146006308284	0.761257428313944\\
1.34460165573643	0.76466109873273\\
1.34774324839002	0.768052501899409\\
1.35088484104361	0.771431864916007\\
1.3540264336972	0.77479940953378\\
1.35716802635079	0.778155352296819\\
1.36030961900438	0.78149990468092\\
1.36345121165797	0.784833273227874\\
1.36659280431156	0.78815565967538\\
1.36973439696515	0.791467261082711\\
1.37287598961874	0.794768269952292\\
1.37601758227233	0.798058874347334\\
1.37915917492592	0.80133925800566\\
1.38230076757951	0.804609600449879\\
1.3854423602331	0.807870077093999\\
1.38858395288669	0.811120859346631\\
1.39172554554028	0.814362114710884\\
1.39486713819387	0.817594006881093\\
1.39800873084746	0.820816695836446\\
1.40115032350105	0.824030337931659\\
1.40429191615464	0.827235085984756\\
1.40743350880823	0.830431089362097\\
1.41057510146182	0.833618494060713\\
1.41371669411541	0.836797442788039\\
1.416858286769	0.839968075039149\\
1.41999987942259	0.843130527171571\\
1.42314147207618	0.846284932477743\\
1.42628306472977	0.849431421255194\\
1.42942465738336	0.852570120874559\\
1.43256625003695	0.855701155845426\\
1.43570784269054	0.858824647880148\\
1.43884943534413	0.861940715955663\\
1.44199102799772	0.86504947637337\\
1.4451326206513	0.868151042817132\\
1.44827421330489	0.87124552640948\\
1.45141580595848	0.87433303576605\\
1.45455739861207	0.877413677048304\\
1.45769899126566	0.880487554014618\\
1.46084058391925	0.883554768069752\\
1.46398217657284	0.886615418312766\\
1.46712376922643	0.889669601583428\\
1.47026536188002	0.892717412507152\\
1.47340695453361	0.89575894353851\\
1.4765485471872	0.898794285003366\\
1.47969013984079	0.901823525139661\\
1.48283173249438	0.904846750136887\\
1.48597332514797	0.907864044174298\\
1.48911491780156	0.910875489457877\\
1.49225651045515	0.913881166256104\\
1.49539810310874	0.916881152934554\\
1.49853969576233	0.919875525989351\\
1.50168128841592	0.922864360079514\\
1.50482288106951	0.925847728058222\\
1.5079644737231	0.928825701003025\\
1.51110606637669	0.931798348245018\\
1.51424765903028	0.934765737397024\\
1.51738925168387	0.937727934380793\\
1.52053084433746	0.940685003453246\\
1.52367243699105	0.943637007231779\\
1.52681402964464	0.946584006718667\\
1.52995562229823	0.949526061324565\\
1.53309721495182	0.952463228891142\\
1.53623880760541	0.955395565712871\\
1.539380400259	0.958323126557955\\
1.54252199291259	0.961245964688472\\
1.54566358556618	0.964164131879688\\
1.54880517821977	0.967077678438595\\
1.55194677087336	0.969986653221684\\
1.55508836352695	0.97289110365195\\
1.55822995618054	0.975791075735154\\
1.56137154883413	0.978686614075358\\
1.56451314148772	0.981577761889739\\
1.56765473414131	0.984464561022697\\
1.5707963267949	0.987347051959259\\
1.57393791944849	0.99022527383781\\
1.57707951210208	0.993099264462128\\
1.58022110475567	0.995969060312772\\
1.58336269740926	0.998834696557792\\
1.58650429006285	1.00169620706279\\
1.58964588271644	1.00455362440037\\
1.59278747537003	1.00740697985887\\
1.59592906802361	1.01025630345056\\
1.5990706606772	1.01310162391916\\
1.60221225333079	1.0159429687467\\
1.60535384598438	1.01878036415988\\
1.60849543863797	1.02161383513569\\
1.61163703129156	1.0244434054065\\
1.61477862394515	1.02726909746451\\
1.61792021659874	1.03009093256562\\
1.62106180925233	1.03290893073267\\
1.62420340190592	1.03572311075812\\
1.62734499455951	1.03853349020609\\
1.6304865872131	1.0413400854138\\
1.63362817986669	1.04414291149248\\
1.63676977252028	1.04694198232758\\
1.63991136517387	1.04973731057846\\
1.64305295782746	1.05252890767743\\
1.64619455048105	1.05531678382824\\
1.64933614313464	1.05810094800386\\
1.65247773578823	1.0608814079438\\
1.65561932844182	1.06365817015065\\
1.65876092109541	1.06643123988615\\
1.661902513749	1.06920062116655\\
1.66504410640259	1.07196631675736\\
1.66818569905618	1.07472832816747\\
1.67132729170977	1.07748665564262\\
1.67446888436336	1.08024129815827\\
1.67761047701695	1.08299225341173\\
1.68075206967054	1.0857395178137\\
1.68389366232413	1.08848308647909\\
1.68703525497772	1.09122295321721\\
1.69017684763131	1.09395911052119\\
1.6933184402849	1.09669154955676\\
1.69646003293849	1.09942026015033\\
1.69960162559208	1.10214523077623\\
1.70274321824567	1.10486644854338\\
1.70588481089926	1.10758389918103\\
1.70902640355285	1.11029756702388\\
1.71216799620644	1.1130074349963\\
1.71530958886003	1.11571348459585\\
1.71845118151362	1.11841569587588\\
1.72159277416721	1.12111404742739\\
1.7247343668208	1.12380851636\\
1.72787595947439	1.126499078282\\
1.73101755212798	1.12918570727957\\
1.73415914478157	1.1318683758951\\
1.73730073743516	1.13454705510448\\
1.74044233008875	1.1372217142935\\
1.74358392274234	1.13989232123327\\
1.74672551539592	1.14255884205459\\
1.74986710804951	1.14522124122128\\
1.7530087007031	1.14787948150249\\
1.75615029335669	1.15053352394386\\
1.75929188601028	1.1531833278376\\
1.76243347866387	1.15582885069134\\
1.76557507131746	1.15847004819587\\
1.76871666397105	1.1611068741916\\
1.77185825662464	1.16373928063374\\
1.77499984927823	1.16636721755624\\
1.77814144193182	1.16899063303435\\
1.78128303458541	1.17160947314572\\
1.784424627239	1.17422368193024\\
1.78756621989259	1.17683320134822\\
1.79070781254618	1.1794379712372\\
1.79384940519977	1.18203792926708\\
1.79699099785336	1.18463301089367\\
1.80013259050695	1.18722314931059\\
1.80327418316054	1.18980827539937\\
1.80641577581413	1.19238831767779\\
1.80955736846772	1.19496320224641\\
1.81269896112131	1.19753285273307\\
1.8158405537749	1.20009719023553\\
1.81898214642849	1.20265613326197\\
1.82212373908208	1.20520959766937\\
1.82526533173567	1.20775749659972\\
1.82840692438926	1.21029974041391\\
1.83154851704285	1.21283623662329\\
1.83469010969644	1.21536688981871\\
1.83783170235003	1.21789160159707\\
1.84097329500362	1.22041027048522\\
1.84411488765721	1.22292279186108\\
1.8472564803108	1.22542905787197\\
1.85039807296439	1.22792895734992\\
1.85353966561798	1.230422375724\\
1.85668125827157	1.23290919492936\\
1.85982285092516	1.23538929331302\\
1.86296444357875	1.23786254553625\\
1.86610603623234	1.24032882247326\\
1.86924762888593	1.24278799110627\\
1.87238922153952	1.24523991441671\\
1.87553081419311	1.24768445127227\\
1.8786724068467	1.25012145630993\\
1.88181399950029	1.2525507798145\\
1.88495559215388	1.25497226759265\\
1.88809718480747	1.25738576084225\\
1.89123877746106	1.25979109601669\\
1.89438037011465	1.26218810468418\\
1.89752196276823	1.26457661338157\\
1.90066355542182	1.26695644346267\\
1.90380514807541	1.26932741094069\\
1.906946740729	1.27168932632466\\
1.91008833338259	1.27404199444946\\
1.91322992603618	1.27638521429923\\
1.91637151868977	1.2787187788239\\
1.91951311134336	1.28104247474847\\
1.92265470399695	1.28335608237476\\
1.92579629665054	1.28565937537527\\
1.92893788930413	1.28795212057883\\
1.93207948195772	1.29023407774758\\
1.93522107461131	1.29250499934499\\
1.9383626672649	1.29476463029443\\
1.94150425991849	1.29701270772789\\
1.94464585257208	1.29924896072434\\
1.94778744522567	1.30147311003733\\
1.95092903787926	1.30368486781122\\
1.95407063053285	1.30588393728556\\
1.95721222318644	1.30807001248704\\
1.96035381584003	1.31024277790838\\
1.96349540849362	1.31240190817359\\
1.96663700114721	1.31454706768885\\
1.9697785938008	1.31667791027831\\
1.97292018645439	1.3187940788042\\
1.97606177910798	1.32089520477024\\
1.97920337176157	1.32298090790767\\
1.98234496441516	1.32505079574298\\
1.98548655706875	1.32710446314641\\
1.98862814972234	1.32914149186018\\
1.99176974237593	1.33116145000546\\
1.99491133502952	1.33316389156701\\
1.99805292768311	1.33514835585415\\
2.0011945203367	1.33711436693706\\
2.00433611299029	1.33906143305684\\
2.00747770564388	1.34098904600814\\
2.01061929829747	1.34289668049273\\
2.01376089095106	1.34478379344255\\
2.01690248360465	1.34664982331042\\
2.02004407625824	1.34849418932682\\
2.02318566891183	1.35031629072074\\
2.02632726156542	1.35211550590255\\
2.02946885421901	1.35389119160688\\
2.0326104468726	1.35564268199318\\
2.03575203952619	1.35736928770154\\
2.03889363217978	1.35907029486119\\
2.04203522483337	1.36074496404901\\
2.04517681748696	1.36239252919501\\
2.04831841014055	1.36401219643184\\
2.05146000279414	1.36560314288483\\
2.05460159544772	1.3671645153992\\
2.05774318810131	1.36869542920049\\
2.0608847807549	1.37019496648435\\
2.06402637340849	1.37166217493127\\
2.06716796606208	1.37309606614165\\
2.07030955871567	1.37449561398638\\
2.07345115136926	1.37585975286756\\
2.07659274402285	1.37718737588384\\
2.07973433667644	1.37847733289421\\
2.08287592933003	1.37972842847396\\
2.08601752198362	1.38093941975573\\
2.08915911463721	1.38210901414833\\
2.0923007072908	1.38323586692541\\
2.09544229994439	1.38431857867527\\
2.09858389259798	1.38535569260296\\
2.10172548525157	1.3863456916745\\
2.10486707790516	1.38728699559294\\
2.10800867055875	1.38817795759472\\
2.11115026321234	1.38901686105425\\
2.11429185586593	1.38980191588354\\
2.11743344851952	1.39053125471277\\
2.12057504117311	1.39120292883653\\
2.1237166338267	1.39181490390955\\
2.12685822648029	1.39236505537406\\
2.12999981913388	1.39285116359992\\
2.13314141178747	1.39327090871708\\
2.13628300444106	1.39362186511811\\
2.13942459709465	1.39390149560714\\
2.14256618974824	1.39410714516945\\
2.14570778240183	1.39423603433395\\
2.14884937505542	1.39428525209859\\
2.15199096770901	1.39425174838647\\
2.1551325603626	1.39413232599756\\
2.15827415301619	1.39392363201845\\
2.16141574566978	1.39362214864933\\
2.16455733832337	1.39322418340425\\
2.16769893097696	1.39272585863701\\
2.17084052363055	1.39212310034153\\
2.17398211628414	1.39141162617111\\
2.17712370893773	1.39058693261684\\
2.18026530159132	1.38964428128063\\
2.18340689424491	1.38857868417308\\
2.1865484868985	1.3873848879614\\
2.18969007955209	1.38605735708629\\
2.19283167220568	1.38459025566105\\
2.19597326485927	1.38297742805937\\
2.19911485751286	1.38121237809159\\
2.20225645016645	1.37928824666217\\
2.20539804282003	1.37719778779336\\
2.20853963547362	1.37493334289307\\
2.21168122812721	1.37248681313675\\
2.2148228207808	1.36984962982566\\
2.21796441343439	1.36701272257665\\
2.22110600608798	1.36396648519129\\
2.22424759874157	1.36070073904631\\
2.22738919139516	1.35720469384202\\
2.23053078404875	1.35346690554234\\
2.23367237670234	1.34947523133875\\
2.23681396935593	1.34521678147297\\
2.23995556200952	1.34067786775945\\
2.24309715466311	1.33584394866096\\
2.2462387473167	1.33069957078967\\
2.24938033997029	1.32522830673506\\
2.25252193262388	1.31941268916044\\
2.25566352527747	1.31323414116571\\
2.25880511793106	1.30667290298903\\
2.26194671058465	1.29970795521868\\
2.26508830323824	1.29231693881561\\
2.26822989589183	1.28447607241248\\
2.27137148854542	1.27616006756705\\
2.27451308119901	1.26734204291472\\
2.2776546738526	1.25799343850118\\
2.28079626650619	1.2480839319935\\
2.28393785915978	1.23758135898534\\
2.28707945181337	1.2264516402451\\
2.29022104446696	1.21465871952734\\
2.29336263712055	1.2021645164974\\
2.29650422977414	1.18892890042868\\
2.29964582242773	1.17490969164109\\
2.30278741508132	1.16006269917061\\
2.30592900773491	1.14434180489983\\
2.3090706003885	1.12769910632297\\
2.31221219304209	1.11008513223121\\
2.31535378569568	1.09144914780796\\
2.31849537834927	1.07173956779144\\
2.32163697100286	1.05090449829422\\
2.32477856365645	1.0288924292753\\
2.32792015631004	1.00565310013584\\
2.33106174896363	0.981138559925083\\
2.33420334161722	0.955304440536156\\
2.33734493427081	0.928111455267182\\
2.3404865269244	0.89952712539079\\
2.34362811957799	0.869527723132862\\
2.34676971223158	0.838100400154434\\
2.34991130488517	0.805245446178675\\
2.35305289753876	0.770978593512103\\
2.35619449019234	0.735333251694493\\
2.35933608284593	0.698362525571369\\
2.36247767549952	0.660140844357242\\
2.36561926815311	0.620765014558529\\
2.3687608608067	0.580354512178462\\
2.37190245346029	0.539050854813488\\
2.37504404611388	0.497015944980304\\
2.37818563876747	0.454429351106165\\
2.38132723142106	0.41148458575219\\
2.38446882407465	0.368384540456956\\
2.38761041672824	0.325336328260854\\
2.39075200938183	0.282545853158512\\
2.39389360203542	0.240212458153207\\
2.39703519468901	0.198523994191058\\
2.4001767873426	0.157652602804747\\
2.40331837999619	0.11775142492266\\
2.40645997264978	0.0789523510749858\\
2.40960156530337	0.0413648296924548\\
2.41274315795696	0.00507566392975536\\
2.41588475061055	-0.029850337313141\\
2.41902634326414	-0.0633690277793004\\
2.42216793591773	-0.0954550998728309\\
2.42530952857132	-0.126099950686337\\
2.42845112122491	-0.155309400065135\\
2.4315927138785	-0.183101394040191\\
2.43473430653209	-0.209503795277865\\
2.43787589918568	-0.234552331533796\\
2.44101749183927	-0.258288746022239\\
2.44415908449286	-0.280759171407349\\
2.44730067714645	-0.302012732104918\\
2.45044226980004	-0.322100367426069\\
2.45358386245363	-0.341073860116488\\
2.45672545510722	-0.358985050225654\\
2.45986704776081	-0.37588521216351\\
2.4630086404144	-0.391824572538587\\
2.46615023306799	-0.40685194731702\\
2.46929182572158	-0.421014478523665\\
2.47243341837517	-0.434357452773121\\
2.47557501102876	-0.446924186122222\\
2.47871660368235	-0.45875596191097\\
2.48185819633594	-0.469892010303252\\
2.48499978898953	-0.480369520095018\\
2.48814138164312	-0.490223675000983\\
2.49128297429671	-0.499487708057004\\
2.4944245669503	-0.508192968993844\\
2.49756615960389	-0.516369000465266\\
2.50070775225748	-0.524043619870287\\
2.50384934491107	-0.531243004216987\\
2.50699093756465	-0.537991776054841\\
2.51013253021824	-0.544313088973232\\
2.51327412287183	-0.550228711543493\\
2.51641571552542	-0.555759108885547\\
2.51955730817901	-0.56092352128155\\
2.5226989008326	-0.565740039449019\\
2.52584049348619	-0.570225676234379\\
2.52898208613978	-0.574396434602599\\
2.53212367879337	-0.578267371886174\\
2.53526527144696	-0.581852660322657\\
2.53840686410055	-0.585165643958554\\
2.54154845675414	-0.588218892032415\\
2.54469004940773	-0.591024248974143\\
2.54783164206132	-0.593592881173459\\
2.55097323471491	-0.595935320679851\\
2.5541148273685	-0.598061506000741\\
2.55725642002209	-0.599980820165287\\
2.56039801267568	-0.601702126219127\\
2.56353960532927	-0.603233800311223\\
2.56668119798286	-0.604583762528327\\
2.56982279063645	-0.605759505626086\\
2.57296438329004	-0.606768121798531\\
2.57610597594363	-0.60761632762023\\
2.57924756859722	-0.608310487287677\\
2.58238916125081	-0.608856634278858\\
2.5855307539044	-0.60926049154245\\
2.58867234655799	-0.609527490320824\\
2.59181393921158	-0.609662787704019\\
2.59495553186517	-0.609671283005217\\
2.59809712451876	-0.609557633041896\\
2.60123871717235	-0.609326266400855\\
2.60438030982594	-0.608981396759742\\
2.60752190247953	-0.608527035332392\\
2.61066349513312	-0.607967002500405\\
2.61380508778671	-0.607304938688814\\
2.6169466804403	-0.606544314539383\\
2.62008827309389	-0.605688440431183\\
2.62322986574748	-0.604740475394339\\
2.62637145840107	-0.603703435459506\\
2.62951305105466	-0.602580201482423\\
2.63265464370825	-0.601373526479994\\
2.63579623636184	-0.600086042511659\\
2.63893782901543	-0.598720267137295\\
2.64207942166902	-0.597278609480605\\
2.64522101432261	-0.595763375924805\\
2.6483626069762	-0.594176775465468\\
2.65150419962979	-0.592520924743555\\
2.65464579228338	-0.590797852779988\\
2.65778738493696	-0.589009505431581\\
2.66092897759055	-0.587157749586693\\
2.66407057024414	-0.585244377117683\\
2.66721216289773	-0.583271108605972\\
2.67035375555132	-0.581239596854449\\
2.67349534820491	-0.579151430200868\\
2.6766369408585	-0.577008135644955\\
2.67977853351209	-0.574811181801022\\
2.68292012616568	-0.572561981687093\\
2.68606171881927	-0.570261895360756\\
2.68920331147286	-0.567912232411279\\
2.69234490412645	-0.565514254316847\\
2.69548649678004	-0.56306917667519\\
2.69862808943363	-0.560578171315316\\
2.70176968208722	-0.558042368297517\\
2.70491127474081	-0.555462857808384\\
2.7080528673944	-0.552840691957057\\
2.71119446004799	-0.550176886478586\\
2.71433605270158	-0.54747242234984\\
2.71747764535517	-0.544728247323098\\
2.72061923800876	-0.541945277382064\\
2.72376083066235	-0.539124398124798\\
2.72690242331594	-0.536266466077731\\
2.73004401596953	-0.533372309944679\\
2.73318560862312	-0.530442731794526\\
2.73632720127671	-0.527478508191\\
2.7394687939303	-0.524480391267789\\
2.74261038658389	-0.521449109751974\\
2.74575197923748	-0.51838536993867\\
2.74889357189107	-0.515289856619474\\
2.75203516454466	-0.512163233967273\\
2.75517675719825	-0.50900614637972\\
2.75831834985184	-0.505819219283603\\
2.76145994250543	-0.50260305990218\\
2.76460153515902	-0.499358257987419\\
2.76774312781261	-0.496085386518991\\
2.7708847204662	-0.492785002371736\\
2.77402631311979	-0.489457646953234\\
2.77716790577338	-0.486103846813003\\
2.78030949842697	-0.482724114224783\\
2.78345109108056	-0.479318947743261\\
2.78659268373415	-0.475888832736507\\
2.78973427638774	-0.472434241895366\\
2.79287586904133	-0.468955635720902\\
2.79601746169492	-0.465453462991028\\
2.79915905434851	-0.461928161207286\\
2.8023006470021	-0.458380157022793\\
2.80544223965569	-0.454809866652211\\
2.80858383230927	-0.451217696264655\\
2.81172542496286	-0.447604042360299\\
2.81486701761645	-0.443969292131503\\
2.81800861027004	-0.440313823809145\\
2.82115020292363	-0.436638006994874\\
2.82429179557722	-0.432942202979938\\
2.82743338823081	-0.429226765051183\\
2.8305749808844	-0.425492038784845\\
2.83371657353799	-0.421738362328651\\
2.83685816619158	-0.417966066672804\\
2.83999975884517	-0.414175475910298\\
2.84314135149876	-0.410366907487091\\
2.84628294415235	-0.406540672442548\\
2.84942453680594	-0.402697075640598\\
2.85256612945953	-0.398836415992018\\
2.85570772211312	-0.394958986668213\\
2.85884931476671	-0.391065075306872\\
2.8619909074203	-0.387154964209854\\
2.86513250007389	-0.383228930533611\\
2.86827409272748	-0.379287246472496\\
2.87141568538107	-0.375330179435238\\
2.87455727803466	-0.371357992214869\\
2.87769887068825	-0.36737094315238\\
2.88084046334184	-0.363369286294378\\
2.88398205599543	-0.359353271544963\\
2.88712364864902	-0.355323144812083\\
2.89026524130261	-0.351279148148591\\
2.8934068339562	-0.347221519888203\\
2.89654842660979	-0.343150494776579\\
2.89969001926338	-0.339066304097709\\
2.90283161191697	-0.334969175795799\\
2.90597320457056	-0.330859334592827\\
2.90911479722415	-0.326737002101949\\
2.91225638987774	-0.322602396936902\\
2.91539798253133	-0.318455734817577\\
2.91853957518492	-0.314297228671902\\
2.92168116783851	-0.310127088734162\\
2.9248227604921	-0.305945522639923\\
2.92796435314569	-0.301752735517662\\
2.93110594579928	-0.297548930077245\\
2.93424753845287	-0.293334306695349\\
2.93738913110646	-0.289109063497984\\
2.94053072376005	-0.28487339644017\\
2.94367231641364	-0.280627499382915\\
2.94681390906723	-0.276371564167583\\
2.94995550172082	-0.272105780687736\\
2.95309709437441	-0.267830336958559\\
2.956238687028	-0.263545419183947\\
2.95938027968159	-0.259251211821345\\
2.96252187233517	-0.254947897644404\\
2.96566346498876	-0.250635657803576\\
2.96880505764235	-0.246314671884663\\
2.97194665029594	-0.241985117965442\\
2.97508824294953	-0.237647172670419\\
2.97822983560312	-0.233301011223758\\
2.98137142825671	-0.228946807500495\\
2.9845130209103	-0.224584734076057\\
2.98765461356389	-0.220214962274168\\
2.99079620621748	-0.21583766221319\\
2.99393779887107	-0.21145300285097\\
2.99707939152466	-0.207061152028224\\
3.00022098417825	-0.20266227651053\\
3.00336257683184	-0.198256542028965\\
3.00650416948543	-0.193844113319453\\
3.00964576213902	-0.18942515416085\\
3.01278735479261	-0.184999827411822\\
3.0159289474462	-0.180568295046564\\
3.01907054009979	-0.176130718189394\\
3.02221213275338	-0.171687257148268\\
3.02535372540697	-0.167238071447251\\
3.02849531806056	-0.162783319857989\\
3.03163691071415	-0.158323160430222\\
3.03477850336774	-0.153857750521354\\
3.03792009602133	-0.149387246825148\\
3.04106168867492	-0.14491180539955\\
3.04420328132851	-0.140431581693699\\
3.0473448739821	-0.135946730574131\\
3.05048646663569	-0.131457406350242\\
3.05362805928928	-0.126963762799003\\
3.05676965194287	-0.122465953188986\\
3.05991124459646	-0.117964130303718\\
3.06305283725005	-0.113458446464395\\
3.06619442990364	-0.108949053551984\\
3.06933602255723	-0.104436103028735\\
3.07247761521082	-0.0999197459591368\\
3.07561920786441	-0.0954001330303432\\
3.078760800518	-0.0908774145720935\\
3.08190239317159	-0.0863517405761439\\
3.08504398582518	-0.0818232607152493\\
3.08818557847877	-0.077292124361719\\
3.09132717113236	-0.0727584806055468\\
3.09446876378595	-0.0682224782721753\\
3.09761035643954	-0.0636842659398884\\
3.10075194909313	-0.0591439919568736\\
3.10389354174672	-0.0546018044579554\\
3.10703513440031	-0.0500578513810555\\
3.1101767270539	-0.0455122804833612\\
3.11331831970748	-0.0409652393572612\\
3.11645991236107	-0.0364168754460413\\
3.11960150501466	-0.0318673360593803\\
3.12274309766825	-0.0273167683886626\\
3.12588469032184	-0.0227653195221174\\
3.12902628297543	-0.0182131364598257\\
3.13216787562902	-0.0136603661285921\\
3.13530946828261	-0.00910715539673068\\
3.1384510609362	-0.00455365108875189\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314159265358979	0.00202483684025407\\
0.00628318530717959	0.00404945885068376\\
0.00942477796076938	0.00607365098159205\\
0.0125663706143592	0.00809719774314702\\
0.015707963267949	0.0101198829843395\\
0.0188495559215388	0.0121414896707676\\
0.0219911485751286	0.0141617996608518\\
0.0251327412287183	0.0161805934800801\\
0.0282743338823081	0.0181976500928763\\
0.0314159265358979	0.0202127466716789\\
0.0345575191894877	0.0222256583628082\\
0.0376991118430775	0.0242361580486916\\
0.0408407044966673	0.0262440161060055\\
0.0439822971502571	0.0282490001592804\\
0.0471238898038469	0.030250874829503\\
0.0502654824574367	0.0322494014772328\\
0.0534070751110265	0.0342443379397358\\
0.0565486677646163	0.0362354382616209\\
0.0596902604182061	0.0382224524184408\\
0.0628318530717959	0.0402051260327037\\
0.0659734457253857	0.0421832000817135\\
0.0691150383789754	0.0441564105966356\\
0.0722566310325652	0.0461244883521534\\
0.075398223686155	0.048087158546057\\
0.0785398163397448	0.0500441404680674\\
0.0816814089933346	0.0519951471571707\\
0.0848230016469244	0.0539398850466956\\
0.0879645943005142	0.0558780535963321\\
0.091106186954104	0.057809344910241\\
0.0942477796076938	0.0597334433403627\\
0.0973893722612836	0.0616500250739832\\
0.100530964914873	0.0635587577045567\\
0.103672557568463	0.0654592997847371\\
0.106814150222053	0.0673513003604977\\
0.109955742875643	0.0692343984851613\\
0.113097335529233	0.0711082227120863\\
0.116238928182822	0.0729723905646797\\
0.119380520836412	0.0748265079823259\\
0.122522113490002	0.0766701687407305\\
0.125663706143592	0.0785029538450827\\
0.128805298797181	0.0803244308943405\\
0.131946891450771	0.0821341534148263\\
0.135088484104361	0.083931660161208\\
0.138230076757951	0.0857164743828075\\
0.141371669411541	0.0874881030530432\\
0.14451326206513	0.0892460360596616\\
0.14765485471872	0.0909897453532547\\
0.15079644737231	0.0927186840513834\\
0.1539380400259	0.0944322854954425\\
0.15707963267949	0.0961299622571964\\
0.160221225333079	0.0978111050917\\
0.163362817986669	0.0994750818330769\\
0.166504410640259	0.101121236229376\\
0.169646003293849	0.102748886712447\\
0.172787595947439	0.104357325098466\\
0.175929188601028	0.10594581521444\\
0.179070781254618	0.107513591445631\\
0.182212373908208	0.109059857198485\\
0.185353966561798	0.110583783273223\\
0.188495559215388	0.112084506139782\\
0.191637151868977	0.113561126110333\\
0.194778744522567	0.115012705401036\\
0.197920337176157	0.116438266075115\\
0.201061929829747	0.11783678785871\\
0.204203522483337	0.119207205820244\\
0.207345115136926	0.120548407903313\\
0.210486707790516	0.121859232302242\\
0.213628300444106	0.123138464668573\\
0.216769893097696	0.124384835135749\\
0.219911485751286	0.125597015148159\\
0.223053078404875	0.126773614079541\\
0.226194671058465	0.127913175624416\\
0.229336263712055	0.129014173944813\\
0.232477856365645	0.130075009552947\\
0.235619449019234	0.131094004908817\\
0.238761041672824	0.132069399709756\\
0.241902634326414	0.132999345846907\\
0.245044226980004	0.133881902001263\\
0.248185819633594	0.134715027849389\\
0.251327412287183	0.135496577846135\\
0.254469004940773	0.13622429454854\\
0.257610597594363	0.136895801441729\\
0.260752190247953	0.137508595223781\\
0.263893782901543	0.138060037502392\\
0.267035375555132	0.138547345851476\\
0.270176968208722	0.138967584170725\\
0.273318560862312	0.139317652285389\\
0.276460153515902	0.139594274717228\\
0.279601746169492	0.139793988550483\\
0.282743338823081	0.139913130308874\\
0.285884931476671	0.139947821750871\\
0.289026524130261	0.139893954480738\\
0.292168116783851	0.139747173261943\\
0.295309709437441	0.139502857907443\\
0.29845130209103	0.139156103607718\\
0.30159289474462	0.138701699542362\\
0.30473448739821	0.138134105604039\\
0.3078760800518	0.137447427044707\\
0.31101767270539	0.136635386832805\\
0.314159265358979	0.135691295486374\\
0.317300858012569	0.134608018120517\\
0.320442450666159	0.133377938417887\\
0.323584043319749	0.131992919197566\\
0.326725635973339	0.130444259220479\\
0.329867228626928	0.12872264582778\\
0.333008821280518	0.126818102962088\\
0.336150413934108	0.124719934069431\\
0.339292006587698	0.122416659321807\\
0.342433599241287	0.119895946535763\\
0.345575191894877	0.11714453509088\\
0.348716784548467	0.114148152072938\\
0.351858377202057	0.110891419779491\\
0.354999969855647	0.107357753630344\\
0.358141562509236	0.103529249421957\\
0.361283155162826	0.0993865587536045\\
0.364424747816416	0.0949087513351216\\
0.367566340470006	0.0900731627631673\\
0.370707933123596	0.0848552262282017\\
0.373849525777185	0.0792282864927188\\
0.376991118430775	0.0731633943698533\\
0.380132711084365	0.0666290798411182\\
0.383274303737955	0.0595911018979637\\
0.386415896391545	0.0520121731959119\\
0.389557489045134	0.0438516577027086\\
0.392699081698724	0.0350652397455537\\
0.395840674352314	0.0256045632752363\\
0.398982267005904	0.0154168408462917\\
0.402123859659494	0.00444443286940839\\
0.405265452313083	-0.00737560073085654\\
0.408407044966673	-0.0201119720328054\\
0.411548637620263	-0.0338396521408496\\
0.414690230273853	-0.0486403615168791\\
0.417831822927442	-0.0646030451997277\\
0.420973415581032	-0.0818243060771536\\
0.424115008234622	-0.10040875816838\\
0.427256600888212	-0.120469247209106\\
0.430398193541802	-0.142126867025\\
0.433539786195391	-0.165510676670541\\
0.436681378848981	-0.190756994886272\\
0.439822971502571	-0.218008115626073\\
0.442964564156161	-0.247410253132003\\
0.446106156809751	-0.279110491452189\\
0.44924774946334	-0.313252488989047\\
0.45238934211693	-0.349970685902348\\
0.45553093477052	-0.389382798893595\\
0.45867252742411	-0.431580487394438\\
0.4618141200777	-0.476618263336751\\
0.464955712731289	-0.524501014529481\\
0.468097305384879	-0.575170922097877\\
0.471238898038469	-0.628495041640475\\
0.474380490692059	-0.684255296871768\\
0.477522083345649	-0.742142953675451\\
0.480663675999238	-0.801759613904524\\
0.483805268652828	-0.86262622984634\\
0.486946861306418	-0.924200549784193\\
0.490088453960008	-0.985901921926727\\
0.493230046613597	-1.04714087531796\\
0.496371639267187	-1.10734982731322\\
0.499513231920777	-1.16601100573524\\
0.502654824574367	-1.22267831389522\\
0.505796417227957	-1.27699118087482\\
0.508938009881546	-1.32867999232546\\
0.512079602535136	-1.37756404497225\\
0.515221195188726	-1.42354382698125\\
0.518362787842316	-1.46658973050825\\
0.521504380495906	-1.50672915811282\\
0.524645973149495	-1.54403357481699\\
0.527787565803085	-1.57860655919521\\
0.530929158456675	-1.61057344430993\\
0.534070751110265	-1.6400727758729\\
0.537212343763855	-1.66724956624384\\
0.540353936417444	-1.69225017603794\\
0.543495529071034	-1.71521858581829\\
0.546637121724624	-1.73629380323201\\
0.549778714378214	-1.75560816485254\\
0.552920307031804	-1.77328632149817\\
0.556061899685393	-1.7894447308093\\
0.559203492338983	-1.80419151542939\\
0.562345084992573	-1.81762657618565\\
0.565486677646163	-1.82984187598115\\
0.568628270299753	-1.84092183153853\\
0.571769862953342	-1.85094376707682\\
0.574911455606932	-1.859978397093\\
0.578053048260522	-1.86809031534491\\
0.581194640914112	-1.87533847453376\\
0.584336233567701	-1.88177664662168\\
0.587477826221291	-1.88745385765239\\
0.590619418874881	-1.89241479374192\\
0.593761011528471	-1.89670017686099\\
0.596902604182061	-1.90034711036278\\
0.60004419683565	-1.90338939509058\\
0.60318578948924	-1.90585781745393\\
0.60632738214283	-1.90778041118551\\
0.60946897479642	-1.90918269465241\\
0.61261056745001	-1.91008788564632\\
0.615752160103599	-1.91051709555348\\
0.618893752757189	-1.91048950473427\\
0.622035345410779	-1.9100225208421\\
0.625176938064369	-1.90913192169537\\
0.628318530717959	-1.90783198419392\\
0.631460123371548	-1.90613560064792\\
0.634601716025138	-1.90405438376801\\
0.637743308678728	-1.90159876145153\\
0.640884901332318	-1.89877806239407\\
0.644026493985908	-1.89560059345719\\
0.647168086639497	-1.89207370963447\\
0.650309679293087	-1.88820387737653\\
0.653451271946677	-1.88399673196328\\
0.656592864600267	-1.87945712954624\\
0.659734457253857	-1.87458919442586\\
0.662876049907446	-1.86939636207749\\
0.666017642561036	-1.86388141839452\\
0.669159235214626	-1.85804653557752\\
0.672300827868216	-1.85189330506408\\
0.675442420521805	-1.84542276786425\\
0.678584013175395	-1.83863544264124\\
0.681725605828985	-1.83153135185566\\
0.684867198482575	-1.82411004627391\\
0.688008791136165	-1.81637062812655\\
0.691150383789755	-1.80831177319152\\
0.694291976443344	-1.79993175206785\\
0.697433569096934	-1.79122845089945\\
0.700575161750524	-1.78219939180477\\
0.703716754404114	-1.77284175326551\\
0.706858347057703	-1.76315239072796\\
0.709999939711293	-1.75312785767103\\
0.713141532364883	-1.74276442739791\\
0.716283125018473	-1.7320581158112\\
0.719424717672063	-1.72100470543509\\
0.722566310325652	-1.70959977095199\\
0.725707902979242	-1.69783870652454\\
0.728849495632832	-1.68571675517618\\
0.731991088286422	-1.67322904050475\\
0.735132680940012	-1.6603706010023\\
0.738274273593601	-1.64713642724986\\
0.741415866247191	-1.63352150224845\\
0.744557458900781	-1.6195208451339\\
0.747699051554371	-1.60512955850518\\
0.75084064420796	-1.59034287956924\\
0.75398223686155	-1.57515623527199\\
0.75712382951514	-1.55956530154101\\
0.76026542216873	-1.54356606671165\\
0.76340701482232	-1.52715489914201\\
0.76654860747591	-1.51032861894325\\
0.769690200129499	-1.49308457365897\\
0.772831792783089	-1.47542071762081\\
0.775973385436679	-1.45733569458563\\
0.779114978090269	-1.43882892312535\\
0.782256570743858	-1.41990068409197\\
0.785398163397448	-1.40055220932255\\
0.788539756051038	-1.38078577058227\\
0.791681348704628	-1.36060476757351\\
0.794822941358218	-1.3400138136702\\
0.797964534011807	-1.31901881787474\\
0.801106126665397	-1.29762706134823\\
0.804247719318987	-1.27584726674023\\
0.807389311972577	-1.25368965845211\\
0.810530904626167	-1.23116601191641\\
0.813672497279756	-1.20828968997306\\
0.816814089933346	-1.18507566448028\\
0.819955682586936	-1.16154052141961\\
0.823097275240526	-1.13770244794764\\
0.826238867894116	-1.113581200111\\
0.829380460547705	-1.08919805027812\\
0.832522053201295	-1.06457571374315\\
0.835663645854885	-1.03973825441716\\
0.838805238508475	-1.01471097002554\\
0.841946831162065	-0.989520257760246\\
0.845088423815654	-0.964193461873257\\
0.848230016469244	-0.938758705218272\\
0.851371609122834	-0.913244707230513\\
0.854513201776424	-0.887680591254979\\
0.857654794430014	-0.862095684471994\\
0.860796387083603	-0.836519313907919\\
0.863937979737193	-0.810980602146014\\
0.867079572390783	-0.785508266361225\\
0.870221165044373	-0.760130424192442\\
0.873362757697962	-0.734874409742345\\
0.876504350351552	-0.709766602670071\\
0.879645943005142	-0.684832272931814\\
0.882787535658732	-0.660095443249577\\
0.885929128312322	-0.635578770871028\\
0.889070720965912	-0.61130344964696\\
0.892212313619501	-0.587289132919976\\
0.895353906273091	-0.563553877209088\\
0.898495498926681	-0.540114106207613\\
0.901637091580271	-0.516984594199915\\
0.90477868423386	-0.494178467655792\\
0.90792027688745	-0.471707223485497\\
0.91106186954104	-0.449580762234906\\
0.91420346219463	-0.427807434367771\\
0.91734505484822	-0.406394097715513\\
0.920486647501809	-0.385346184167969\\
0.923628240155399	-0.364667773722753\\
0.926769832808989	-0.344361674097295\\
0.929911425462579	-0.324429504227046\\
0.933053018116169	-0.304871780116855\\
0.936194610769758	-0.285688001671721\\
0.939336203423348	-0.266876739300683\\
0.942477796076938	-0.248435719257092\\
0.945619388730528	-0.230361906844815\\
0.948760981384117	-0.212651586778687\\
0.951902574037707	-0.195300440136009\\
0.955044166691297	-0.178303617471718\\
0.958185759344887	-0.161655807791868\\
0.961327351998477	-0.145351303187736\\
0.964468944652067	-0.129384059026108\\
0.967610537305656	-0.113747749670592\\
0.970752129959246	-0.098435819774927\\
0.973893722612836	-0.0834415312431914\\
0.977035315266426	-0.0687580059946189\\
0.980176907920015	-0.0543782647037618\\
0.983318500573605	-0.0402952617110058\\
0.986460093227195	-0.0265019163152715\\
0.989601685880785	-0.012991140671194\\
0.992743278534375	0.000244135481803233\\
0.995884871187964	0.0132109430304159\\
0.999026463841554	0.0259162544129928\\
1.00216805649514	0.0383669670399454\\
1.00530964914873	0.0505698889970261\\
1.00845124180232	0.0625317268287562\\
1.01159283445591	0.0742590752097401\\
1.0147344271095	0.0857584083226904\\
1.01787601976309	0.0970360727735736\\
1.02101761241668	0.108098281885908\\
1.02415920507027	0.118951111227818\\
1.02730079772386	0.12960049523678\\
1.03044239037745	0.140052224817984\\
1.03358398303104	0.150311945802672\\
1.03672557568463	0.160385158162832\\
1.03986716833822	0.170277215888038\\
1.04300876099181	0.179993327438997\\
1.0461503536454	0.18953855670065\\
1.04929194629899	0.19891782436526\\
1.05243353895258	0.20813590968298\\
1.05557513160617	0.217197452523896\\
1.05871672425976	0.226106955701481\\
1.06185831691335	0.234868787512835\\
1.06499990956694	0.243487184456032\\
1.06814150222053	0.251966254089462\\
1.07128309487412	0.260309978002035\\
1.07442468752771	0.268522214866928\\
1.0775662801813	0.276606703554807\\
1.08070787283489	0.2845670662855\\
1.08384946548848	0.292406811799777\\
1.08699105814207	0.300129338535335\\
1.09013265079566	0.307737937793229\\
1.09327424344925	0.315235796882927\\
1.09641583610284	0.322626002235925\\
1.09955742875643	0.329911542479326\\
1.10269902141002	0.337095311462229\\
1.10584061406361	0.344180111228912\\
1.1089822067172	0.351168654933901\\
1.11212379937079	0.358063569694937\\
1.11526539202438	0.364867399380702\\
1.11840698467797	0.371582607330863\\
1.12154857733156	0.378211579006652\\
1.12469016998515	0.384756624570747\\
1.12783176263874	0.391219981395697\\
1.13097335529233	0.397603816500561\\
1.13411494794592	0.403910228915778\\
1.13725654059951	0.410141251976612\\
1.1403981332531	0.416298855545758\\
1.14353972590668	0.42238494816594\\
1.14668131856027	0.428401379143516\\
1.14982291121386	0.434349940564231\\
1.15296450386745	0.440232369242446\\
1.15610609652104	0.446050348605231\\
1.15924768917463	0.45180551051279\\
1.16238928182822	0.457499437016805\\
1.16553087448181	0.463133662058261\\
1.1686724671354	0.468709673106403\\
1.17181405978899	0.474228912740489\\
1.17495565244258	0.479692780175978\\
1.17809724509617	0.485102632736852\\
1.18123883774976	0.490459787275719\\
1.18438043040335	0.49576552154335\\
1.18752202305694	0.501021075509293\\
1.19066361571053	0.506227652635161\\
1.19380520836412	0.511386421102191\\
1.19694680101771	0.51649851499462\\
1.2000883936713	0.521565035440405\\
1.20322998632489	0.52658705171077\\
1.20637157897848	0.531565602280032\\
1.20951317163207	0.536501695847115\\
1.21265476428566	0.541396312320137\\
1.21579635693925	0.546250403765387\\
1.21893794959284	0.551064895322006\\
1.22207954224643	0.555840686083609\\
1.22522113490002	0.560578649948078\\
1.22836272755361	0.5652796364367\\
1.2315043202072	0.569944471483774\\
1.23464591286079	0.57457395819781\\
1.23778750551438	0.579168877595357\\
1.24092909816797	0.583729989308506\\
1.24407069082156	0.588258032267033\\
1.24721228347515	0.592753725356163\\
1.25035387612874	0.597217768050845\\
1.25349546878233	0.60165084102744\\
1.25663706143592	0.606053606753677\\
1.25977865408951	0.610426710057673\\
1.2629202467431	0.614770778676838\\
1.26606183939669	0.619086423787407\\
1.26920343205028	0.623374240515328\\
1.27234502470387	0.627634808429213\\
1.27548661735746	0.631868692016039\\
1.27862821001105	0.636076441140224\\
1.28176980266464	0.640258591486727\\
1.28491139531823	0.644415664988759\\
1.28805298797182	0.648548170240689\\
1.29119458062541	0.652656602896689\\
1.29433617327899	0.656741446055664\\
1.29747776593258	0.660803170632979\\
1.30061935858617	0.664842235719455\\
1.30376095123976	0.668859088928135\\
1.30690254389335	0.672854166729254\\
1.31004413654694	0.676827894773853\\
1.31318572920053	0.680780688206471\\
1.31632732185412	0.684712951967293\\
1.31946891450771	0.688625081084158\\
1.3226105071613	0.692517460954795\\
1.32575209981489	0.696390467619648\\
1.32889369246848	0.700244468025615\\
1.33203528512207	0.704079820281059\\
1.33517687777566	0.707896873902384\\
1.33831847042925	0.71169597005249\\
1.34146006308284	0.715477441771397\\
1.34460165573643	0.719241614199328\\
1.34774324839002	0.722988804792498\\
1.35088484104361	0.726719323531896\\
1.3540264336972	0.730433473125297\\
1.35716802635079	0.734131549202725\\
1.36030961900438	0.737813840505644\\
1.36345121165797	0.741480629070044\\
1.36659280431156	0.745132190403673\\
1.36973439696515	0.748768793657606\\
1.37287598961874	0.752390701792348\\
1.37601758227233	0.755998171738657\\
1.37915917492592	0.759591454553278\\
1.38230076757951	0.763170795569754\\
1.3854423602331	0.766736434544488\\
1.38858395288669	0.770288605798209\\
1.39172554554028	0.773827538353016\\
1.39486713819387	0.777353456065121\\
1.39800873084746	0.78086657775347\\
1.40115032350105	0.784367117324342\\
1.40429191615464	0.787855283892093\\
1.40743350880823	0.791331281896161\\
1.41057510146182	0.794795311214437\\
1.41371669411541	0.798247567273153\\
1.416858286769	0.801688241153383\\
1.41999987942259	0.805117519694263\\
1.42314147207618	0.808535585593046\\
1.42628306472977	0.811942617502092\\
1.42942465738336	0.815338790122889\\
1.43256625003695	0.818724274297193\\
1.43570784269054	0.822099237095397\\
1.43884943534413	0.82546384190219\\
1.44199102799772	0.828818248499616\\
1.4451326206513	0.832162613147597\\
1.44827421330489	0.835497088662003\\
1.45141580595848	0.838821824490346\\
1.45455739861207	0.842136966785176\\
1.45769899126566	0.845442658475228\\
1.46084058391925	0.848739039334414\\
1.46398217657284	0.852026246048709\\
1.46712376922643	0.855304412280992\\
1.47026536188002	0.85857366873391\\
1.47340695453361	0.861834143210822\\
1.4765485471872	0.865085960674873\\
1.47969013984079	0.868329243306248\\
1.48283173249438	0.871564110557684\\
1.48597332514797	0.874790679208244\\
1.48911491780156	0.87800906341545\\
1.49225651045515	0.881219374765782\\
1.49539810310874	0.884421722323616\\
1.49853969576233	0.887616212678617\\
1.50168128841592	0.890802949991657\\
1.50482288106951	0.893982036039275\\
1.5079644737231	0.897153570256721\\
1.51110606637669	0.900317649779639\\
1.51424765903028	0.903474369484393\\
1.51738925168387	0.906623822027096\\
1.52053084433746	0.909766097881368\\
1.52367243699105	0.912901285374843\\
1.52681402964464	0.916029470724473\\
1.52995562229823	0.919150738070643\\
1.53309721495182	0.922265169510128\\
1.53623880760541	0.925372845127934\\
1.539380400259	0.92847384302802\\
1.54252199291259	0.931568239362954\\
1.54566358556618	0.934656108362505\\
1.54880517821977	0.937737522361209\\
1.55194677087336	0.940812551824924\\
1.55508836352695	0.943881265376385\\
1.55822995618054	0.946943729819805\\
1.56137154883413	0.950000010164513\\
1.56451314148772	0.953050169647655\\
1.56765473414131	0.956094269755995\\
1.5707963267949	0.959132370246799\\
1.57393791944849	0.962164529167842\\
1.57707951210208	0.965190802876548\\
1.58022110475567	0.968211246058268\\
1.58336269740926	0.97122591174372\\
1.58650429006285	0.974234851325599\\
1.58964588271644	0.977238114574366\\
1.59278747537003	0.98023574965323\\
1.59592906802361	0.98322780313234\\
1.5990706606772	0.986214320002184\\
1.60221225333079	0.989195343686207\\
1.60535384598438	0.992170916052671\\
1.60849543863797	0.995141077425743\\
1.61163703129156	0.99810586659583\\
1.61477862394515	1.00106532082917\\
1.61792021659874	1.00401947587669\\
1.62106180925233	1.00696836598208\\
1.62420340190592	1.00991202388922\\
1.62734499455951	1.01285048084879\\
1.6304865872131	1.0157837666242\\
1.63362817986669	1.01871190949681\\
1.63676977252028	1.02163493627038\\
1.63991136517387	1.02455287227485\\
1.64305295782746	1.02746574136939\\
1.64619455048105	1.0303735659447\\
1.64933614313464	1.03327636692463\\
1.65247773578823	1.03617416376709\\
1.65561932844182	1.03906697446418\\
1.65876092109541	1.04195481554163\\
1.661902513749	1.04483770205758\\
1.66504410640259	1.04771564760049\\
1.66818569905618	1.05058866428645\\
1.67132729170977	1.05345676275566\\
1.67446888436336	1.05631995216825\\
1.67761047701695	1.05917824019926\\
1.68075206967054	1.06203163303293\\
1.68389366232413	1.06488013535617\\
1.68703525497772	1.06772375035136\\
1.69017684763131	1.07056247968823\\
1.6933184402849	1.07339632351504\\
1.69646003293849	1.07622528044897\\
1.69960162559208	1.07904934756561\\
1.70274321824567	1.08186852038773\\
1.70588481089926	1.08468279287313\\
1.70902640355285	1.0874921574017\\
1.71216799620644	1.09029660476155\\
1.71530958886003	1.09309612413435\\
1.71845118151362	1.09589070307966\\
1.72159277416721	1.09868032751846\\
1.7247343668208	1.10146498171566\\
1.72787595947439	1.10424464826171\\
1.73101755212798	1.10701930805321\\
1.73415914478157	1.10978894027255\\
1.73730073743516	1.11255352236652\\
1.74044233008875	1.11531303002389\\
1.74358392274234	1.11806743715191\\
1.74672551539592	1.12081671585177\\
1.74986710804951	1.12356083639286\\
1.7530087007031	1.12629976718598\\
1.75615029335669	1.12903347475534\\
1.75929188601028	1.13176192370929\\
1.76243347866387	1.13448507670994\\
1.76557507131746	1.13720289444142\\
1.76871666397105	1.13991533557684\\
1.77185825662464	1.14262235674393\\
1.77499984927823	1.14532391248932\\
1.77814144193182	1.14801995524133\\
1.78128303458541	1.15071043527138\\
1.784424627239	1.15339530065378\\
1.78756621989259	1.15607449722409\\
1.79070781254618	1.15874796853579\\
1.79384940519977	1.16141565581534\\
1.79699099785336	1.16407749791546\\
1.80013259050695	1.16673343126678\\
1.80327418316054	1.16938338982752\\
1.80641577581413	1.17202730503141\\
1.80955736846772	1.17466510573361\\
1.81269896112131	1.17729671815459\\
1.8158405537749	1.17992206582203\\
1.81898214642849	1.18254106951047\\
1.82212373908208	1.1851536471788\\
1.82526533173567	1.18775971390541\\
1.82840692438926	1.19035918182102\\
1.83154851704285	1.19295196003891\\
1.83469010969644	1.19553795458274\\
1.83783170235003	1.19811706831165\\
1.84097329500362	1.20068920084258\\
1.84411488765721	1.20325424846978\\
1.8472564803108	1.20581210408138\\
1.85039807296439	1.20836265707281\\
1.85353966561798	1.21090579325713\\
1.85668125827157	1.213441394772\\
1.85982285092516	1.21596933998317\\
1.86296444357875	1.2184895033845\\
1.86610603623234	1.22100175549419\\
1.86924762888593	1.22350596274718\\
1.87238922153952	1.22600198738353\\
1.87553081419311	1.22848968733263\\
1.8786724068467	1.23096891609306\\
1.88181399950029	1.23343952260798\\
1.88495559215388	1.23590135113572\\
1.88809718480747	1.2383542411156\\
1.89123877746106	1.24079802702849\\
1.89438037011465	1.24323253825224\\
1.89752196276823	1.2456575989114\\
1.90066355542182	1.24807302772129\\
1.90380514807541	1.25047863782596\\
1.906946740729	1.25287423662998\\
1.91008833338259	1.25525962562353\\
1.91322992603618	1.25763460020079\\
1.91637151868977	1.25999894947114\\
1.91951311134336	1.26235245606286\\
1.92265470399695	1.26469489591916\\
1.92579629665054	1.26702603808595\\
1.92893788930413	1.26934564449123\\
1.93207948195772	1.27165346971551\\
1.93522107461131	1.27394926075296\\
1.9383626672649	1.2762327567629\\
1.94150425991849	1.27850368881105\\
1.94464585257208	1.28076177960017\\
1.94778744522567	1.28300674318959\\
1.95092903787926	1.28523828470304\\
1.95407063053285	1.28745610002425\\
1.95721222318644	1.28965987547981\\
1.96035381584003	1.29184928750857\\
1.96349540849362	1.29402400231695\\
1.96663700114721	1.29618367551956\\
1.9697785938008	1.29832795176429\\
1.97292018645439	1.30045646434116\\
1.97606177910798	1.30256883477415\\
1.97920337176157	1.3046646723951\\
1.98234496441516	1.3067435738988\\
1.98548655706875	1.30880512287831\\
1.98862814972234	1.31084888933955\\
1.99176974237593	1.31287442919399\\
1.99491133502952	1.31488128372838\\
1.99805292768311	1.31686897905033\\
2.0011945203367	1.31883702550843\\
2.00433611299029	1.32078491708555\\
2.00747770564388	1.32271213076402\\
2.01061929829747	1.32461812586096\\
2.01376089095106	1.32650234333234\\
2.01690248360465	1.32836420504403\\
2.02004407625824	1.33020311300797\\
2.02318566891183	1.33201844858156\\
2.02632726156542	1.33380957162826\\
2.02946885421901	1.33557581963728\\
2.0326104468726	1.33731650679986\\
2.03575203952619	1.33903092303996\\
2.03889363217978	1.34071833299651\\
2.04203522483337	1.34237797495457\\
2.04517681748696	1.34400905972244\\
2.04831841014055	1.34561076945149\\
2.05146000279414	1.34718225639547\\
2.05460159544772	1.34872264160555\\
2.05774318810131	1.35023101355747\\
2.0608847807549	1.35170642670654\\
2.06402637340849	1.35314789996632\\
2.06716796606208	1.3545544151061\\
2.07030955871567	1.35592491506244\\
2.07345115136926	1.35725830215937\\
2.07659274402285	1.35855343623153\\
2.07973433667644	1.35980913264427\\
2.08287592933003	1.3610241602041\\
2.08601752198362	1.36219723895273\\
2.08915911463721	1.36332703783701\\
2.0923007072908	1.36441217224697\\
2.09544229994439	1.36545120141336\\
2.09858389259798	1.36644262565548\\
2.10172548525157	1.36738488346952\\
2.10486707790516	1.36827634844684\\
2.10800867055875	1.36911532601083\\
2.11115026321234	1.36990004996024\\
2.11429185586593	1.37062867880585\\
2.11743344851952	1.37129929188652\\
2.12057504117311	1.37190988524942\\
2.1237166338267	1.37245836727831\\
2.12685822648029	1.37294255405231\\
2.12999981913388	1.37336016441648\\
2.13314141178747	1.37370881474394\\
2.13628300444106	1.37398601336768\\
2.13942459709465	1.37418915465885\\
2.14256618974824	1.37431551272602\\
2.14570778240183	1.37436223470848\\
2.14884937505542	1.37432633363408\\
2.15199096770901	1.37420468081027\\
2.1551325603626	1.37399399771417\\
2.15827415301619	1.37369084734522\\
2.16141574566978	1.37329162500083\\
2.16455733832337	1.37279254843268\\
2.16769893097696	1.37218964733785\\
2.17084052363055	1.3714787521356\\
2.17398211628414	1.37065548197676\\
2.17712370893773	1.36971523192884\\
2.18026530159132	1.36865315927562\\
2.18340689424491	1.36746416886544\\
2.1865484868985	1.36614289743773\\
2.18969007955209	1.36468369685223\\
2.19283167220568	1.36308061614009\\
2.19597326485927	1.36132738229059\\
2.19911485751286	1.35941737968147\\
2.20225645016645	1.35734362805523\\
2.20539804282003	1.35509875893782\\
2.20853963547362	1.35267499039035\\
2.21168122812721	1.35006409997907\\
2.2148228207808	1.34725739584332\\
2.21796441343439	1.34424568573688\\
2.22110600608798	1.34101924391424\\
2.22424759874157	1.3375677757308\\
2.22738919139516	1.33388037982546\\
2.23053078404875	1.32994550775558\\
2.23367237670234	1.32575092095887\\
2.23681396935593	1.3212836449258\\
2.23995556200952	1.3165299204797\\
2.24309715466311	1.31147515208249\\
2.2462387473167	1.30610385311274\\
2.24938033997029	1.3003995881025\\
2.25252193262388	1.29434491197196\\
2.25566352527747	1.28792130637032\\
2.25880511793106	1.28110911332131\\
2.26194671058465	1.27388746648646\\
2.26508830323824	1.26623422050564\\
2.26822989589183	1.25812587905787\\
2.27137148854542	1.24953752251548\\
2.27451308119901	1.24044273634898\\
2.2776546738526	1.23081354179155\\
2.28079626650619	1.22062033070076\\
2.28393785915978	1.20983180707689\\
2.28707945181337	1.19841493832468\\
2.29022104446696	1.18633492009559\\
2.29336263712055	1.17355515943439\\
2.29650422977414	1.16003728198978\\
2.29964582242773	1.14574117024356\\
2.30278741508132	1.13062504106595\\
2.30592900773491	1.11464557240538\\
2.3090706003885	1.09775809053867\\
2.31221219304209	1.07991683098481\\
2.31535378569568	1.06107528782726\\
2.31849537834927	1.04118666765084\\
2.32163697100286	1.02020446537213\\
2.32477856365645	0.998083179640609\\
2.32792015631004	0.974779184839529\\
2.33106174896363	0.950251774556967\\
2.33420334161722	0.924464387186544\\
2.33734493427081	0.89738601746407\\
2.3404865269244	0.868992807681922\\
2.34362811957799	0.839269798604156\\
2.34676971223158	0.808212802571837\\
2.34991130488517	0.775830340259057\\
2.35305289753876	0.742145559034714\\
2.35619449019234	0.707198026819969\\
2.35933608284593	0.671045273623757\\
2.36247767549952	0.633763937422262\\
2.36561926815311	0.59545036611485\\
2.3687608608067	0.556220537194149\\
2.37190245346029	0.516209184646101\\
2.37504404611388	0.475568069334609\\
2.37818563876747	0.434463392408419\\
2.38132723142106	0.3930724251433\\
2.38446882407465	0.351579503949193\\
2.38761041672824	0.310171605080858\\
2.39075200938183	0.269033759318393\\
2.39389360203542	0.228344584723889\\
2.39703519468901	0.188272202395177\\
2.4001767873426	0.148970758250431\\
2.40331837999619	0.110577710485507\\
2.40645997264978	0.0732119677524843\\
2.40960156530337	0.0369728883566844\\
2.41274315795696	0.00194008540065644\\
2.41588475061055	-0.0318260666927613\\
2.41902634326414	-0.0642833596089045\\
2.42216793591773	-0.0954062603343236\\
2.42530952857132	-0.125184146993967\\
2.42845112122491	-0.153619402017424\\
2.4315927138785	-0.18072547228739\\
2.43473430653209	-0.206524982003991\\
2.43787589918568	-0.231047960260296\\
2.44101749183927	-0.254330223831937\\
2.44415908449286	-0.276411937582774\\
2.44730067714645	-0.297336360589674\\
2.45044226980004	-0.31714877549235\\
2.45358386245363	-0.335895591266924\\
2.45672545510722	-0.353623605047161\\
2.45986704776081	-0.370379406182983\\
2.4630086404144	-0.386208904879633\\
2.46615023306799	-0.401156968026339\\
2.46929182572158	-0.415267145813722\\
2.47243341837517	-0.428581474156565\\
2.47557501102876	-0.441140339563548\\
2.47871660368235	-0.452982394774589\\
2.48185819633594	-0.464144515117631\\
2.48499978898953	-0.474661787057757\\
2.48814138164312	-0.484567521788379\\
2.49128297429671	-0.493893287932982\\
2.4944245669503	-0.502668958485932\\
2.49756615960389	-0.510922768029473\\
2.50070775225748	-0.518681377033938\\
2.50384934491107	-0.525969940693695\\
2.50699093756465	-0.532812180287897\\
2.51013253021824	-0.539230455497443\\
2.51327412287183	-0.54524583647157\\
2.51641571552542	-0.550878174731713\\
2.51955730817901	-0.556146172237655\\
2.5226989008326	-0.561067448131253\\
2.52584049348619	-0.565658602824345\\
2.52898208613978	-0.569935279216837\\
2.53212367879337	-0.573912220924249\\
2.53526527144696	-0.57760332746623\\
2.53840686410055	-0.581021706422578\\
2.54154845675414	-0.584179722604722\\
2.54469004940773	-0.587089044320983\\
2.54783164206132	-0.589760686835637\\
2.55097323471491	-0.592205053136628\\
2.5541148273685	-0.594431972136216\\
2.55725642002209	-0.596450734434048\\
2.56039801267568	-0.598270125774242\\
2.56353960532927	-0.599898458327616\\
2.56668119798286	-0.601343599927959\\
2.56982279063645	-0.60261300138773\\
2.57296438329004	-0.603713722014016\\
2.57610597594363	-0.604652453440472\\
2.57924756859722	-0.60543554188543\\
2.58238916125081	-0.606069008940597\\
2.5855307539044	-0.606558570988944\\
2.58867234655799	-0.606909657344631\\
2.59181393921158	-0.607127427202062\\
2.59495553186517	-0.607216785475726\\
2.59809712451876	-0.607182397607141\\
2.60123871717235	-0.607028703410151\\
2.60438030982594	-0.606759930021024\\
2.60752190247953	-0.606380104015236\\
2.61066349513312	-0.605893062748551\\
2.61380508778671	-0.605302464975929\\
2.6169466804403	-0.604611800798085\\
2.62008827309389	-0.603824400981923\\
2.62322986574748	-0.60294344569781\\
2.62637145840107	-0.601971972713584\\
2.62951305105466	-0.600912885082304\\
2.63265464370825	-0.599768958358125\\
2.63579623636184	-0.5985428473722\\
2.63893782901543	-0.597237092598212\\
2.64207942166902	-0.595854126135039\\
2.64522101432261	-0.594396277332064\\
2.6483626069762	-0.592865778080832\\
2.65150419962979	-0.591264767795063\\
2.65464579228338	-0.589595298099465\\
2.65778738493696	-0.587859337246336\\
2.66092897759055	-0.586058774277624\\
2.66407057024414	-0.584195422948837\\
2.66721216289773	-0.582271025430085\\
2.67035375555132	-0.580287255798428\\
2.67349534820491	-0.578245723334768\\
2.6766369408585	-0.576147975637553\\
2.67977853351209	-0.573995501564764\\
2.68292012616568	-0.571789734014843\\
2.68606171881927	-0.569532052556505\\
2.68920331147286	-0.567223785916689\\
2.69234490412645	-0.564866214335314\\
2.69548649678004	-0.562460571794862\\
2.69862808943363	-0.560008048132356\\
2.70176968208722	-0.557509791040724\\
2.70491127474081	-0.554966907966123\\
2.7080528673944	-0.552380467907358\\
2.71119446004799	-0.549751503123123\\
2.71433605270158	-0.547081010752417\\
2.71747764535517	-0.544369954353163\\
2.72061923800876	-0.541619265363713\\
2.72376083066235	-0.538829844491638\\
2.72690242331594	-0.53600256303391\\
2.73004401596953	-0.533138264132357\\
2.73318560862312	-0.530237763967969\\
2.73632720127671	-0.527301852897482\\
2.7394687939303	-0.5243312965354\\
2.74261038658389	-0.521326836784447\\
2.74575197923748	-0.518289192817256\\
2.74889357189107	-0.51521906201192\\
2.75203516454466	-0.512117120843889\\
2.75517675719825	-0.508984025736528\\
2.75831834985184	-0.505820413872542\\
2.76145994250543	-0.5026269039683\\
2.76460153515902	-0.499404097013016\\
2.76774312781261	-0.496152576974613\\
2.7708847204662	-0.492872911473951\\
2.77402631311979	-0.489565652429098\\
2.77716790577338	-0.486231336671101\\
2.78030949842697	-0.482870486532763\\
2.78345109108056	-0.479483610411717\\
2.78659268373415	-0.476071203309129\\
2.78973427638774	-0.472633747345213\\
2.79287586904133	-0.469171712252692\\
2.79601746169492	-0.465685555849312\\
2.79915905434851	-0.462175724490388\\
2.8023006470021	-0.458642653502386\\
2.80544223965569	-0.455086767598411\\
2.80858383230927	-0.451508481276489\\
2.81172542496286	-0.447908199201449\\
2.81486701761645	-0.444286316571178\\
2.81800861027004	-0.440643219467966\\
2.82115020292363	-0.43697928519565\\
2.82429179557722	-0.433294882603212\\
2.82743338823081	-0.429590372395426\\
2.8305749808844	-0.425866107431175\\
2.83371657353799	-0.422122433009977\\
2.83685816619158	-0.418359687147256\\
2.83999975884517	-0.414578200838858\\
2.84314135149876	-0.410778298315286\\
2.84628294415235	-0.406960297286117\\
2.84942453680594	-0.403124509175023\\
2.85256612945953	-0.399271239345799\\
2.85570772211312	-0.395400787319806\\
2.85884931476671	-0.39151344698518\\
2.8619909074203	-0.387609506798166\\
2.86513250007389	-0.383689249976903\\
2.86827409272748	-0.379752954688001\\
2.87141568538107	-0.375800894226179\\
2.87455727803466	-0.371833337187281\\
2.87769887068825	-0.367850547634928\\
2.88084046334184	-0.363852785261079\\
2.88398205599543	-0.359840305540736\\
2.88712364864902	-0.35581335988104\\
2.89026524130261	-0.351772195764995\\
2.8934068339562	-0.347717056890009\\
2.89654842660979	-0.343648183301481\\
2.89969001926338	-0.339565811521626\\
2.90283161191697	-0.33547017467372\\
2.90597320457056	-0.331361502601949\\
2.90911479722415	-0.327240021987032\\
2.91225638987774	-0.323105956457785\\
2.91539798253133	-0.318959526698775\\
2.91853957518492	-0.314800950554231\\
2.92168116783851	-0.310630443128326\\
2.9248227604921	-0.306448216881995\\
2.92796435314569	-0.302254481726413\\
2.93110594579928	-0.298049445113246\\
2.93424753845287	-0.293833312121808\\
2.93738913110646	-0.289606285543238\\
2.94053072376005	-0.285368565961807\\
2.94367231641364	-0.281120351833448\\
2.94681390906723	-0.276861839561638\\
2.94995550172082	-0.2725932235707\\
2.95309709437441	-0.26831469637664\\
2.956238687028	-0.264026448655595\\
2.95938027968159	-0.259728669309986\\
2.96252187233517	-0.25542154553246\\
2.96566346498876	-0.251105262867689\\
2.96880505764235	-0.246780005272119\\
2.97194665029594	-0.242445955171729\\
2.97508824294953	-0.238103293517884\\
2.97822983560312	-0.233752199841325\\
2.98137142825671	-0.229392852304402\\
2.9845130209103	-0.225025427751573\\
2.98765461356389	-0.220650101758257\\
2.99079620621748	-0.216267048678083\\
2.99393779887107	-0.211876441688602\\
2.99707939152466	-0.207478452835522\\
3.00022098417825	-0.203073253075492\\
3.00336257683184	-0.198661012317521\\
3.00650416948543	-0.194241899463057\\
3.00964576213902	-0.189816082444787\\
3.01278735479261	-0.185383728264191\\
3.0159289474462	-0.18094500302791\\
3.01907054009979	-0.17650007198296\\
3.02221213275338	-0.172049099550838\\
3.02535372540697	-0.167592249360563\\
3.02849531806056	-0.163129684280685\\
3.03163691071415	-0.158661566450309\\
3.03477850336774	-0.15418805730916\\
3.03792009602133	-0.149709317626739\\
3.04106168867492	-0.145225507530591\\
3.04420328132851	-0.140736786533733\\
3.0473448739821	-0.13624331356126\\
3.05048646663569	-0.131745246976177\\
3.05362805928928	-0.127242744604478\\
3.05676965194287	-0.122735963759507\\
3.05991124459646	-0.118225061265628\\
3.06305283725005	-0.113710193481239\\
3.06619442990364	-0.109191516321158\\
3.06933602255723	-0.104669185278398\\
3.07247761521082	-0.100143355445376\\
3.07561920786441	-0.0956141815345687\\
3.078760800518	-0.0910818178986527\\
3.08190239317159	-0.0865464185501416\\
3.08504398582518	-0.0820081371805593\\
3.08818557847877	-0.0774671271791717\\
3.09132717113236	-0.0729235416512862\\
3.09446876378595	-0.0683775334361678\\
3.09761035643954	-0.063829255124577\\
3.10075194909313	-0.0592788590759639\\
3.10389354174672	-0.0547264974353293\\
3.10703513440031	-0.0501723221497945\\
3.1101767270539	-0.0456164849848807\\
3.11331831970748	-0.0410591375405418\\
3.11645991236107	-0.0365004312669527\\
3.11960150501466	-0.0319405174800919\\
3.12274309766825	-0.0273795473771312\\
3.12588469032184	-0.0228176720516549\\
3.12902628297543	-0.0182550425087297\\
3.13216787562902	-0.0136918096798523\\
3.13530946828261	-0.00912812443779048\\
3.1384510609362	-0.00456413761133624\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.15707963267949	-0.0122012801320778\\
0.471238898038469	-0.893251916903337\\
0.785398163397448	-0.286162238024966\\
1.09955742875643	-0.0243341736560896\\
1.41371669411541	-0.00486218659359394\\
1.72787595947439	0.0603257507229995\\
2.04203522483337	0.0900816594917781\\
2.35619449019234	-0.635004573683561\\
2.67035375555132	-1.1419971014565\\
2.9845130209103	-0.242543116239449\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.314159265358979	0.147461530377812\\
0.628318530717959	-1.79506336943019\\
0.942477796076938	-0.283950087749416\\
1.25663706143592	0.741557333920353\\
1.5707963267949	0.910015649988902\\
1.88495559215388	1.36085619618564\\
2.19911485751286	1.41262256040425\\
2.51327412287183	-0.554686847990884\\
2.82743338823081	-0.509487917485957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-60\\
3.14159265358979	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.14159265358979	-44.0494665478421\\
3.14159265358979	20\\
};
\end{axis}

\end{tikzpicture}%
